Quadrature by Matched Asymptotic Expansion (QBMAX): Accelerating Evaluation of Layer Potentials with Boundary Layers

Evaluating layer potentials with rapidly decaying kernels becomes computationally challenging in the presence of boundary layers, as occurs for Helmholtz layer potentials with large imaginary wavenumbers. We introduce Quadrature by Matched Asymptotic Expansion (QBMAX), a high-order method that extends the Quadrature by Expansion (QBX) framework by incorporating the kernel's asymptotic decay behavior directly into the Taylor expansion of the potential. Numerical results in both 2D and 3D show improvements of up to four digits over QBX for the tested large-parameter cases, while the methods can perform similarly for smaller parameters or more strongly curved geometries. A symbolic weighted operation-count model indicates comparable costs for forming the two expansion kernels. The Taylor expansions have the same formal order, while QBMAX reduces the truncation-error constants in the flat-boundary model and generally exhibits less convergence degradation in the reported experiments.

==> numericals_output/bessel/Kv.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.648117in}{2.640171in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{2.640171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.640171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{0.418210in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{0.418210in}{0.449073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511861in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{0.511861in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511861in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511861in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558230in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{1.558230in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558230in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558230in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.604600in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604600in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604600in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563462in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.504598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.504598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.446728in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.116993in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.116993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.116993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.059122in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.729387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.729387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.671517in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.341782in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.341782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.341782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=2.283912in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.476576in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.476576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.476576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.688947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.688947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.796784in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.796784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.796784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.873296in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.873296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.873296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.932643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.932643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.981134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{0.981134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.022131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.022131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.057645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.057645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.088971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.088971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.301342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.301342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.409179in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.409179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.409179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.485691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.485691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.545038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.545038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.593528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.593528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.634526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.634526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.670040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.670040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.701366in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.701366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.701366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{1.913736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{1.913736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.021574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.021574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.098086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.098086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.157433in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.157433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.157433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.205923in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.205923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.205923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.246921in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.246921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.246921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.282435in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.282435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.282435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.313760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418210in}{2.313760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522324in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{0.528577in}{1.501998in}}%
\pgfpathlineto{\pgfqpoint{0.536915in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.547337in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{0.559843in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{0.574433in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{0.591108in}{1.381329in}}%
\pgfpathlineto{\pgfqpoint{0.611952in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{0.634880in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{0.661976in}{1.310923in}}%
\pgfpathlineto{\pgfqpoint{0.693242in}{1.286297in}}%
\pgfpathlineto{\pgfqpoint{0.730760in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{0.774532in}{1.231423in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.201885in}}%
\pgfpathlineto{\pgfqpoint{0.882919in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.136352in}}%
\pgfpathlineto{\pgfqpoint{1.026739in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{1.116367in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{1.218500in}{1.017188in}}%
\pgfpathlineto{\pgfqpoint{1.335225in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.468624in}{0.919878in}}%
\pgfpathlineto{\pgfqpoint{1.622866in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{1.797953in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{2.489960in}{0.575157in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.539198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522324in}{2.341712in}}%
\pgfpathlineto{\pgfqpoint{0.528577in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{0.534830in}{2.132381in}}%
\pgfpathlineto{\pgfqpoint{0.543168in}{2.049815in}}%
\pgfpathlineto{\pgfqpoint{0.551505in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{0.561927in}{1.924322in}}%
\pgfpathlineto{\pgfqpoint{0.574433in}{1.864497in}}%
\pgfpathlineto{\pgfqpoint{0.586939in}{1.815438in}}%
\pgfpathlineto{\pgfqpoint{0.601530in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{0.618205in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{0.634880in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{0.653639in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{0.674482in}{1.604005in}}%
\pgfpathlineto{\pgfqpoint{0.697410in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{0.722423in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.429620in}}%
\pgfpathlineto{\pgfqpoint{0.845400in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{0.882919in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{0.924606in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{0.970462in}{1.295191in}}%
\pgfpathlineto{\pgfqpoint{1.020486in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{1.139295in}{1.187573in}}%
\pgfpathlineto{\pgfqpoint{1.208079in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{1.366490in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{1.025300in}}%
\pgfpathlineto{\pgfqpoint{1.564504in}{0.979271in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{1.810459in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{1.954280in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{2.116860in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{2.298199in}{0.698485in}}%
\pgfpathlineto{\pgfqpoint{2.502466in}{0.628186in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.593831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418210in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522324in}{1.114333in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{0.585073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{0.418210in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708714in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{0.449073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418210in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{2.708714in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563462in,y=2.515171in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_{\nu}(z)$ (small $z$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808057in}{1.710388in}}%
\pgfpathlineto{\pgfqpoint{2.611492in}{1.710388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639269in}{1.710388in}}{\pgfqpoint{2.639269in}{1.738165in}}%
\pgfpathlineto{\pgfqpoint{2.639269in}{2.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639269in}{2.362394in}}{\pgfqpoint{2.611492in}{2.362394in}}%
\pgfpathlineto{\pgfqpoint{1.808057in}{2.362394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780279in}{2.362394in}}{\pgfqpoint{1.780279in}{2.334616in}}%
\pgfpathlineto{\pgfqpoint{1.780279in}{1.738165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780279in}{1.710388in}}{\pgfqpoint{1.808057in}{1.710388in}}%
\pgfpathlineto{\pgfqpoint{1.808057in}{1.710388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835835in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{1.974724in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.113612in}{2.251283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224724in,y=2.202671in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_0(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835835in}{2.042949in}}%
\pgfpathlineto{\pgfqpoint{1.974724in}{2.042949in}}%
\pgfpathlineto{\pgfqpoint{2.113612in}{2.042949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224724in,y=1.994338in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_1(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835835in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{1.974724in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{2.113612in}{1.841560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224724in,y=1.792949in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e^{-z}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{3.357614in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{3.357614in}{0.449073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.461728in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.461728in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461728in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461728in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966522in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.966522in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966522in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966522in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.471316in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{4.471316in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471316in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471316in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.976110in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{4.976110in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976110in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976110in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480904in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{5.480904in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480904in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480904in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{34}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502866in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.884283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357614in}{0.884283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880375in, y=0.826412in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{1.364264in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{1.364264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357614in}{1.364264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939404in, y=1.306394in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{1.844246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357614in}{1.844246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939404in, y=1.786376in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{2.324228in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{2.324228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357614in}{2.324228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939404in, y=2.266357in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461728in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{3.515921in}{2.277657in}}%
\pgfpathlineto{\pgfqpoint{3.590958in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{3.693092in}{2.114420in}}%
\pgfpathlineto{\pgfqpoint{3.832744in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{1.824108in}}%
\pgfpathlineto{\pgfqpoint{4.287134in}{1.598942in}}%
\pgfpathlineto{\pgfqpoint{4.647729in}{1.292870in}}%
\pgfpathlineto{\pgfqpoint{5.141722in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.539198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461728in}{2.341712in}}%
\pgfpathlineto{\pgfqpoint{3.503415in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{3.559693in}{2.242693in}}%
\pgfpathlineto{\pgfqpoint{3.634730in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{3.736863in}{2.079182in}}%
\pgfpathlineto{\pgfqpoint{3.876515in}{1.955363in}}%
\pgfpathlineto{\pgfqpoint{4.066192in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{4.324653in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{4.678994in}{1.267637in}}%
\pgfpathlineto{\pgfqpoint{5.164650in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.539933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357614in}{0.449073in}}{\pgfqpoint{2.290503in}{1.982765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.461728in}{2.339996in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.620256in}}%
\pgfpathlineto{\pgfqpoint{5.544004in}{0.620256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.357614in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648117in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{0.449073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357614in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{5.648117in}{2.431838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502866in,y=2.515171in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_{\nu}(z)$ (large $z$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905927in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{5.570340in}{1.854662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592562in}{1.854662in}}{\pgfqpoint{5.592562in}{1.876885in}}%
\pgfpathlineto{\pgfqpoint{5.592562in}{2.354060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592562in}{2.376283in}}{\pgfqpoint{5.570340in}{2.376283in}}%
\pgfpathlineto{\pgfqpoint{4.905927in}{2.376283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.883705in}{2.376283in}}{\pgfqpoint{4.883705in}{2.354060in}}%
\pgfpathlineto{\pgfqpoint{4.883705in}{1.876885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.883705in}{1.854662in}}{\pgfqpoint{4.905927in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{4.905927in}{1.854662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928149in}{2.287394in}}%
\pgfpathlineto{\pgfqpoint{5.039261in}{2.287394in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{2.287394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239261in,y=2.248505in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_0(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928149in}{2.120727in}}%
\pgfpathlineto{\pgfqpoint{5.039261in}{2.120727in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{2.120727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239261in,y=2.081838in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K_1(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.928149in}{1.959601in}}%
\pgfpathlineto{\pgfqpoint{5.039261in}{1.959601in}}%
\pgfpathlineto{\pgfqpoint{5.150372in}{1.959601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239261in,y=1.920712in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e^{-z}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/bessel/gamma.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.148205in}{3.141084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.307681in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.307681in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307681in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307681in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.643679in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.643679in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643679in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643679in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.979677in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979677in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979677in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609116in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776034in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905505in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011291in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100732in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178209in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246549in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709856in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945114in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112032in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241503in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347289in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436730in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514207in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582547in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045855in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281112in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448030in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577502in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683288in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772729in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850206in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918545in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294396in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{0.795454in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{0.795454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{0.795454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.747228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{1.230311in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{1.230311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{1.230311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.182085in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{1.665167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{1.665167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055363in, y=1.616942in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{2.100024in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{2.100024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{2.100024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055363in, y=2.051799in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{2.534881in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{2.534881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{2.534881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055363in, y=2.486656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{2.969738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440587in}{2.969738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142169in, y=2.921512in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{1.588586in}}%
\pgfpathlineto{\pgfqpoint{1.306867in}{1.869732in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{2.240411in}{2.233967in}}%
\pgfpathlineto{\pgfqpoint{2.435617in}{2.305655in}}%
\pgfpathlineto{\pgfqpoint{2.600447in}{2.363874in}}%
\pgfpathlineto{\pgfqpoint{2.748331in}{2.413735in}}%
\pgfpathlineto{\pgfqpoint{2.877797in}{2.455053in}}%
\pgfpathlineto{\pgfqpoint{2.996331in}{2.490539in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{2.520091in}}%
\pgfpathlineto{\pgfqpoint{3.201379in}{2.545295in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{2.566966in}}%
\pgfpathlineto{\pgfqpoint{3.384131in}{2.585197in}}%
\pgfpathlineto{\pgfqpoint{3.468236in}{2.600196in}}%
\pgfpathlineto{\pgfqpoint{3.550238in}{2.612571in}}%
\pgfpathlineto{\pgfqpoint{3.630590in}{2.622466in}}%
\pgfpathlineto{\pgfqpoint{3.712278in}{2.630263in}}%
\pgfpathlineto{\pgfqpoint{3.796713in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{3.888304in}{2.640042in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.642193in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.642193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{1.589766in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.961130in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.961130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{1.306867in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{1.700373in}}%
\pgfpathlineto{\pgfqpoint{1.999358in}{1.860499in}}%
\pgfpathlineto{\pgfqpoint{2.240411in}{1.990838in}}%
\pgfpathlineto{\pgfqpoint{2.435617in}{2.093856in}}%
\pgfpathlineto{\pgfqpoint{2.600447in}{2.178376in}}%
\pgfpathlineto{\pgfqpoint{2.743476in}{2.249298in}}%
\pgfpathlineto{\pgfqpoint{2.870009in}{2.309661in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{2.362929in}}%
\pgfpathlineto{\pgfqpoint{3.092042in}{2.408515in}}%
\pgfpathlineto{\pgfqpoint{3.187938in}{2.447692in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{2.482123in}}%
\pgfpathlineto{\pgfqpoint{3.362731in}{2.512109in}}%
\pgfpathlineto{\pgfqpoint{3.442508in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.517788in}{2.560035in}}%
\pgfpathlineto{\pgfqpoint{3.590107in}{2.578900in}}%
\pgfpathlineto{\pgfqpoint{3.659452in}{2.594695in}}%
\pgfpathlineto{\pgfqpoint{3.726785in}{2.607775in}}%
\pgfpathlineto{\pgfqpoint{3.793530in}{2.618493in}}%
\pgfpathlineto{\pgfqpoint{3.861248in}{2.627094in}}%
\pgfpathlineto{\pgfqpoint{3.930769in}{2.633653in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.637012in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.637012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{3.002088in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{3.002088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{1.306867in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{1.737169in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{2.033492in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.263164in}{1.738496in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.624879in}{1.984453in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{2.077470in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{2.156990in}}%
\pgfpathlineto{\pgfqpoint{3.008809in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{3.113047in}{2.288576in}}%
\pgfpathlineto{\pgfqpoint{3.207985in}{2.341589in}}%
\pgfpathlineto{\pgfqpoint{3.295231in}{2.387827in}}%
\pgfpathlineto{\pgfqpoint{3.377630in}{2.428999in}}%
\pgfpathlineto{\pgfqpoint{3.454084in}{2.464744in}}%
\pgfpathlineto{\pgfqpoint{3.526705in}{2.496251in}}%
\pgfpathlineto{\pgfqpoint{3.594622in}{2.523336in}}%
\pgfpathlineto{\pgfqpoint{3.659452in}{2.546851in}}%
\pgfpathlineto{\pgfqpoint{3.722290in}{2.567295in}}%
\pgfpathlineto{\pgfqpoint{3.783061in}{2.584733in}}%
\pgfpathlineto{\pgfqpoint{3.842483in}{2.599463in}}%
\pgfpathlineto{\pgfqpoint{3.901041in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{3.959648in}{2.621609in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{2.624488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440587in}{0.424382in}}{\pgfqpoint{3.707618in}{2.716702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609116in}{0.549143in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{3.017598in}}%
\pgfpathlineto{\pgfqpoint{3.979677in}{3.017598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148205in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440587in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{4.148205in}{3.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286503in}{0.479937in}}%
\pgfpathlineto{\pgfqpoint{4.070428in}{0.479937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092650in}{0.479937in}}{\pgfqpoint{4.092650in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{4.092650in}{1.540632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092650in}{1.562854in}}{\pgfqpoint{4.070428in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{2.286503in}{1.562854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264281in}{1.562854in}}{\pgfqpoint{2.264281in}{1.540632in}}%
\pgfpathlineto{\pgfqpoint{2.264281in}{0.502160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264281in}{0.479937in}}{\pgfqpoint{2.286503in}{0.479937in}}%
\pgfpathlineto{\pgfqpoint{2.286503in}{0.479937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{1.473965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=1.435076in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=4$, \;$\gamma(p{+}1,\,z)/\Gamma(p{+}1,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{1.290771in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{1.290771in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{1.290771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=1.251882in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=4$, $z^{p+1}/{(p+1)!}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{1.124104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=1.085215in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=6$, \;$\gamma(p{+}1,\,z)/\Gamma(p{+}1,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{0.940910in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{0.940910in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{0.940910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=0.902021in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=6$, $z^{p+1}/{(p+1)!}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{0.774243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=0.735354in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=8$, \;$\gamma(p{+}1,\,z)/\Gamma(p{+}1,0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308725in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{2.530947in}{0.591049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619836in,y=0.552160in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=8$, $z^{p+1}/{(p+1)!}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/bessel/gamma_ratio.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.778356in}{3.181084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.778356in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.778356in}{3.181084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.181084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442541in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.447351in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.452414in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.457727in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.463289in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{0.468744in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.474428in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.480372in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.486584in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{0.492802in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.499248in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.505979in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.512942in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.519987in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.527338in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.535010in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{0.542752in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{0.559234in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.567756in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.576643in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.595246in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{0.615094in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{1.107217in}}%
\pgfpathlineto{\pgfqpoint{0.636249in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.647324in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{0.658785in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.670579in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{1.200340in}}%
\pgfpathlineto{\pgfqpoint{0.682790in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{0.721781in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{0.735605in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{0.749936in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{0.764635in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{0.795577in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.811748in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{0.828466in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{0.863491in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.484193in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{0.900739in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{0.920252in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{0.940367in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.641818in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{1.050444in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{1.074489in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{1.099246in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.731066in}}%
\pgfpathlineto{\pgfqpoint{1.124729in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{1.150954in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.772065in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.791766in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{1.205672in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.829927in}}%
\pgfpathlineto{\pgfqpoint{1.234182in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.866341in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.883907in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{1.388884in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.950923in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.966894in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.982651in}}%
\pgfpathlineto{\pgfqpoint{1.456585in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{1.527702in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{2.057277in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{1.602263in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{2.099483in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{2.126572in}}%
\pgfpathlineto{\pgfqpoint{1.680279in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{2.153104in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{2.166110in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{2.178966in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{2.191601in}}%
\pgfpathlineto{\pgfqpoint{1.803712in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{2.204217in}}%
\pgfpathlineto{\pgfqpoint{1.846559in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{2.216532in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{2.228910in}}%
\pgfpathlineto{\pgfqpoint{1.890231in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{2.241001in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.300062in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{2.311543in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.356510in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{2.367523in}}%
\pgfpathlineto{\pgfqpoint{2.169332in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{2.389309in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{2.400066in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.410779in}}%
\pgfpathlineto{\pgfqpoint{2.268592in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{2.421365in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{2.431948in}}%
\pgfpathlineto{\pgfqpoint{2.319338in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.442366in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.452832in}}%
\pgfpathlineto{\pgfqpoint{2.370813in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{2.463084in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{2.483579in}}%
\pgfpathlineto{\pgfqpoint{2.422995in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{2.493794in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{2.503841in}}%
\pgfpathlineto{\pgfqpoint{2.475879in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{2.513896in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{2.523861in}}%
\pgfpathlineto{\pgfqpoint{2.529459in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{2.533756in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{2.543649in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{2.563211in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.572846in}}%
\pgfpathlineto{\pgfqpoint{2.638659in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.582555in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.592135in}}%
\pgfpathlineto{\pgfqpoint{2.694252in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.601688in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.620614in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.630100in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.639415in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.442541in}{0.536370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440095in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.448378in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.457134in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{0.466243in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.475371in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.484938in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.587590in}}%
\pgfpathlineto{\pgfqpoint{0.494656in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.504677in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.525587in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.690640in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.547715in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{0.559314in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.571133in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.781960in}}%
\pgfpathlineto{\pgfqpoint{0.583397in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.595925in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{0.608895in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{0.635907in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.650020in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.901907in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{0.679526in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.972510in}}%
\pgfpathlineto{\pgfqpoint{0.710780in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{0.727137in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{0.779158in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{1.096383in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{0.836050in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{1.151688in}}%
\pgfpathlineto{\pgfqpoint{0.856181in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{0.876926in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{0.898305in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{0.920338in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.296003in}}%
\pgfpathlineto{\pgfqpoint{0.990570in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.015433in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.338550in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{1.067475in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{1.094702in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.416899in}}%
\pgfpathlineto{\pgfqpoint{1.151682in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.276453in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.536795in}}%
\pgfpathlineto{\pgfqpoint{1.310046in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.552466in}}%
\pgfpathlineto{\pgfqpoint{1.344634in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.582852in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{1.416930in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{1.454683in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.640277in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.653947in}}%
\pgfpathlineto{\pgfqpoint{1.493520in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{1.533472in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.693802in}}%
\pgfpathlineto{\pgfqpoint{1.574557in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{1.616782in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.743945in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{1.704711in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.779791in}}%
\pgfpathlineto{\pgfqpoint{1.750443in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.791300in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.825308in}}%
\pgfpathlineto{\pgfqpoint{1.845462in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.836249in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.847232in}}%
\pgfpathlineto{\pgfqpoint{1.894753in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.857903in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.868650in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.879101in}}%
\pgfpathlineto{\pgfqpoint{1.945236in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.889594in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.899849in}}%
\pgfpathlineto{\pgfqpoint{1.996903in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{2.049745in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.930173in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.103751in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.969184in}}%
\pgfpathlineto{\pgfqpoint{2.158913in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.988244in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.006972in}}%
\pgfpathlineto{\pgfqpoint{2.272663in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{2.016149in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{2.025381in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.034421in}}%
\pgfpathlineto{\pgfqpoint{2.331215in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.043483in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{2.052446in}}%
\pgfpathlineto{\pgfqpoint{2.390862in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{2.070185in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{2.078908in}}%
\pgfpathlineto{\pgfqpoint{2.451588in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{2.087648in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{2.104842in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.576202in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{2.138775in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{2.640052in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{2.704908in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.171760in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.188075in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.639415in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.630100in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.620614in}}%
\pgfpathlineto{\pgfqpoint{2.750507in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.601688in}}%
\pgfpathlineto{\pgfqpoint{2.694252in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.592135in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.582555in}}%
\pgfpathlineto{\pgfqpoint{2.638659in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.572846in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{2.563211in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{2.543649in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{2.533756in}}%
\pgfpathlineto{\pgfqpoint{2.529459in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{2.523861in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{2.513896in}}%
\pgfpathlineto{\pgfqpoint{2.475879in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{2.503841in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{2.493794in}}%
\pgfpathlineto{\pgfqpoint{2.422995in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{2.483579in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{2.463084in}}%
\pgfpathlineto{\pgfqpoint{2.370813in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.452832in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.442366in}}%
\pgfpathlineto{\pgfqpoint{2.319338in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{2.431948in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{2.421365in}}%
\pgfpathlineto{\pgfqpoint{2.268592in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.410779in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{2.400066in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{2.389309in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.169332in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{2.367523in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.356510in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{2.311543in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.300062in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{2.264968in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{2.241001in}}%
\pgfpathlineto{\pgfqpoint{1.890231in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{2.228910in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{2.216532in}}%
\pgfpathlineto{\pgfqpoint{1.846559in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{2.204217in}}%
\pgfpathlineto{\pgfqpoint{1.803712in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{2.191601in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{2.178966in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{2.166110in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{2.153104in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{1.680279in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{2.126572in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{2.099483in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{1.602263in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{2.057277in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{1.527702in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{1.456585in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.982651in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.966894in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.950923in}}%
\pgfpathlineto{\pgfqpoint{1.388884in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.918105in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.883907in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.866341in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.848351in}}%
\pgfpathlineto{\pgfqpoint{1.234182in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.829927in}}%
\pgfpathlineto{\pgfqpoint{1.205672in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.791766in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.772065in}}%
\pgfpathlineto{\pgfqpoint{1.150954in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{1.124729in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.731066in}}%
\pgfpathlineto{\pgfqpoint{1.099246in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{1.074489in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{1.050444in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.641818in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{0.940367in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{0.920252in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{0.900739in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.484193in}}%
\pgfpathlineto{\pgfqpoint{0.863491in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{0.828466in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{0.811748in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.795577in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{0.764635in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{0.749936in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{0.735605in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{0.721781in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.708362in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.682790in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{1.200340in}}%
\pgfpathlineto{\pgfqpoint{0.670579in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.658785in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{0.647324in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.636249in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{1.107217in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.615094in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{0.605062in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.595246in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{0.576643in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.567756in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.559234in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.542752in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{0.535010in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.527338in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.519987in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.512942in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.505979in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.499248in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.492802in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{0.486584in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.480372in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.474428in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.468744in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{0.463289in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.457727in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.452414in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.447351in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.442541in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.468667in}}%
\pgfpathlineto{\pgfqpoint{0.440095in}{0.469177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450752in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.463100in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.492815in}}%
\pgfpathlineto{\pgfqpoint{0.475639in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.488620in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.501855in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.543916in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.558717in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{0.573911in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.684194in}}%
\pgfpathlineto{\pgfqpoint{0.589548in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.605617in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.717272in}}%
\pgfpathlineto{\pgfqpoint{0.622140in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.639139in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{0.656621in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.838607in}}%
\pgfpathlineto{\pgfqpoint{0.712166in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{0.751953in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.772734in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{0.816194in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{0.886438in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.035302in}}%
\pgfpathlineto{\pgfqpoint{0.911299in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{0.936928in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{0.963351in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{1.018729in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{1.047733in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.140384in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{1.173263in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.257222in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.272920in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{1.242244in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.303400in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{1.315747in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{1.354293in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.387435in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.400651in}}%
\pgfpathlineto{\pgfqpoint{1.435149in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{1.477542in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.521281in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.474459in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.552138in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.562561in}}%
\pgfpathlineto{\pgfqpoint{1.761403in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.583070in}}%
\pgfpathlineto{\pgfqpoint{1.813897in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.593093in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{1.867919in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.650832in}}%
\pgfpathlineto{\pgfqpoint{1.980650in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{2.039336in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.696018in}}%
\pgfpathlineto{\pgfqpoint{2.099609in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.704764in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.713480in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.722000in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.738999in}}%
\pgfpathlineto{\pgfqpoint{2.224768in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.747299in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{2.289658in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.788037in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{2.423928in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.834801in}}%
\pgfpathlineto{\pgfqpoint{2.493275in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.850022in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.564065in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.872372in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.879658in}}%
\pgfpathlineto{\pgfqpoint{2.636274in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.887029in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.901461in}}%
\pgfpathlineto{\pgfqpoint{2.709874in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.915838in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{2.784837in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{2.770758in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.188075in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.171760in}}%
\pgfpathlineto{\pgfqpoint{2.704908in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{2.640052in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{2.138775in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{2.576202in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{2.104842in}}%
\pgfpathlineto{\pgfqpoint{2.513371in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{2.087648in}}%
\pgfpathlineto{\pgfqpoint{2.451588in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{2.078908in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{2.070185in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{2.390862in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{2.052446in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.043483in}}%
\pgfpathlineto{\pgfqpoint{2.331215in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.034421in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{2.025381in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{2.016149in}}%
\pgfpathlineto{\pgfqpoint{2.272663in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.006972in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.988244in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.158913in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.969184in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{2.103751in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.940093in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.930173in}}%
\pgfpathlineto{\pgfqpoint{2.049745in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{1.996903in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.899849in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.889594in}}%
\pgfpathlineto{\pgfqpoint{1.945236in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.879101in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.868650in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.857903in}}%
\pgfpathlineto{\pgfqpoint{1.894753in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.847232in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.836249in}}%
\pgfpathlineto{\pgfqpoint{1.845462in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.825308in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.791300in}}%
\pgfpathlineto{\pgfqpoint{1.750443in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.779791in}}%
\pgfpathlineto{\pgfqpoint{1.704711in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{1.660162in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.743945in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{1.616782in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{1.574557in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.693802in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{1.533472in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{1.493520in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.653947in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.640277in}}%
\pgfpathlineto{\pgfqpoint{1.454683in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{1.416930in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.582852in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{1.344634in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.552466in}}%
\pgfpathlineto{\pgfqpoint{1.310046in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.536795in}}%
\pgfpathlineto{\pgfqpoint{1.276453in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{1.151682in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.416899in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{1.094702in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{1.067475in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.338550in}}%
\pgfpathlineto{\pgfqpoint{1.015433in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{0.990570in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.296003in}}%
\pgfpathlineto{\pgfqpoint{0.966449in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{0.920338in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{0.898305in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{0.876926in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{0.856181in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{1.151688in}}%
\pgfpathlineto{\pgfqpoint{0.836050in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{1.096383in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.779158in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{0.743956in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.727137in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{0.710780in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.972510in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.679526in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.901907in}}%
\pgfpathlineto{\pgfqpoint{0.650020in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.635907in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.608895in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{0.595925in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.583397in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.781960in}}%
\pgfpathlineto{\pgfqpoint{0.571133in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.559314in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{0.547715in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.536553in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.690640in}}%
\pgfpathlineto{\pgfqpoint{0.525587in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{0.504677in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.494656in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.587590in}}%
\pgfpathlineto{\pgfqpoint{0.484938in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.475371in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.466243in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{0.457134in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.448378in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.440095in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.468667in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.450752in}{0.469177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446009in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.461409in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.473224in}}%
\pgfpathlineto{\pgfqpoint{0.477430in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{0.493831in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.510615in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{0.527935in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{0.545713in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.582693in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{0.602006in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{0.621856in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.680945in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{0.663255in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.731614in}}%
\pgfpathlineto{\pgfqpoint{0.684851in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{0.707081in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{0.753542in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{0.777828in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{0.802855in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{0.828650in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.855241in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.882659in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{0.910931in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.944327in}}%
\pgfpathlineto{\pgfqpoint{0.940088in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.962447in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.980333in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.997747in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{1.033420in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.047260in}}%
\pgfpathlineto{\pgfqpoint{1.066604in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{1.100876in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.108291in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.249913in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{1.290450in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.203170in}}%
\pgfpathlineto{\pgfqpoint{1.332365in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.215704in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.240041in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.251774in}}%
\pgfpathlineto{\pgfqpoint{1.420597in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{1.515114in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.318595in}}%
\pgfpathlineto{\pgfqpoint{1.564870in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.616356in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.359683in}}%
\pgfpathlineto{\pgfqpoint{1.669613in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{1.724674in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.407608in}}%
\pgfpathlineto{\pgfqpoint{1.781628in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{1.840479in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.901264in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.502685in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{2.164185in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.557372in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.564812in}}%
\pgfpathlineto{\pgfqpoint{2.234893in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.579675in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{2.307586in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.594191in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.608465in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.615537in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.622577in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.629494in}}%
\pgfpathlineto{\pgfqpoint{2.458829in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.663494in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{2.617700in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.683296in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.702699in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{2.783928in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.728092in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{2.784837in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.922884in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.915838in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.908687in}}%
\pgfpathlineto{\pgfqpoint{2.709874in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.901461in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.887029in}}%
\pgfpathlineto{\pgfqpoint{2.636274in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.879658in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.872372in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{2.564065in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.850022in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{2.493275in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.834801in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{2.423928in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.788037in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{2.289658in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.747299in}}%
\pgfpathlineto{\pgfqpoint{2.224768in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.738999in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.722000in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.713480in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.704764in}}%
\pgfpathlineto{\pgfqpoint{2.099609in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.696018in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{2.039336in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{1.980650in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.650832in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{1.867919in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.593093in}}%
\pgfpathlineto{\pgfqpoint{1.813897in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.583070in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{1.761403in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.562561in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.552138in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{1.660948in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.474459in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{1.521281in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.477542in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{1.435149in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.400651in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.387435in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{1.354293in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.315747in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.303400in}}%
\pgfpathlineto{\pgfqpoint{1.242244in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{1.207200in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.272920in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.257222in}}%
\pgfpathlineto{\pgfqpoint{1.173263in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{1.140384in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{1.047733in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{1.018729in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{0.963351in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{0.936928in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{0.911299in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.035302in}}%
\pgfpathlineto{\pgfqpoint{0.886438in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{0.816194in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{0.772734in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.751953in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.866111in}}%
\pgfpathlineto{\pgfqpoint{0.712166in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.838607in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.656621in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{0.639139in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.622140in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.717272in}}%
\pgfpathlineto{\pgfqpoint{0.605617in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.589548in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.684194in}}%
\pgfpathlineto{\pgfqpoint{0.573911in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{0.558717in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.543916in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{0.501855in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.488620in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.475639in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.492815in}}%
\pgfpathlineto{\pgfqpoint{0.463100in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.450752in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.441115in}}%
\pgfpathlineto{\pgfqpoint{0.446009in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453113in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.461416in}}%
\pgfpathlineto{\pgfqpoint{0.472273in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{0.491912in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{0.512094in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.539163in}}%
\pgfpathlineto{\pgfqpoint{0.554377in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{0.576407in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.588270in}}%
\pgfpathlineto{\pgfqpoint{0.599059in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.611624in}}%
\pgfpathlineto{\pgfqpoint{0.622362in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{0.646343in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{0.671032in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{0.696456in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{0.722642in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{0.749621in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{0.806237in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.835869in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{0.898017in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{0.930658in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{0.999229in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.925571in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.072582in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.968744in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{1.192604in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{1.235531in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.059486in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{1.280027in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{1.326176in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.374060in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{1.423755in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{1.475331in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.584383in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.208474in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.227116in}}%
\pgfpathlineto{\pgfqpoint{1.642099in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.245182in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.253901in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.279649in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.296161in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{1.895339in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.343293in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.358340in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.365619in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{2.110546in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{2.187293in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{2.266538in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.435114in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{2.348254in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.461130in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{2.432503in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.492409in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.519166in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.504566in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{2.608247in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.522444in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.699709in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.557304in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.562938in}}%
\pgfpathlineto{\pgfqpoint{2.793479in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.728092in}}%
\pgfpathlineto{\pgfqpoint{2.783928in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.709151in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.702699in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.683296in}}%
\pgfpathlineto{\pgfqpoint{2.617700in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.663494in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{2.458829in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.629494in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.622577in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.615537in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.608465in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.594191in}}%
\pgfpathlineto{\pgfqpoint{2.307586in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.579675in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{2.234893in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.564812in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.557372in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{2.164185in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.502685in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{1.901264in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.840479in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{1.781628in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.407608in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{1.724674in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.669613in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.359683in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.616356in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.329177in}}%
\pgfpathlineto{\pgfqpoint{1.564870in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.318595in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{1.515114in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{1.420597in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.251774in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.240041in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.215704in}}%
\pgfpathlineto{\pgfqpoint{1.332365in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.203170in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.290450in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{1.249913in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.108291in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{1.100876in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{1.066604in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.047260in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.033420in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.997747in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.980333in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.962447in}}%
\pgfpathlineto{\pgfqpoint{0.940088in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.944327in}}%
\pgfpathlineto{\pgfqpoint{0.910931in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{0.882659in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{0.855241in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.828650in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{0.802855in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{0.777828in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{0.753542in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{0.707081in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{0.684851in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.731614in}}%
\pgfpathlineto{\pgfqpoint{0.663255in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.680945in}}%
\pgfpathlineto{\pgfqpoint{0.621856in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{0.602006in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{0.582693in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{0.545713in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{0.527935in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{0.510615in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.493831in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{0.477430in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.473224in}}%
\pgfpathlineto{\pgfqpoint{0.461409in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.446009in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.441115in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.434619in}}%
\pgfpathlineto{\pgfqpoint{0.453113in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460217in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.451566in}}%
\pgfpathlineto{\pgfqpoint{0.483193in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.474428in}}%
\pgfpathlineto{\pgfqpoint{0.506800in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.496694in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{0.556053in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{0.581755in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.580082in}}%
\pgfpathlineto{\pgfqpoint{0.608268in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{0.635623in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{0.663792in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{0.692805in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{0.722690in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{0.753583in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{0.785516in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{0.818417in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.887697in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{0.924137in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{0.961817in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.829246in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{1.041372in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.931565in}}%
\pgfpathlineto{\pgfqpoint{1.172104in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{1.219058in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.976796in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.998164in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.008445in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.426273in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{1.483439in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.094202in}}%
\pgfpathlineto{\pgfqpoint{1.542978in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.103025in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.604983in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.120048in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{1.669605in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.144788in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.152836in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{1.736893in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{1.806970in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.198491in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{1.879936in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.219990in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{2.034799in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.254017in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.260687in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.286349in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.322861in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{2.476176in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.374204in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.379670in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.573735in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.395845in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.406400in}}%
\pgfpathlineto{\pgfqpoint{2.674295in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.432219in}}%
\pgfpathlineto{\pgfqpoint{2.777782in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{2.793479in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.562938in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.557304in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{2.699709in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.522444in}}%
\pgfpathlineto{\pgfqpoint{2.608247in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.504566in}}%
\pgfpathlineto{\pgfqpoint{2.519166in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.492409in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{2.432503in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.467502in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.461130in}}%
\pgfpathlineto{\pgfqpoint{2.348254in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.435114in}}%
\pgfpathlineto{\pgfqpoint{2.266538in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.187293in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{2.110546in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.365619in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.358340in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.343293in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.895339in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.296161in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.279649in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.253901in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.245182in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.642099in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.227116in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.208474in}}%
\pgfpathlineto{\pgfqpoint{1.584383in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{1.475331in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{1.423755in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{1.374060in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{1.326176in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{1.280027in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.059486in}}%
\pgfpathlineto{\pgfqpoint{1.235531in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{1.192604in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.968744in}}%
\pgfpathlineto{\pgfqpoint{1.072582in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.925571in}}%
\pgfpathlineto{\pgfqpoint{0.999229in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{0.930658in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{0.898017in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{0.835869in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.806237in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{0.777495in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.738209in}}%
\pgfpathlineto{\pgfqpoint{0.749621in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{0.722642in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{0.696456in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{0.671032in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{0.646343in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{0.622362in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.611624in}}%
\pgfpathlineto{\pgfqpoint{0.599059in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.588270in}}%
\pgfpathlineto{\pgfqpoint{0.576407in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{0.554377in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.539163in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.512094in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{0.491912in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{0.472273in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.461416in}}%
\pgfpathlineto{\pgfqpoint{0.453113in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.434619in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.428123in}}%
\pgfpathlineto{\pgfqpoint{0.460217in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.444701in}}%
\pgfpathlineto{\pgfqpoint{0.467855in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.464699in}}%
\pgfpathlineto{\pgfqpoint{0.494789in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{0.522496in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{0.551004in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{0.580340in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.556250in}}%
\pgfpathlineto{\pgfqpoint{0.610733in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{0.674408in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.622541in}}%
\pgfpathlineto{\pgfqpoint{0.707839in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.638346in}}%
\pgfpathlineto{\pgfqpoint{0.742384in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.653474in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{0.778064in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{0.815035in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{0.853305in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.738050in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{1.020987in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{1.066994in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.114843in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{1.164642in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.216498in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.899305in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.918897in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.991003in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.999346in}}%
\pgfpathlineto{\pgfqpoint{1.511240in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.023534in}}%
\pgfpathlineto{\pgfqpoint{1.578329in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{1.648450in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{1.721764in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{1.798405in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.116697in}}%
\pgfpathlineto{\pgfqpoint{1.878593in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.129704in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.136012in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.172549in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.178389in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{2.141084in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.195567in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.201161in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.206646in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.212172in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.228328in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.233628in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.249241in}}%
\pgfpathlineto{\pgfqpoint{2.437961in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.264493in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{2.544605in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.289054in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.293824in}}%
\pgfpathlineto{\pgfqpoint{2.655007in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.298548in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.303345in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.312740in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{2.769115in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{2.777782in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.432219in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{2.674295in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.406400in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.395845in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{2.573735in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.379670in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.374204in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{2.476176in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.322861in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.316922in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.286349in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.260687in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.254017in}}%
\pgfpathlineto{\pgfqpoint{2.034799in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.219990in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{1.879936in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.198491in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{1.806970in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{1.736893in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.152836in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.144788in}}%
\pgfpathlineto{\pgfqpoint{1.669605in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.120048in}}%
\pgfpathlineto{\pgfqpoint{1.604983in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.103025in}}%
\pgfpathlineto{\pgfqpoint{1.542978in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.094202in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{1.483439in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{1.426273in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.008445in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.998164in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.976796in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.219058in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.172104in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.931565in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.041372in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.829246in}}%
\pgfpathlineto{\pgfqpoint{0.961817in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{0.924137in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.887697in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.852498in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{0.818417in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{0.785516in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{0.753583in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{0.722690in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{0.692805in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{0.663792in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{0.635623in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{0.608268in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.580082in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{0.581755in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{0.556053in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.496694in}}%
\pgfpathlineto{\pgfqpoint{0.506800in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.474428in}}%
\pgfpathlineto{\pgfqpoint{0.483193in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.451566in}}%
\pgfpathlineto{\pgfqpoint{0.460217in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.428123in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.441671in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.444701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.440658in}}%
\pgfpathlineto{\pgfqpoint{0.475998in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.457280in}}%
\pgfpathlineto{\pgfqpoint{0.506828in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{0.538873in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{0.572118in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{0.606164in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.552487in}}%
\pgfpathlineto{\pgfqpoint{0.641718in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.581291in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{0.716200in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{0.755410in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{0.838317in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.674633in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{0.882156in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{0.927694in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.024367in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.075738in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.806130in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.825295in}}%
\pgfpathlineto{\pgfqpoint{1.185261in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.843812in}}%
\pgfpathlineto{\pgfqpoint{1.243732in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{1.304877in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.887115in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{1.435972in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.919056in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.926851in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.956344in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.970459in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{1.738969in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.010238in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{1.824372in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{1.914113in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.058527in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.064234in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.086334in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.137490in}}%
\pgfpathlineto{\pgfqpoint{2.318543in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{2.431436in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.175122in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{2.671286in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{2.798071in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.231281in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{2.769115in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.312740in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.303345in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.298548in}}%
\pgfpathlineto{\pgfqpoint{2.655007in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.293824in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.289054in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{2.544605in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.264493in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{2.437961in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.249241in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.233628in}}%
\pgfpathlineto{\pgfqpoint{2.335150in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.228328in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.212172in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.206646in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.201161in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.195567in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{2.141084in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.178389in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.172549in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{2.049831in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.136012in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.129704in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{1.878593in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.116697in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.798405in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{1.721764in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{1.648450in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.578329in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{1.023534in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{1.511240in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.999346in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.991003in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.918897in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.899305in}}%
\pgfpathlineto{\pgfqpoint{1.216498in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{1.164642in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{1.114843in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{1.066994in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{1.020987in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.738050in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{0.853305in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{0.815035in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{0.778064in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.653474in}}%
\pgfpathlineto{\pgfqpoint{0.742384in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.638346in}}%
\pgfpathlineto{\pgfqpoint{0.707839in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.622541in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{0.674408in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{0.610733in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.556250in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{0.580340in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{0.551004in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{0.522496in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.484083in}}%
\pgfpathlineto{\pgfqpoint{0.494789in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.464699in}}%
\pgfpathlineto{\pgfqpoint{0.467855in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.444701in}}%
\pgfpathlineto{\pgfqpoint{0.441671in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.446049in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.440658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.436614in}}%
\pgfpathlineto{\pgfqpoint{0.484142in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.519855in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.556479in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.493472in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.507988in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{0.634092in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{0.717535in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{0.761621in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{0.807427in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.644132in}}%
\pgfpathlineto{\pgfqpoint{0.855088in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.665848in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.696781in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.716362in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.744715in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.753762in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.762523in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.771394in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{1.187855in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.320797in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.828083in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{1.392404in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.871716in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.885483in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.547179in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{1.630808in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.719108in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.953418in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{1.812236in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{1.910487in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{2.014066in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.011829in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.063327in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.072007in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.080670in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.084933in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.093253in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.105620in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{2.617606in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.137068in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.140822in}}%
\pgfpathlineto{\pgfqpoint{2.755484in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.231281in}}%
\pgfpathlineto{\pgfqpoint{2.798071in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{2.671286in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.188519in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.175122in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{2.431436in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{2.318543in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.137490in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.086334in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{1.064234in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.058527in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{1.914113in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{1.824372in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.010238in}}%
\pgfpathlineto{\pgfqpoint{1.738969in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.970459in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.956344in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.926851in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.919056in}}%
\pgfpathlineto{\pgfqpoint{1.435972in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.368858in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.887115in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.304877in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{1.243732in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.843812in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.185261in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.825295in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.806130in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{1.075738in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.024367in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{0.927694in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{0.882156in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.674633in}}%
\pgfpathlineto{\pgfqpoint{0.838317in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{0.755410in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{0.716200in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.581291in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{0.641718in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.552487in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{0.606164in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{0.572118in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{0.538873in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.489591in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.473265in}}%
\pgfpathlineto{\pgfqpoint{0.506828in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.457280in}}%
\pgfpathlineto{\pgfqpoint{0.475998in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.440658in}}%
\pgfpathlineto{\pgfqpoint{0.446049in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.450426in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.436614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.432571in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.444745in}}%
\pgfpathlineto{\pgfqpoint{0.493262in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{0.533482in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{0.575626in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.496066in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.508457in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.520406in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.532070in}}%
\pgfpathlineto{\pgfqpoint{0.664427in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{0.711477in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{0.760476in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{0.811543in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{0.978808in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.039826in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{1.103911in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{1.171287in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.740661in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.748415in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.316867in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.811367in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.479135in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.848412in}}%
\pgfpathlineto{\pgfqpoint{1.567367in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.865834in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{1.660851in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.903458in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.923367in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{1.976641in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.942259in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.951474in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{2.094794in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.977647in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.219838in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.002221in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.006116in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.032949in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{2.637238in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{2.790331in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{2.755484in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.140822in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.137068in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{2.617606in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.105620in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.093253in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.084933in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.080670in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.072007in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{1.063327in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{1.011829in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{2.014066in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.991523in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.910487in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{1.812236in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.953418in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{1.719108in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{1.630808in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.547179in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.885483in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.878700in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.871716in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{1.392404in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.828083in}}%
\pgfpathlineto{\pgfqpoint{1.320797in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{1.187855in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.771394in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.762523in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.753762in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.744715in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.716362in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.696781in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.665848in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{0.855088in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.644132in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{0.807427in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{0.761621in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{0.717535in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{0.634092in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.507988in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.493472in}}%
\pgfpathlineto{\pgfqpoint{0.556479in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.519855in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{0.484142in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.436614in}}%
\pgfpathlineto{\pgfqpoint{0.450426in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.454804in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.432571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.428527in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.441265in}}%
\pgfpathlineto{\pgfqpoint{0.503076in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.452242in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{0.596286in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{0.645818in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.528871in}}%
\pgfpathlineto{\pgfqpoint{0.697435in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.548978in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{0.751322in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.568285in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{0.807863in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.595929in}}%
\pgfpathlineto{\pgfqpoint{0.866846in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.928878in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.638768in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{1.062354in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.134553in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.746425in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.377022in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.764780in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.809823in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.825298in}}%
\pgfpathlineto{\pgfqpoint{1.667344in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.845037in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{1.776994in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.863705in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.872509in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.876998in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.881382in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.018820in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.902280in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.914197in}}%
\pgfpathlineto{\pgfqpoint{2.151778in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.918060in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.933373in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.958577in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.968962in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{2.601746in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.768767in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{2.790331in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{2.637238in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.032949in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{1.010093in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{1.006116in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{1.002221in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{2.219838in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.977647in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{2.094794in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.951474in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.942259in}}%
\pgfpathlineto{\pgfqpoint{1.976641in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.923367in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.903458in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{1.660851in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.865834in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{1.567367in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.848412in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{1.479135in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.811367in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{1.316867in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.748415in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.740661in}}%
\pgfpathlineto{\pgfqpoint{1.171287in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.103911in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{1.039826in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{0.978808in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{0.811543in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{0.760476in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{0.711477in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{0.664427in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.532070in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.520406in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.508457in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.496066in}}%
\pgfpathlineto{\pgfqpoint{0.575626in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{0.533482in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{0.493262in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.444745in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.432571in}}%
\pgfpathlineto{\pgfqpoint{0.454804in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.459181in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.428527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.424484in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.437785in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{0.513193in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.564918in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.477855in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.487418in}}%
\pgfpathlineto{\pgfqpoint{0.618788in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.497066in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{0.674913in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.515516in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.525162in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{0.733893in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.551483in}}%
\pgfpathlineto{\pgfqpoint{0.795576in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{0.860580in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.584290in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.592401in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{0.928914in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.615206in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.643675in}}%
\pgfpathlineto{\pgfqpoint{1.077146in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.657306in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.243566in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{1.334793in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.718391in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.740173in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.779925in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{1.895079in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.847092in}}%
\pgfpathlineto{\pgfqpoint{2.032703in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.858323in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{2.180169in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.886336in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{2.337971in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.915249in}}%
\pgfpathlineto{\pgfqpoint{2.506166in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{2.684724in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.942163in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{2.768767in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{2.601746in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.972369in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.968962in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.958577in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.933373in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.918060in}}%
\pgfpathlineto{\pgfqpoint{2.151778in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.914197in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.902280in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{2.018820in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.881382in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.876998in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.872509in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.863705in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{1.776994in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.845037in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{1.667344in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.825298in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.820291in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.809823in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.764780in}}%
\pgfpathlineto{\pgfqpoint{1.377022in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.746425in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.706705in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.134553in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{1.062354in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.638768in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{0.928878in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{0.866846in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.595929in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{0.807863in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.568285in}}%
\pgfpathlineto{\pgfqpoint{0.751322in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.548978in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{0.697435in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.528871in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{0.645818in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{0.596286in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.452242in}}%
\pgfpathlineto{\pgfqpoint{0.503076in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.441265in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.428527in}}%
\pgfpathlineto{\pgfqpoint{0.459181in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463559in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.424484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463669in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.469746in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.434305in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.524977in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{0.582469in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.479257in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.487623in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{0.707116in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.520989in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.528989in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{0.774086in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{0.844828in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.558941in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.587607in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.594446in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.600893in}}%
\pgfpathlineto{\pgfqpoint{0.998868in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.607469in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{1.082862in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.632589in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.172490in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.677814in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{1.370501in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.698239in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.703227in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.708045in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.731133in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{1.599024in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.748431in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{1.726748in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.760556in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.776360in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{1.864824in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.787532in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.791221in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.815504in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.841004in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.855905in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.861723in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.886577in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{2.733226in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.942163in}}%
\pgfpathlineto{\pgfqpoint{2.684724in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{2.506166in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.915249in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{2.337971in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.886336in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{2.180169in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.858323in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{2.032703in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.847092in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{1.895079in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.779925in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.740173in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.718391in}}%
\pgfpathlineto{\pgfqpoint{1.334793in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.243566in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.657306in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{1.077146in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.643675in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.615206in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.928914in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.592401in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.584290in}}%
\pgfpathlineto{\pgfqpoint{0.860580in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{0.795576in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.551483in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{0.733893in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.525162in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.515516in}}%
\pgfpathlineto{\pgfqpoint{0.674913in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.497066in}}%
\pgfpathlineto{\pgfqpoint{0.618788in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.487418in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.477855in}}%
\pgfpathlineto{\pgfqpoint{0.564918in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{0.513193in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.437785in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.424484in}}%
\pgfpathlineto{\pgfqpoint{0.463559in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487523in}{0.430825in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.439742in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.446369in}}%
\pgfpathlineto{\pgfqpoint{0.537039in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.455836in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.471096in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.479664in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.487104in}}%
\pgfpathlineto{\pgfqpoint{0.670615in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.509430in}}%
\pgfpathlineto{\pgfqpoint{0.742799in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.550846in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{0.900231in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{0.986397in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.587952in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{1.078487in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.610683in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{1.177010in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.626497in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.642005in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.646768in}}%
\pgfpathlineto{\pgfqpoint{1.282968in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.700295in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.708281in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.654652in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.723561in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.727267in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.741416in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.751710in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.754983in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{1.959113in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.764660in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.767868in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.774085in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.803029in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.805731in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.821792in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.824324in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{2.740103in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{2.733226in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.891806in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.886577in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.861723in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.855905in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.841004in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{2.175048in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.815504in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.791221in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.787532in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{1.864824in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.776360in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.760556in}}%
\pgfpathlineto{\pgfqpoint{1.726748in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.752579in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.748431in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{1.599024in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.731133in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.708045in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.703227in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.698239in}}%
\pgfpathlineto{\pgfqpoint{1.370501in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.677814in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{1.172490in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.632589in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{1.082862in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.607469in}}%
\pgfpathlineto{\pgfqpoint{0.998868in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.600893in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.594446in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.587607in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.558941in}}%
\pgfpathlineto{\pgfqpoint{0.844828in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{0.774086in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.528989in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.520989in}}%
\pgfpathlineto{\pgfqpoint{0.707116in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.487623in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.479257in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{0.582469in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{0.524977in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.434305in}}%
\pgfpathlineto{\pgfqpoint{0.469746in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.475981in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.430825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487523in}{0.427345in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.436475in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.443204in}}%
\pgfpathlineto{\pgfqpoint{0.550963in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.450116in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.458213in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.465009in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.471705in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.479292in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{0.700544in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.499370in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.505934in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.511940in}}%
\pgfpathlineto{\pgfqpoint{0.782487in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.518377in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.530757in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.553989in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.580682in}}%
\pgfpathlineto{\pgfqpoint{1.062463in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.596096in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{1.170051in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{1.286312in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.628347in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.645335in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{1.550172in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.676286in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.686972in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.693658in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.703807in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.707020in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{1.865863in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.719408in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.734151in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.736913in}}%
\pgfpathlineto{\pgfqpoint{2.047167in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.745385in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{2.245905in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.761109in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.763729in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.773770in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.797148in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.799359in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.740103in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.824324in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.821792in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.805731in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.803029in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.774085in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.767868in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.764660in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{1.959113in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.754983in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.751710in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.741416in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.727267in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.723561in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{1.654652in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.708281in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.700295in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{1.282968in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.646768in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.642005in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.626497in}}%
\pgfpathlineto{\pgfqpoint{1.177010in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.610683in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{1.078487in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.593844in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.587952in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{0.986397in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{0.900231in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.550846in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{0.742799in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.509430in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{0.670615in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.487104in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.479664in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.471096in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.455836in}}%
\pgfpathlineto{\pgfqpoint{0.537039in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.446369in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.439742in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.430825in}}%
\pgfpathlineto{\pgfqpoint{0.475981in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.482215in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.427345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487523in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.488766in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.433208in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.445485in}}%
\pgfpathlineto{\pgfqpoint{0.565827in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.459561in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.465510in}}%
\pgfpathlineto{\pgfqpoint{0.647309in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.478285in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.484370in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.489874in}}%
\pgfpathlineto{\pgfqpoint{0.734100in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.502079in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.507688in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{0.826835in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.529557in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{0.926433in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.539731in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.550013in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.554746in}}%
\pgfpathlineto{\pgfqpoint{1.033648in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.599443in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.615488in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.619267in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{1.414540in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.633992in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.641014in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{1.566539in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{1.919953in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{2.125651in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.716393in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.728552in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.735340in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.737528in}}%
\pgfpathlineto{\pgfqpoint{2.352810in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{2.602242in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.761084in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.765243in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.769292in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.771278in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.799359in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.797148in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.773770in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.763729in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.761109in}}%
\pgfpathlineto{\pgfqpoint{2.245905in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.745385in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{2.047167in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.736913in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.734151in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.719408in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.865863in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.707020in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.703807in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.693658in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.686972in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.676286in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{1.550172in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{1.412522in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.645335in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.628347in}}%
\pgfpathlineto{\pgfqpoint{1.286312in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{1.170051in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.596096in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{1.062463in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.580682in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.553989in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.530757in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.518377in}}%
\pgfpathlineto{\pgfqpoint{0.782487in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.511940in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.505934in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.499370in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.700544in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.479292in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.471705in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.465009in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.458213in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.450116in}}%
\pgfpathlineto{\pgfqpoint{0.550963in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.443204in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.436475in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.427345in}}%
\pgfpathlineto{\pgfqpoint{0.482215in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511377in}{0.429942in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.442376in}}%
\pgfpathlineto{\pgfqpoint{0.582006in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.454112in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.460136in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.465424in}}%
\pgfpathlineto{\pgfqpoint{0.673458in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.476750in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.482319in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{0.771271in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.492218in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.497901in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.512606in}}%
\pgfpathlineto{\pgfqpoint{0.876786in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.517602in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.531762in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.553666in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.557598in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.581132in}}%
\pgfpathlineto{\pgfqpoint{1.251090in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.592458in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.401045in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.606071in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.622264in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.625215in}}%
\pgfpathlineto{\pgfqpoint{1.567160in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.628320in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.634428in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.637356in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{1.752202in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.666734in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.688024in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.690197in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.703212in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.705290in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.707333in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.713267in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{2.448206in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.723112in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.735994in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{2.732719in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.741396in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.743198in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.771278in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.769292in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.765243in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.761084in}}%
\pgfpathlineto{\pgfqpoint{2.602242in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.352810in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.737528in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.735340in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.728552in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.716393in}}%
\pgfpathlineto{\pgfqpoint{2.125651in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{1.919953in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.690371in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{1.734298in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{1.566539in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.641014in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.633992in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{1.414540in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.619267in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.615488in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.599443in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.569094in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{1.033648in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.554746in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.550013in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.539731in}}%
\pgfpathlineto{\pgfqpoint{0.926433in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.529557in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.826835in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.507688in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.502079in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{0.734100in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.489874in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.484370in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.478285in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{0.647309in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.465510in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.459561in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{0.565827in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.445485in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.433208in}}%
\pgfpathlineto{\pgfqpoint{0.488766in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.497135in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.429942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511377in}{0.426675in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.443883in}}%
\pgfpathlineto{\pgfqpoint{0.600392in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.448663in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.464859in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.469144in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.474764in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.479894in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.484601in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.488948in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.498366in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.502973in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.933230in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.519959in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.524206in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.528234in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.532061in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.557940in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.369789in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.593779in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.602206in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.613433in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.658182in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.660265in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.662307in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.672076in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.677963in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.683560in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{2.526960in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.695857in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.704441in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.706090in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.743198in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.741396in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{2.732719in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.735994in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.732437in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.723112in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{2.448206in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.713267in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.707333in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.705290in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.703212in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.690197in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.688024in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.666734in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{1.752202in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.637356in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.634428in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.628320in}}%
\pgfpathlineto{\pgfqpoint{1.567160in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.625215in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.622264in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.606071in}}%
\pgfpathlineto{\pgfqpoint{1.401045in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.592458in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.251090in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.581132in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.557598in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.553666in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.531762in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.517602in}}%
\pgfpathlineto{\pgfqpoint{0.876786in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.512606in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.497901in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.492218in}}%
\pgfpathlineto{\pgfqpoint{0.771271in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.482319in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.476750in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{0.673458in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.465424in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.460136in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.454112in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{0.582006in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.442376in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.429942in}}%
\pgfpathlineto{\pgfqpoint{0.497135in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.426675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511377in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.514545in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.436160in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.440810in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.444783in}}%
\pgfpathlineto{\pgfqpoint{0.620492in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.449387in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.454783in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.459578in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.467816in}}%
\pgfpathlineto{\pgfqpoint{0.735084in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.481522in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{0.860109in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.493340in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.512738in}}%
\pgfpathlineto{\pgfqpoint{0.997429in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.516504in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.524033in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.527534in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.530878in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{1.149444in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.544156in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.550492in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.556362in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.559201in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.568238in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.584226in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.591985in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.594427in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.603562in}}%
\pgfpathlineto{\pgfqpoint{1.727949in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.610592in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.617125in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.646105in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.653177in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.658336in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.661640in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.663254in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.674201in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.706090in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.704441in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.701077in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.695857in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{2.526960in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.683560in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.677963in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.672076in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.662307in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.660265in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.658182in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.613433in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.602206in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.593779in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{1.369789in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.557940in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.532061in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.528234in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.524206in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.519959in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.515469in}}%
\pgfpathlineto{\pgfqpoint{0.933230in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.502973in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.498366in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.488948in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.484601in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.479894in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.474764in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.469144in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.464859in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.448663in}}%
\pgfpathlineto{\pgfqpoint{0.600392in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.443883in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.426675in}}%
\pgfpathlineto{\pgfqpoint{0.505504in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535231in}{0.427381in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.437736in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.445217in}}%
\pgfpathlineto{\pgfqpoint{0.642700in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.449462in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.454297in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.458644in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.466200in}}%
\pgfpathlineto{\pgfqpoint{0.771259in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.482003in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.485569in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.488917in}}%
\pgfpathlineto{\pgfqpoint{0.913147in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.492221in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.509681in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{1.070913in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.515886in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.525550in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.528505in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.534067in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.542656in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.558063in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.565664in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.577080in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{1.679607in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.581226in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.603293in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.610827in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.612622in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.621086in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{2.255281in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{2.610530in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.648359in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.649824in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.674201in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.663254in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.661640in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.658336in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.653177in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.646105in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.617125in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.610592in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.727949in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.603562in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.594427in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.591985in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.584226in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.568238in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.559201in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.556362in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.550492in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.544156in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{1.149444in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.530878in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.527534in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.524033in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.516504in}}%
\pgfpathlineto{\pgfqpoint{0.997429in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.512738in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.493340in}}%
\pgfpathlineto{\pgfqpoint{0.860109in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.481522in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{0.735084in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.467816in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.459578in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.454783in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.449387in}}%
\pgfpathlineto{\pgfqpoint{0.620492in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.444783in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.440810in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.436160in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{0.514545in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.427381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535231in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.434663in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.438681in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.442181in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.445280in}}%
\pgfpathlineto{\pgfqpoint{0.667367in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.449017in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.453393in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.460993in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.464334in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{0.812115in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.470792in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.474629in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.478216in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.484749in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.487739in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.493757in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.500226in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.503229in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.506094in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.513964in}}%
\pgfpathlineto{\pgfqpoint{1.155524in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.516932in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.522522in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.525157in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.542068in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.546731in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.553205in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{1.604131in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.559191in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.565512in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.578484in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.580164in}}%
\pgfpathlineto{\pgfqpoint{1.885604in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.597003in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{2.216399in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.610422in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.616067in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.621370in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{2.602486in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.634194in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.649824in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.648359in}}%
\pgfpathlineto{\pgfqpoint{2.610530in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{2.255281in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.621086in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.612622in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.610827in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.603293in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.581226in}}%
\pgfpathlineto{\pgfqpoint{1.679607in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.577080in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.565664in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.558063in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.542656in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.534067in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.528505in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.525550in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.515886in}}%
\pgfpathlineto{\pgfqpoint{1.070913in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.509681in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.492221in}}%
\pgfpathlineto{\pgfqpoint{0.913147in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.488917in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.485569in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.482003in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.478189in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{0.771259in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.466200in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.458644in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.454297in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.449462in}}%
\pgfpathlineto{\pgfqpoint{0.642700in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.445217in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.437736in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.427381in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559086in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.431589in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.435630in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.439146in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{0.694802in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.455785in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.459142in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.465136in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.467832in}}%
\pgfpathlineto{\pgfqpoint{0.858022in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.474246in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.477429in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.480431in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.483271in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.485964in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.488522in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.493789in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.504569in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.509309in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.518629in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.527627in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.531693in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.533631in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.537514in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.541656in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.543638in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.545564in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.549261in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.552765in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{1.792035in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.564513in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.569346in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.586577in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.587962in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.591976in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.598241in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{2.552645in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.607787in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.608983in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.610162in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.634194in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.602486in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.621370in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.616067in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.610422in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{2.216399in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.597003in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.581894in}}%
\pgfpathlineto{\pgfqpoint{1.885604in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.580164in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.578484in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.565512in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.559191in}}%
\pgfpathlineto{\pgfqpoint{1.604131in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.553205in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.546731in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.542068in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.525157in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.522522in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.516932in}}%
\pgfpathlineto{\pgfqpoint{1.155524in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.513964in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.506094in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.503229in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.500226in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.493757in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.487739in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.484749in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.478216in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.474629in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.470792in}}%
\pgfpathlineto{\pgfqpoint{0.812115in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.464334in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.460993in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.453393in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.449017in}}%
\pgfpathlineto{\pgfqpoint{0.667367in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.445280in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.442181in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.438681in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.434663in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{0.535910in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.426836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559086in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.562313in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.428516in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.432579in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.436111in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.439231in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{0.725289in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.446910in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.453950in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.462672in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.465206in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{0.909942in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.470108in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.473124in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.475975in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.481245in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.483687in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.486015in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.488238in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.490364in}}%
\pgfpathlineto{\pgfqpoint{1.121923in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.492644in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.495175in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.497602in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.502172in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.506403in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.510335in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.520231in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.524060in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.532687in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{1.665273in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.537486in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.548755in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.550215in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.551641in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.553036in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.557042in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.559701in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.565221in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.573937in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.579554in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.455787in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.586368in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.588581in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.592831in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.594875in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.610162in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.608983in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.607787in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{2.552645in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.598241in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.591976in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.587962in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.586577in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.569346in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.564513in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{1.792035in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.552765in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.549261in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.547438in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.545564in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.543638in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.541656in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.537514in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.535510in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.533631in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.531693in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.527627in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.525492in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.518629in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.509309in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.506987in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.504569in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.493789in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.488522in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.485964in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.483271in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.480431in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.477429in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.474246in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{0.858022in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.467832in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.465136in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.459142in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.455785in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{0.694802in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.439146in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.435630in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.431589in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582940in}{0.425442in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.433075in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.436207in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.439009in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.445967in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.454797in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.457511in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.460052in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.466815in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.468827in}}%
\pgfpathlineto{\pgfqpoint{0.968980in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.476418in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.478753in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.480982in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.494963in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.497045in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.506411in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.512863in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.516222in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.521260in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.524391in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.525895in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.527359in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.528786in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{1.865668in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.536701in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.538131in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.539529in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.546082in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.547312in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.551999in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.554213in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.555290in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.556349in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.557389in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{2.308905in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.560661in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.563983in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.566112in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.567153in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.572137in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.576793in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.577689in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.594875in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.592831in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.588581in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.586368in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{2.455787in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.579554in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.573937in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.565221in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.559701in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.557042in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.553036in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.551641in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.550215in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.548755in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.537486in}}%
\pgfpathlineto{\pgfqpoint{1.665273in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.532687in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.524060in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.520231in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.510335in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.506403in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.502172in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.497602in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.495175in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.492644in}}%
\pgfpathlineto{\pgfqpoint{1.121923in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.490364in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.488238in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.486015in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.483687in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.481245in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.475975in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.473124in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.470108in}}%
\pgfpathlineto{\pgfqpoint{0.909942in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.465206in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.462672in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.453950in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.446910in}}%
\pgfpathlineto{\pgfqpoint{0.725289in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.439231in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.436111in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.432579in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.428516in}}%
\pgfpathlineto{\pgfqpoint{0.562313in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.577650in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.425442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582940in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.426477in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.430040in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.433183in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.440845in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.444924in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{0.798207in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.449628in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.452350in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.454899in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.463694in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.465607in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.467425in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.469157in}}%
\pgfpathlineto{\pgfqpoint{1.036461in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.475863in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.477908in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.479868in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.483555in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.485292in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{1.321591in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.498773in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.503544in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.505039in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.506490in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.511896in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{1.672216in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.521458in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.522754in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.526463in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.533181in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.534221in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{2.112758in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.538519in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.540737in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.541816in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.542876in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.544941in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.545948in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.548871in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.549815in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.550744in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.551659in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.556877in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.577689in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.576793in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.572137in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.567153in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.566112in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.563983in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.560661in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{2.308905in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.557389in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.556349in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.555290in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.554213in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.551999in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.547312in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.546082in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.539529in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.538131in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.536701in}}%
\pgfpathlineto{\pgfqpoint{1.865668in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.535415in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.528786in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.527359in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.525895in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.524391in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.521260in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.516222in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.512863in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.506411in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.497045in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.494963in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.480982in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.478753in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.476418in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{0.968980in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.468827in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.466815in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.464689in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.460052in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.457511in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.454797in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.445967in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.441542in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.439009in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.436207in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.433075in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.425442in}}%
\pgfpathlineto{\pgfqpoint{0.577650in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606794in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.613141in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.427004in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.430159in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.432977in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.435522in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.439965in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.443743in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.445436in}}%
\pgfpathlineto{\pgfqpoint{0.841751in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.449745in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.454406in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.456541in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.458561in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.462299in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.464034in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.467267in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.470662in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.474511in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.476322in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.478062in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.481351in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.482907in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.484408in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.487260in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.489928in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.491198in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.494225in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.495723in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.498589in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.501295in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.502592in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.505085in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.512872in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.513881in}}%
\pgfpathlineto{\pgfqpoint{1.873264in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.516254in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.524864in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.525846in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.527755in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.528683in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.533087in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.533924in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.536355in}}%
\pgfpathlineto{\pgfqpoint{2.420150in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.537283in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.538199in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.541732in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.543425in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.546676in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.548240in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.549007in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.549765in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{2.665523in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.556877in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.556037in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.551659in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.550744in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.549815in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.548871in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.545948in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.544941in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.542876in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.541816in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.540737in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.538519in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{2.112758in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.534221in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.533181in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.526463in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.522754in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.521458in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.515946in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{1.672216in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.511896in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.510601in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.506490in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.505039in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.503544in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.498773in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.495327in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{1.321591in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.485292in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.483555in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.481748in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.479868in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.477908in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.475863in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.036461in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.469157in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.467425in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.465607in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.463694in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.454899in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.452350in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.449628in}}%
\pgfpathlineto{\pgfqpoint{0.798207in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.444924in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.440845in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.433183in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.430040in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.426477in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630648in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.633751in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.427134in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.429961in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.434835in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.436965in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.442443in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{0.890871in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.462149in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.463662in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{1.204360in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.470832in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.474127in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.475686in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.477190in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.478642in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.481403in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.482717in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.483990in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.485223in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.486418in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.487578in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.488704in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.601276in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.493288in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.494553in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.495785in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.496984in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.498153in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.501489in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.502548in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.503583in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.504593in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.505581in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.508416in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.511075in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{2.121378in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.516382in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.517312in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.519121in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.521721in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.524194in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.528808in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.530259in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.530969in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.532361in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.533043in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.535039in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.535687in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.549765in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.549007in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.548240in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.546676in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.543425in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.541732in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.538199in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.537283in}}%
\pgfpathlineto{\pgfqpoint{2.420150in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.536355in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.533924in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.533087in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.528683in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.527755in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.525846in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.524864in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.516254in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{1.873264in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.513881in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.512872in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.505085in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.502592in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.501295in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.498589in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.495723in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.494225in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.491198in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.489928in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.487260in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.485858in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.484408in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.482907in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.481351in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.478062in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.476322in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.474511in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.470662in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.467267in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.464034in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.462299in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.458561in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.456541in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.454406in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.449745in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{0.841751in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.445436in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.443743in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.441926in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.439965in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.435522in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.432977in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.430159in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.427004in}}%
\pgfpathlineto{\pgfqpoint{0.613141in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654502in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.656783in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.426945in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.429503in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.433964in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.437753in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.439450in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.442521in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.445236in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.446481in}}%
\pgfpathlineto{\pgfqpoint{0.946778in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.450219in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.452047in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.455446in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.461387in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.462722in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{1.309836in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.469972in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.474191in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.476781in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.480374in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.482597in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.484696in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.486682in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.489471in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.492197in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.493258in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.495305in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.496294in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.497261in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.499132in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.502645in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.503480in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.504298in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.508898in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.509618in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.512378in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.513041in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.516708in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.518901in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.521005in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.523028in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.524335in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.524976in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.535687in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.535039in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.533043in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.532361in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.530969in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.530259in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.528808in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.525779in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.524194in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.521721in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.519121in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.517312in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.516382in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{2.121378in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.511925in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.511075in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.510207in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.508416in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.505581in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.504593in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.503583in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.502548in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.501489in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.498153in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.496984in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.495785in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.494553in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.493288in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{1.601276in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.488704in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.487578in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.486418in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.485223in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.483990in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.482717in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.481403in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.478642in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.477190in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.475686in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.474127in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.472511in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.470832in}}%
\pgfpathlineto{\pgfqpoint{1.204360in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.463662in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.462149in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.446999in}}%
\pgfpathlineto{\pgfqpoint{0.890871in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.442443in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.436965in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.434835in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.429961in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.427134in}}%
\pgfpathlineto{\pgfqpoint{0.633751in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678357in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.682560in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.426493in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.428826in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.432933in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.434758in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.436457in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.438044in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.440930in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.442249in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.444676in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.445796in}}%
\pgfpathlineto{\pgfqpoint{1.010469in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.448664in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.450326in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.451912in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.453429in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.454882in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.456274in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.460129in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.462463in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.464634in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.465664in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.467622in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{1.434295in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.470809in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.474299in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.475395in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.476460in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.477496in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.480439in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.482276in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.484022in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.484864in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.485685in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.486488in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.488038in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.488787in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.490238in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.492513in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.494200in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.495019in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.495823in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.498891in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.501052in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.502433in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.503107in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.503770in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.505065in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.506321in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.509307in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.513688in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.524976in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.524335in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.523028in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.521005in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.518901in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.516708in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.513041in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.512378in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.509618in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.508898in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.504298in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.503480in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.502645in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.499132in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.497261in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.496294in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.495305in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.493258in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.492197in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.489471in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.486682in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.484696in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.483661in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.482597in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.480374in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.476781in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.474191in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.469972in}}%
\pgfpathlineto{\pgfqpoint{1.309836in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.467570in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.462722in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.461387in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.458545in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.457030in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.455446in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.452047in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.450219in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{0.946778in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.446481in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.445236in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.442521in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.439450in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.437753in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.433964in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.429503in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.426945in}}%
\pgfpathlineto{\pgfqpoint{0.656783in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702211in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.711368in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.425821in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.427962in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.429935in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.431763in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.433464in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.442812in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.443878in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{1.083667in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.446794in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.453784in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.457357in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.462520in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.464356in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.465231in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.466904in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.468481in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.469260in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.471305in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.472287in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.473243in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.475081in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.475966in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.479296in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.480081in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.481597in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.482331in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.483049in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.484439in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.485774in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.486421in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.487056in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{2.293579in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.492475in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.493161in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.493835in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.494498in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.495794in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.497666in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.498869in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.500039in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.500612in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.501178in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.502831in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.513688in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.509307in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.506321in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.505065in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.503770in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.503107in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.502433in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.501748in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.501052in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.498891in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.498145in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.495823in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.495019in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.494200in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.492513in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.490238in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.488787in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.488038in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.486488in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.485685in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.484864in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.484022in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.482276in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.480439in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.477496in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.476460in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.475395in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.474299in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.470809in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{1.434295in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.467622in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.465664in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.464634in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.462463in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.460129in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.456274in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.454882in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.453429in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.451912in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.450326in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.448664in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{1.010469in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.445796in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.444676in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.442249in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.440930in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.438044in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.436457in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.434758in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.432933in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.428826in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.426493in}}%
\pgfpathlineto{\pgfqpoint{0.682560in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726065in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.743470in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.424961in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.426938in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.430471in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.433552in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.434953in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.436274in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.438705in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.439827in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.440894in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.441910in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.442879in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.443805in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.444691in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.445539in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.446353in}}%
\pgfpathlineto{\pgfqpoint{1.168467in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.447387in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.449911in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.451102in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.453357in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.454424in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.455456in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.456453in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.463382in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.464137in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.466959in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.467619in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.468263in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.468890in}}%
\pgfpathlineto{\pgfqpoint{1.762996in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.469635in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.470478in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.471301in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.472105in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.473657in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.474407in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.475141in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.475860in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.477251in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.477926in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.478586in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.479234in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.479870in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.480493in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.482293in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.482872in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.483441in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.483999in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.484548in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.485088in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.485620in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.486142in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.486656in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.487163in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.490045in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.490502in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.491911in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.492469in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.493020in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.493564in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.495157in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.502831in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.501178in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.500612in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.500039in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.498869in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.497666in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.495794in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.494498in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.493835in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.493161in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.492475in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.491779in}}%
\pgfpathlineto{\pgfqpoint{2.293579in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.488290in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.487056in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.486421in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.485774in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.484439in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.483049in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.482331in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.481597in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.480081in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.479296in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.475966in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.475081in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.473243in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.472287in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.471305in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.469260in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.468481in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.466904in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.465231in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.464356in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.462520in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.457357in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.453784in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.446794in}}%
\pgfpathlineto{\pgfqpoint{1.083667in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.443878in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.442812in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.440509in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.433464in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.431763in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.429935in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.427962in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.425821in}}%
\pgfpathlineto{\pgfqpoint{0.711368in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749919in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.425773in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.427478in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.430562in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.431965in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.433287in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.434536in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.435720in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.436842in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.437910in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.438927in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.439896in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.440823in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.443372in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.444153in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.444904in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.445626in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.446322in}}%
\pgfpathlineto{\pgfqpoint{1.267156in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.449320in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.450352in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.453248in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.456704in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.457505in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.459039in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.459774in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.461862in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.465003in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.466712in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.467257in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.468309in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.468818in}}%
\pgfpathlineto{\pgfqpoint{1.983654in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.470063in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.472047in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.473306in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.474519in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.475108in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.475687in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.477364in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.477905in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.478436in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.478959in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.479473in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.479980in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.480478in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.481453in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.481930in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.482863in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.484215in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.484654in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.485087in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.485514in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.485936in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.486353in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.495157in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.493564in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.493020in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.492469in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.491911in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.490502in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.490045in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.488636in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.487163in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.486656in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.486142in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.485620in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.485088in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.484548in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.483999in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.483441in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.482872in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.482293in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.480493in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.479870in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.479234in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.478586in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.477926in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.477251in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.475860in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.475141in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.474407in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.473657in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.472105in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.471301in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.470478in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.469635in}}%
\pgfpathlineto{\pgfqpoint{1.762996in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.468890in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.468263in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.467619in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.466959in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.464137in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.463382in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.456453in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.455456in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.454424in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.453357in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.451102in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.449911in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.447387in}}%
\pgfpathlineto{\pgfqpoint{1.168467in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.446353in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.445539in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.444691in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.443805in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.442879in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.441910in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.440894in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.439827in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.438705in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.436274in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.434953in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.433552in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.430471in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.426938in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.424961in}}%
\pgfpathlineto{\pgfqpoint{0.743470in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797628in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.820042in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.426079in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.427573in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.430300in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.431550in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.432734in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.436913in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.438727in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.439576in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.440390in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.441172in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.441923in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.443341in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.444012in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.444658in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.445282in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.445885in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.447212in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.448147in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.449052in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.449929in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.450779in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.451605in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.453184in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.453940in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.454676in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.456087in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.457426in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.458697in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.462694in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.463724in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.464711in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.465658in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.467010in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.467444in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.468288in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.468699in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{2.257256in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.469630in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.470180in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.470721in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.471252in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.471775in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.472290in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.473787in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.474271in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.474748in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.475218in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.475682in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.476589in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.477906in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.478333in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.478755in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.479172in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.479990in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.486353in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.485936in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.485514in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.485087in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.484654in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.484215in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.482863in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.481930in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.481453in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.480478in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.479980in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.479473in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.478959in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.478436in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.477905in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.477364in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.475687in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.475108in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.474519in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.473306in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.472047in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.470063in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{1.983654in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.468818in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.468309in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.467257in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.466712in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.465003in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.461862in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.459774in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.459039in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.457505in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.456704in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.453248in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.450352in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.449320in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.267156in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.446322in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.445626in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.444904in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.444153in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.443372in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.440823in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.439896in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.438927in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.437910in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.436842in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.435720in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.434536in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.433287in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.431965in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.430562in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.427478in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.425773in}}%
\pgfpathlineto{\pgfqpoint{0.779523in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821482in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.865980in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.424583in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.427313in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.428564in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.429749in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.430873in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.432960in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.433931in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.434858in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.436594in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.438942in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.441032in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.441679in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.442303in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.442906in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.444599in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.445127in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.445640in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.446137in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.446619in}}%
\pgfpathlineto{\pgfqpoint{1.521423in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.448085in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.449578in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.450293in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.450990in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.451668in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.452329in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.453601in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.455965in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.458120in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.458630in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.459617in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.461024in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.461475in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.462777in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.463195in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.465179in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.465556in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.467005in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.467696in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.468368in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.468697in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{2.598347in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.469408in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.469853in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.472810in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.479990in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.479172in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.478755in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.478333in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.477906in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.476589in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.475682in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.475218in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.474748in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.474271in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.473787in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.472797in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.472290in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.471775in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.471252in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.470721in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.470180in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.469630in}}%
\pgfpathlineto{\pgfqpoint{2.257256in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.468699in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.468288in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.467444in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.467010in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.465658in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.464711in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.463724in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.462694in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.458697in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.457426in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.456087in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.454676in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.453940in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.453184in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.451605in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.450779in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.449929in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.449052in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.448147in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.447212in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.445885in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.445282in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.444658in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.444012in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.443341in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.441923in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.441172in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.440390in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.439576in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.438727in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.437840in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.436913in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.432734in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.431550in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.430300in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.427573in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.426079in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.820042in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869190in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.425578in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.427888in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.428958in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.429976in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.430948in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.431875in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.432763in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.433613in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.434428in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.435210in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.438052in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.438699in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.439926in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.440510in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.441074in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.442661in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.443158in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.443641in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.444564in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.445436in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.445854in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.446261in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.447232in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.447877in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.449716in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.450870in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.451427in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.451972in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.453026in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.454034in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.454523in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.455931in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.456824in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.457258in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.459313in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.459703in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.461199in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.462261in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.462605in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.462943in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.463276in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.463929in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.464876in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.465183in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.465486in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.465785in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.466081in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.466373in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.466662in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.472810in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.471574in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.469853in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.469408in}}%
\pgfpathlineto{\pgfqpoint{2.598347in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.468697in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.468368in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.467696in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.467005in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.465556in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.465179in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.463195in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.462777in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.461475in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.461024in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.459617in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.458630in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.458120in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.455965in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.453601in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.452329in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.451668in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.450990in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.450293in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.449578in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.448085in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.521423in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.446619in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.446137in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.445640in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.445127in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.444599in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.442906in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.442303in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.441679in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.441032in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.438942in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.437409in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.436594in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.434858in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.433931in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.432960in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.430873in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.429749in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.428564in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.427313in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.424583in}}%
\pgfpathlineto{\pgfqpoint{0.865980in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940753in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.977402in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.425974in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.426993in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.427965in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.428893in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.429781in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.430631in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.432229in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.432981in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.433704in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.434401in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.435719in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.436344in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.436947in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.438094in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.438641in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.439170in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.441130in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.442028in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.442876in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.443283in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.444066in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.444443in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.444810in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.445168in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.445859in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.446192in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.446518in}}%
\pgfpathlineto{\pgfqpoint{1.890642in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.446877in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.447931in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.448441in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.448940in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.449429in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.449908in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.450377in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.450837in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.451288in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.451731in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.452165in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.453420in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.453824in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.454220in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.454610in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.454994in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.455742in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.456107in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.456821in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.459157in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.460091in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.460990in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.461571in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.466662in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.466373in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.466081in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.465785in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.465486in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.465183in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.464876in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.463929in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.463276in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.462943in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.462605in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.462261in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.461199in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.459703in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.459313in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.457258in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.456824in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.455931in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.454523in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.454034in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.453026in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.451972in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.451427in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.450870in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.449716in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.447877in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.447232in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.446261in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.445854in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.445436in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.445006in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.444564in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.443641in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.443158in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.442661in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.441074in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.440510in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.439926in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.438699in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.438052in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.435962in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.435210in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.434428in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.433613in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.432763in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.431875in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.430948in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.429976in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.428958in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.427888in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.425578in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988461in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.424982in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.425911in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.426799in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.427649in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.428465in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.429248in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.430724in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.431420in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.432092in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.434551in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.436703in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.437683in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.438152in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.438607in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.439049in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.439479in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.439898in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.440702in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.441088in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.441465in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.441832in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.442190in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.442540in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.442881in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.443215in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.443541in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.443859in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.444475in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.444773in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.445905in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.446438in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.446696in}}%
\pgfpathlineto{\pgfqpoint{2.141277in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.447072in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.447498in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.447916in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.448731in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.449128in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.449901in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.450650in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.451375in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.452759in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.453093in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.453422in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.453746in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.454381in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.454693in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.455303in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.455603in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.455899in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.456191in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.461571in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.460990in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.460091in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.459157in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.456821in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.456107in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.455742in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.454994in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.454610in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.454220in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.453824in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.453420in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.452165in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.451731in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.451288in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.450837in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.450377in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.449908in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.449429in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.448940in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.448441in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.447931in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.447410in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.446877in}}%
\pgfpathlineto{\pgfqpoint{1.890642in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.446518in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.446192in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.445859in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.445168in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.444810in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.444443in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.444066in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.443283in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.442876in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.442028in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.441130in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.439170in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.438641in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.438094in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.436947in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.436344in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.435719in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.434401in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.433704in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.432981in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.432229in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.430631in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.429781in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.428893in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.427965in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.426993in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.425974in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.424904in}}%
\pgfpathlineto{\pgfqpoint{0.977402in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060024in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.424668in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.425484in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.427020in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.427743in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.429112in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.429759in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.432136in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.432683in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.433212in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.433725in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.434222in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.434705in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.435173in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.436071in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.436501in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.436920in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.437327in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.438110in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.438854in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.439904in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.440237in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.440563in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.440881in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.441498in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.441796in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.442088in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.442653in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.442928in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.444222in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.444467in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.445403in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.445848in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.446065in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.446279in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.446696in}}%
\pgfpathlineto{\pgfqpoint{2.453349in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.447667in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.448001in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.448330in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.448654in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.449290in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.449909in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.450512in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.450807in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.451100in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.451388in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.456191in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.455899in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.455603in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.455303in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.454693in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.454381in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.453746in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.453422in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.453093in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.452759in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.451375in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.450650in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.449901in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.449128in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.448731in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.447916in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.447498in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.447072in}}%
\pgfpathlineto{\pgfqpoint{2.141277in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.446696in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.446438in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.445905in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.444773in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.444475in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.443859in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.443541in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.443215in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.442881in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.442540in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.442190in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.441832in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.441465in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.441088in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.440702in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.439898in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.439479in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.439049in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.438607in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.438152in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.437683in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.436703in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.434551in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.432092in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.431420in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.430724in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.429248in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.428465in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.427649in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.426799in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.425911in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.424982in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131586in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.214453in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.424763in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.425460in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.426132in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.427405in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.428009in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.428592in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.429157in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.429703in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.431243in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.431726in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.432650in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.433093in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.433523in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.433942in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.434349in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.434746in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.435132in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.435509in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.436926in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.437259in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.437585in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.437904in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.438215in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.438520in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.438818in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.439110in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.439676in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.439950in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.440219in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.440483in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.440996in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.441245in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.441490in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.442198in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.442426in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.442871in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.443512in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.444124in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.444322in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.444899in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.445086in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.445270in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.445452in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.445810in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.445985in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.446329in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.446497in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.451388in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.451100in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.450807in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.450512in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.449909in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.449290in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.448654in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.448330in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.448001in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.447667in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{2.453349in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.446696in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.446279in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.446065in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.445848in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.445403in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.444467in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.444222in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.442928in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.442653in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.442088in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.441796in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.441498in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.440881in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.440563in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.440237in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.439904in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.438854in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.438487in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.438110in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.437327in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.436920in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.436501in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.436071in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.435173in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.434705in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.434222in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.433725in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.433212in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.432683in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.432136in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.429759in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.429112in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.428440in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.427743in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.427020in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.425484in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.424668in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227003in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.320778in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.424425in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.425029in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.425613in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.426178in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.427254in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.428748in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.429216in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.430114in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.431371in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.431768in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.432154in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.432531in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.432899in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.433607in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.433948in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.434282in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.434608in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.435841in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.436133in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.436699in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.437506in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.438018in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.438989in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.439673in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.439894in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.440325in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.440946in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.441540in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.442109in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.442293in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.442476in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.442655in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.443008in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.443181in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.443352in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.446497in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.446329in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.445985in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.445810in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.445452in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.445270in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.445086in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.444899in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.444322in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.444124in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.443512in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.442871in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.442426in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.442198in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.441490in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.441245in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.440996in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.440483in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.440219in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.439950in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.439676in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.439110in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.438818in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.438520in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.438215in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.437904in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.437585in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.437259in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.436926in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.435509in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.435132in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.434746in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.434349in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.433942in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.433523in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.433093in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.432650in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.431726in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.431243in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.429703in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.429157in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.428592in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.428009in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.427405in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.426132in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.425460in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.424763in}}%
\pgfpathlineto{\pgfqpoint{1.214453in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322420in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.425769in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.426238in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.426693in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.427136in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.427566in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.427985in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.428393in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.429176in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.429553in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.429921in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.430279in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.430629in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.430971in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.431630in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.431949in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.432260in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.432565in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.432863in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.433155in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.433441in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.433721in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.433996in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.434265in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.434528in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.434787in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.435041in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.436012in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.436244in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.436696in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.436917in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.437134in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.437348in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.437558in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.438368in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.438563in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.438755in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.438945in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.439132in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.439678in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.439856in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.440031in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.440375in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.440544in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.443352in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.443181in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.443008in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.442655in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.442476in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.442293in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.442109in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.441540in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.441345in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.440946in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.440325in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.439894in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.439673in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.439449in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.438989in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.438268in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.438018in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.437506in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.436699in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.436133in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.435841in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.434608in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.434282in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.433948in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.433607in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.432899in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.432531in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.432154in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.431768in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.431371in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.430114in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.429216in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.428748in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.427254in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.426178in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.425613in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.425029in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.424425in}}%
\pgfpathlineto{\pgfqpoint{1.320778in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465545in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.597242in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.424588in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.425007in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.425415in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.425812in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.426575in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.426943in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.427301in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.427651in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.428326in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.428652in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.430178in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.430464in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.430744in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.431018in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.431287in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.431551in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.431810in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.432064in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.432313in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.432558in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.432798in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.433035in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.433495in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.433940in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.434157in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.434370in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.434581in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.434788in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.434992in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.435193in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.435391in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.435586in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.435778in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.435968in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.436155in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.436340in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.436701in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.436879in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.437054in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.437227in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.437398in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.437567in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.440544in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.440375in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.440031in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.439856in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.439678in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.439132in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.438945in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.438755in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.438563in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.438368in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.437558in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.437348in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.437134in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.436917in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.436696in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.436472in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.436244in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.436012in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.435041in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.434787in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.434528in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.434265in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.433996in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.433721in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.433441in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.433155in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.432863in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.432565in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.432260in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.431949in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.431630in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.430971in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.430629in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.430279in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.429921in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.429553in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.429176in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.428393in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.427985in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.427566in}}%
\pgfpathlineto{\pgfqpoint{1.584816in}{0.427136in}}%
\pgfpathlineto{\pgfqpoint{1.560962in}{0.426693in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.426238in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{0.425769in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608670in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.779633in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.424673in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.425015in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.425349in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.425675in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.425994in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.426305in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.426908in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.427200in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.427486in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.428041in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.428310in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.428833in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.429581in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.429821in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.430518in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.430742in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.431393in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.431604in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.431811in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.432015in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.432216in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.432801in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.432991in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.433178in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.433363in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.433725in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.434077in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.434250in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.434421in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.434590in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.437567in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.437398in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.437227in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.437054in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.436879in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.436701in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.436340in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.436155in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.435968in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.435778in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.435586in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.435391in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.435193in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.434992in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.434788in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.434581in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.434370in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.434157in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.433940in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.433495in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.433035in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.432798in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.432558in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.432313in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.432064in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.431810in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.431551in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.431287in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.431018in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.430744in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.430464in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.430178in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.429886in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.428652in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.428326in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.427651in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{0.427301in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.426943in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.426575in}}%
\pgfpathlineto{\pgfqpoint{1.704087in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{1.680233in}{0.425812in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{0.425415in}}%
\pgfpathlineto{\pgfqpoint{1.632525in}{0.425007in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.424588in}}%
\pgfpathlineto{\pgfqpoint{1.597242in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799504in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.003603in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.424509in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.425597in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.425855in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.426109in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.426359in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.426604in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.426844in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.427080in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.427312in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.427541in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.427986in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.428416in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.428834in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.429038in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.429239in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.430014in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.430201in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.431100in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.431273in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.431444in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.431613in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.434590in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.434421in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.434250in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.434077in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.433725in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.433363in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.433178in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.432991in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.432801in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.432216in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.432015in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.431811in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.431604in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.431393in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.430963in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.430742in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.430518in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.430057in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.429821in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.429581in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.428833in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.428310in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.428041in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.427486in}}%
\pgfpathlineto{\pgfqpoint{1.990338in}{0.427200in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{0.426908in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{1.918775in}{0.426305in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.425994in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.425675in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{0.425349in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{0.425015in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.424673in}}%
\pgfpathlineto{\pgfqpoint{1.779633in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014192in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.281474in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.425008in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.425439in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.425650in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.425857in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.426061in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.426262in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.426460in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.426847in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.427037in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.427224in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.427409in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.427591in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.427771in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.427948in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.428297in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.428468in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.428636in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.431613in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.431444in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.431273in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.431100in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.430568in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.430386in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.430201in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.430014in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.429824in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.429239in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.429038in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.428834in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.428416in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.427986in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.427541in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.427312in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{0.427080in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{0.426844in}}%
\pgfpathlineto{\pgfqpoint{2.205025in}{0.426604in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{0.426359in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{0.426109in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{0.425855in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{0.425597in}}%
\pgfpathlineto{\pgfqpoint{2.085754in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.424509in}}%
\pgfpathlineto{\pgfqpoint{2.003603in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300442in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.627940in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.424614in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.424794in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.424971in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.425147in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.425320in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.425660in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.428636in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.428468in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.428297in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.427948in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.427771in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.427591in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.427409in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{0.427224in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{0.427037in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.426847in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{0.426460in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.426262in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.426061in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{0.425857in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{0.425650in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{0.425439in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{0.425008in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{2.281474in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.300442in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634401in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.425660in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{0.425320in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{0.425147in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{0.424971in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{0.424794in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{0.424614in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.627940in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893044in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893044in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893044in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370128in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370128in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370128in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.847212in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847212in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847212in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.324296in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324296in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324296in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.801380in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801380in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801380in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620597in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k^{\prime}=kr$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.849936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439815in}{0.849936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273148in, y=0.801711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.297887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439815in}{1.297887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273148in, y=1.249662in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{1.745839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439815in}{1.745839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273148in, y=1.697613in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.193790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439815in}{2.193790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273148in, y=2.145565in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439815in}{2.641742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.593516in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.533062in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega^{\prime}=\omega r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801380in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{2.790331in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{2.637238in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.032949in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{2.443567in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{2.419713in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{2.402867in}{1.015167in}}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{1.316867in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{0.748415in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{0.740661in}}%
\pgfpathlineto{\pgfqpoint{1.171287in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{1.103911in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{1.039826in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{0.978808in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{0.920477in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{0.811543in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{0.760476in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{0.711477in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{0.664427in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.532070in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.520406in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.508457in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.496066in}}%
\pgfpathlineto{\pgfqpoint{0.575626in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{0.533482in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{0.493262in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.444745in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.432571in}}%
\pgfpathlineto{\pgfqpoint{0.454804in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801380in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{2.047432in}}%
\pgfpathlineto{\pgfqpoint{2.753672in}{2.039838in}}%
\pgfpathlineto{\pgfqpoint{2.744880in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{2.729818in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{2.024660in}}%
\pgfpathlineto{\pgfqpoint{2.682109in}{2.016932in}}%
\pgfpathlineto{\pgfqpoint{2.675024in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{2.658255in}{2.009240in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{2.001492in}}%
\pgfpathlineto{\pgfqpoint{2.610547in}{1.993615in}}%
\pgfpathlineto{\pgfqpoint{2.606346in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{2.538984in}{1.969854in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{2.515130in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{2.491977in}{1.954075in}}%
\pgfpathmoveto{\pgfqpoint{1.554460in}{1.569976in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{1.560984in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{1.464555in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.509247in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.481914in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{1.370128in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{1.348240in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.438993in}}%
\pgfpathlineto{\pgfqpoint{1.311781in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{1.298566in}{1.424113in}}%
\pgfpathlineto{\pgfqpoint{1.276403in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.408813in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{1.393362in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{1.377526in}}%
\pgfpathlineto{\pgfqpoint{1.208859in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{1.176609in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{1.155441in}{1.327721in}}%
\pgfpathlineto{\pgfqpoint{1.145352in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{1.310351in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{1.085635in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.274166in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.255456in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.029496in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{1.012315in}{1.216573in}}%
\pgfpathlineto{\pgfqpoint{1.002691in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.976693in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.175425in}}%
\pgfpathlineto{\pgfqpoint{0.951475in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{0.927012in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.131822in}}%
\pgfpathlineto{\pgfqpoint{0.903279in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.893044in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{0.880252in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{0.857908in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{1.061203in}}%
\pgfpathlineto{\pgfqpoint{0.836223in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{0.821482in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{0.815175in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{1.010023in}}%
\pgfpathlineto{\pgfqpoint{0.794746in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.774914in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{0.773773in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{0.755656in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.749919in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{0.736954in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.702211in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{0.701159in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.684020in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{0.667366in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{0.654502in}{0.832355in}}%
\pgfpathlineto{\pgfqpoint{0.651196in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.635476in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{0.630648in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{0.620187in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.606794in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{0.605352in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{0.590899in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{0.576858in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{0.563219in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.559086in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{0.549921in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.537041in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{0.535231in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{0.524436in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{0.512265in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{0.511377in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{0.500308in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{0.488800in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{0.487523in}{0.556573in}}%
\pgfpathlineto{\pgfqpoint{0.477442in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{0.466553in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.508873in}}%
\pgfpathlineto{\pgfqpoint{0.455739in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.445423in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{0.458965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{0.439815in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801380in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439815in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620597in,y=2.725075in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464425in, y=0.777749in, left, base,rotate=13.427998]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439815in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622361in, y=1.548271in, left, base,rotate=25.175494]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052375in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.057289in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.062417in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.067750in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{3.073226in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.078596in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.084167in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{3.101839in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.114270in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{3.120782in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.127293in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.134024in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.140982in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{3.148044in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.162685in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{3.170305in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.178033in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.186018in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{3.194204in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.211109in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{3.219886in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.238111in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{3.247511in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{3.267122in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{3.287724in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.298356in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{1.301187in}}%
\pgfpathlineto{\pgfqpoint{3.320524in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.332051in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{3.343819in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.355930in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{3.368301in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.381037in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{3.394035in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{3.407425in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.421090in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{3.435144in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.449542in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{3.464292in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{3.479453in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{3.494952in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.621215in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.654161in}}%
\pgfpathlineto{\pgfqpoint{3.527196in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{3.543907in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.561047in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.716828in}}%
\pgfpathlineto{\pgfqpoint{3.578637in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{3.596675in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.615133in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{3.634066in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.803287in}}%
\pgfpathlineto{\pgfqpoint{3.653482in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{3.673387in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.856568in}}%
\pgfpathlineto{\pgfqpoint{3.693791in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{3.714689in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{3.736100in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{3.758043in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.780527in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{3.803564in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.977851in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{3.851334in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{2.022217in}}%
\pgfpathlineto{\pgfqpoint{3.876089in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{2.043633in}}%
\pgfpathlineto{\pgfqpoint{3.901440in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{2.064568in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{2.085044in}}%
\pgfpathlineto{\pgfqpoint{3.953971in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{2.105078in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{2.124750in}}%
\pgfpathlineto{\pgfqpoint{3.981163in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{4.008986in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{2.162970in}}%
\pgfpathlineto{\pgfqpoint{4.037457in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{2.199686in}}%
\pgfpathlineto{\pgfqpoint{4.096387in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{2.235092in}}%
\pgfpathlineto{\pgfqpoint{4.126845in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{2.252390in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{2.269361in}}%
\pgfpathlineto{\pgfqpoint{4.189817in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{2.286011in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{4.222338in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{2.318677in}}%
\pgfpathlineto{\pgfqpoint{4.255557in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{2.334600in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{2.350236in}}%
\pgfpathlineto{\pgfqpoint{4.289493in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{2.365788in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{2.381054in}}%
\pgfpathlineto{\pgfqpoint{4.359479in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{2.396038in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{2.410957in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{2.425624in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{2.440022in}}%
\pgfpathlineto{\pgfqpoint{4.432333in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{4.469831in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{2.468507in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{2.482431in}}%
\pgfpathlineto{\pgfqpoint{4.508061in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{2.496278in}}%
\pgfpathlineto{\pgfqpoint{4.547010in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.509867in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{4.586674in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{2.536741in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{2.549905in}}%
\pgfpathlineto{\pgfqpoint{4.627062in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{2.563028in}}%
\pgfpathlineto{\pgfqpoint{4.668163in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{2.575902in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{4.709968in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{2.601438in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{2.614016in}}%
\pgfpathlineto{\pgfqpoint{4.752483in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{2.626484in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{4.795701in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{3.052375in}{0.536370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050101in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{3.077100in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.086434in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.096147in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{3.105840in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.115861in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{3.126063in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.136466in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{3.147140in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.735507in}}%
\pgfpathlineto{\pgfqpoint{3.169114in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.180408in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{3.192035in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{3.215954in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.228273in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{3.240927in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.253807in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{3.267013in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.308380in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{3.322780in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{3.337532in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.352597in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{3.368012in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.383795in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.399917in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{1.127673in}}%
\pgfpathlineto{\pgfqpoint{3.416420in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{1.159530in}}%
\pgfpathlineto{\pgfqpoint{3.433314in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.450592in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{3.468270in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{3.486368in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{3.504894in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.523853in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{3.563125in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{3.583468in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{3.604297in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.625626in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{3.647469in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{3.669838in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{3.692748in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.716214in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.499532in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.521248in}}%
\pgfpathlineto{\pgfqpoint{3.764876in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{3.790103in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.563234in}}%
\pgfpathlineto{\pgfqpoint{3.815949in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{3.869561in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{3.897360in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{3.955027in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.696609in}}%
\pgfpathlineto{\pgfqpoint{3.984939in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.714209in}}%
\pgfpathlineto{\pgfqpoint{4.015585in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{4.046983in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.748304in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{4.079158in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.781296in}}%
\pgfpathlineto{\pgfqpoint{4.112125in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.813000in}}%
\pgfpathlineto{\pgfqpoint{4.145893in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{4.180501in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.873584in}}%
\pgfpathlineto{\pgfqpoint{4.252251in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.888123in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{4.289426in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{4.366491in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.957617in}}%
\pgfpathlineto{\pgfqpoint{4.406393in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.970855in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.984051in}}%
\pgfpathlineto{\pgfqpoint{4.447242in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{2.009769in}}%
\pgfpathlineto{\pgfqpoint{4.489034in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{2.022409in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{2.034825in}}%
\pgfpathlineto{\pgfqpoint{4.531783in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.047187in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{2.059264in}}%
\pgfpathlineto{\pgfqpoint{4.575501in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{4.620206in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{2.083171in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{4.665897in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{2.106529in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{4.712578in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{2.129370in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{2.140646in}}%
\pgfpathlineto{\pgfqpoint{4.760255in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{2.151724in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{2.162773in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{2.173622in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{2.184461in}}%
\pgfpathlineto{\pgfqpoint{4.858601in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{2.205736in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{2.216148in}}%
\pgfpathlineto{\pgfqpoint{4.909270in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{2.226619in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.960941in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{2.247131in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{2.257228in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{5.067241in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{2.287109in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.121853in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{2.306608in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{2.316324in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{2.325860in}}%
\pgfpathlineto{\pgfqpoint{5.177439in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.335409in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{5.233980in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{2.354208in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{2.363553in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{2.372737in}}%
\pgfpathlineto{\pgfqpoint{5.291459in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{2.381994in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{2.391100in}}%
\pgfpathlineto{\pgfqpoint{5.349880in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{2.409212in}}%
\pgfpathlineto{\pgfqpoint{5.409210in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.418110in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.795701in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{2.626484in}}%
\pgfpathlineto{\pgfqpoint{4.752483in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{2.614016in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{2.601438in}}%
\pgfpathlineto{\pgfqpoint{4.709968in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{2.575902in}}%
\pgfpathlineto{\pgfqpoint{4.668163in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{2.563028in}}%
\pgfpathlineto{\pgfqpoint{4.627062in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{2.549905in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{2.536741in}}%
\pgfpathlineto{\pgfqpoint{4.586674in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.509867in}}%
\pgfpathlineto{\pgfqpoint{4.547010in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{2.496278in}}%
\pgfpathlineto{\pgfqpoint{4.508061in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{2.482431in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{2.468507in}}%
\pgfpathlineto{\pgfqpoint{4.469831in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{4.432333in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{2.440022in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{2.425624in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{2.410957in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{2.396038in}}%
\pgfpathlineto{\pgfqpoint{4.359479in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{2.381054in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{2.365788in}}%
\pgfpathlineto{\pgfqpoint{4.289493in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{2.350236in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{2.334600in}}%
\pgfpathlineto{\pgfqpoint{4.255557in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{2.318677in}}%
\pgfpathlineto{\pgfqpoint{4.222338in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{2.286011in}}%
\pgfpathlineto{\pgfqpoint{4.189817in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{2.269361in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{2.252390in}}%
\pgfpathlineto{\pgfqpoint{4.126845in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{2.235092in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{2.217505in}}%
\pgfpathlineto{\pgfqpoint{4.096387in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{2.199686in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{4.037457in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{2.162970in}}%
\pgfpathlineto{\pgfqpoint{4.008986in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{3.981163in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{2.124750in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{2.105078in}}%
\pgfpathlineto{\pgfqpoint{3.953971in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{2.085044in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{2.064568in}}%
\pgfpathlineto{\pgfqpoint{3.901440in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{2.043633in}}%
\pgfpathlineto{\pgfqpoint{3.876089in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{2.022217in}}%
\pgfpathlineto{\pgfqpoint{3.851334in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.977851in}}%
\pgfpathlineto{\pgfqpoint{3.803564in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{3.780527in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.758043in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{3.736100in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{3.714689in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{3.693791in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.856568in}}%
\pgfpathlineto{\pgfqpoint{3.673387in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{3.653482in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.803287in}}%
\pgfpathlineto{\pgfqpoint{3.634066in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{3.615133in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.596675in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{3.578637in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.716828in}}%
\pgfpathlineto{\pgfqpoint{3.561047in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.543907in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.527196in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.654161in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.621215in}}%
\pgfpathlineto{\pgfqpoint{3.494952in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.479453in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{3.464292in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{3.449542in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.435144in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{3.421090in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.407425in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{3.394035in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{3.381037in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.368301in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{3.355930in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.343819in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{3.332051in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.320524in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{1.301187in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.298356in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.287724in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.267122in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.247511in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{3.238111in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.219886in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{3.211109in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.194204in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{3.186018in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.178033in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.170305in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{3.162685in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.148044in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{3.140982in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.134024in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.127293in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.120782in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{3.114270in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.101839in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.089941in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.084167in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.078596in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.073226in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{3.067750in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.062417in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.057289in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.052375in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.466328in}}%
\pgfpathlineto{\pgfqpoint{3.050101in}{0.469177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049002in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.061406in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.489069in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.087218in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.530064in}}%
\pgfpathlineto{\pgfqpoint{3.100534in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.114050in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{3.127881in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.141977in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{3.156358in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{3.171049in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.186026in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{3.216949in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.232894in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{3.249184in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.779478in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.282806in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{3.300169in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.841485in}}%
\pgfpathlineto{\pgfqpoint{3.317905in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{3.336024in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.354548in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{3.373485in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{3.412628in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{3.432860in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{3.496381in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{3.518540in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{3.541214in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{3.564420in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{3.612490in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{3.637389in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{3.662886in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.213498in}}%
\pgfpathlineto{\pgfqpoint{3.688999in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{3.715746in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{3.743162in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{3.771257in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{3.800045in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{3.829546in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{3.859779in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{3.922608in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.415906in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{3.955204in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{3.988673in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{4.058188in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{4.131369in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.566847in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{4.248477in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{4.289565in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{4.375055in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.683472in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{4.465056in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.730654in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.764403in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{4.659435in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{4.711146in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{4.764133in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{4.818432in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.897667in}}%
\pgfpathlineto{\pgfqpoint{4.874040in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{4.930944in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.935139in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{4.989190in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{5.048741in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.971159in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.988752in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{2.006062in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{2.014528in}}%
\pgfpathlineto{\pgfqpoint{5.171807in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.031453in}}%
\pgfpathlineto{\pgfqpoint{5.235323in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{2.048086in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{2.056264in}}%
\pgfpathlineto{\pgfqpoint{5.300125in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{2.064436in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{2.072556in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{2.080545in}}%
\pgfpathlineto{\pgfqpoint{5.366205in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{2.088578in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.096517in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.418110in}}%
\pgfpathlineto{\pgfqpoint{5.409210in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{2.409212in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{5.349880in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{2.391100in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{2.381994in}}%
\pgfpathlineto{\pgfqpoint{5.291459in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{2.372737in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{2.363553in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{2.354208in}}%
\pgfpathlineto{\pgfqpoint{5.233980in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.335409in}}%
\pgfpathlineto{\pgfqpoint{5.177439in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{2.325860in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{2.316324in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{2.306608in}}%
\pgfpathlineto{\pgfqpoint{5.121853in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{2.287109in}}%
\pgfpathlineto{\pgfqpoint{5.067241in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{2.257228in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{2.247131in}}%
\pgfpathlineto{\pgfqpoint{4.960941in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{2.236867in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{2.226619in}}%
\pgfpathlineto{\pgfqpoint{4.909270in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{2.216148in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{2.205736in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{4.858601in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{2.184461in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{2.173622in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{2.162773in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{2.151724in}}%
\pgfpathlineto{\pgfqpoint{4.760255in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{2.140646in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{2.129370in}}%
\pgfpathlineto{\pgfqpoint{4.712578in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{2.106529in}}%
\pgfpathlineto{\pgfqpoint{4.665897in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{2.083171in}}%
\pgfpathlineto{\pgfqpoint{4.620206in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{4.575501in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{2.059264in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.047187in}}%
\pgfpathlineto{\pgfqpoint{4.531783in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{2.034825in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{2.022409in}}%
\pgfpathlineto{\pgfqpoint{4.489034in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{2.009769in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{4.447242in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.984051in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.970855in}}%
\pgfpathlineto{\pgfqpoint{4.406393in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.957617in}}%
\pgfpathlineto{\pgfqpoint{4.366491in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.944077in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{4.289426in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.902355in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.888123in}}%
\pgfpathlineto{\pgfqpoint{4.252251in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.873584in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.858758in}}%
\pgfpathlineto{\pgfqpoint{4.215940in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{4.180501in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.828581in}}%
\pgfpathlineto{\pgfqpoint{4.145893in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.813000in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.112125in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.781296in}}%
\pgfpathlineto{\pgfqpoint{4.079158in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.748304in}}%
\pgfpathlineto{\pgfqpoint{4.046983in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{4.015585in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.714209in}}%
\pgfpathlineto{\pgfqpoint{3.984939in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.696609in}}%
\pgfpathlineto{\pgfqpoint{3.955027in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{3.897360in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{3.869561in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{3.842430in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{3.815949in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.563234in}}%
\pgfpathlineto{\pgfqpoint{3.790103in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{3.764876in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.521248in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.499532in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{3.716214in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.692748in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{3.669838in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{3.647469in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{3.625626in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.604297in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{3.583468in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{3.563125in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.305091in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{3.523853in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.504894in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{3.486368in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{3.468270in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{3.450592in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.433314in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{1.159530in}}%
\pgfpathlineto{\pgfqpoint{3.416420in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{1.127673in}}%
\pgfpathlineto{\pgfqpoint{3.399917in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.383795in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.368012in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{3.352597in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.337532in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{3.322780in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{3.308380in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.267013in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{3.253807in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.240927in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{3.228273in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.215954in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.192035in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{3.180408in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.169114in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.735507in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.147140in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{3.136466in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.126063in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{3.115861in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.105840in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{3.096147in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.086434in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.077100in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.050101in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.466328in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{3.049002in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056563in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.468891in}}%
\pgfpathlineto{\pgfqpoint{3.072720in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{3.106399in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{3.123687in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.141335in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{3.159395in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.177806in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{3.196579in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{3.215730in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.235337in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{3.255354in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.702266in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{3.317992in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.777909in}}%
\pgfpathlineto{\pgfqpoint{3.339785in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.801916in}}%
\pgfpathlineto{\pgfqpoint{3.362062in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{3.384839in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{3.431959in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{3.456335in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.914267in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{3.506806in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{3.532936in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{3.559686in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{3.587075in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.015062in}}%
\pgfpathlineto{\pgfqpoint{3.615120in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{3.643842in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.070591in}}%
\pgfpathlineto{\pgfqpoint{3.673308in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.088466in}}%
\pgfpathlineto{\pgfqpoint{3.703507in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.105939in}}%
\pgfpathlineto{\pgfqpoint{3.734445in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.139760in}}%
\pgfpathlineto{\pgfqpoint{3.766165in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.156351in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.172552in}}%
\pgfpathlineto{\pgfqpoint{3.832113in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{3.901555in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.249191in}}%
\pgfpathlineto{\pgfqpoint{3.937664in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.263789in}}%
\pgfpathlineto{\pgfqpoint{3.974734in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{4.092141in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{4.133461in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{4.264451in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{4.310623in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.489304in}}%
\pgfpathlineto{\pgfqpoint{4.406934in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.500069in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.510863in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{4.457165in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.531851in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.542081in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{4.561997in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.610605in}}%
\pgfpathlineto{\pgfqpoint{4.672837in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{4.730639in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.647371in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{4.790010in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{4.851070in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{4.913758in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{4.978130in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.740611in}}%
\pgfpathlineto{\pgfqpoint{5.044213in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.748583in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.756551in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{5.111990in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.779907in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{5.181471in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.802679in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{5.252657in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{5.325542in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{5.400111in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.096517in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{2.088578in}}%
\pgfpathlineto{\pgfqpoint{5.366205in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{2.080545in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{2.072556in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{2.064436in}}%
\pgfpathlineto{\pgfqpoint{5.300125in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{2.056264in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{2.048086in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{5.235323in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.031453in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{5.171807in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{2.014528in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{2.006062in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.988752in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.971159in}}%
\pgfpathlineto{\pgfqpoint{5.048741in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{4.989190in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.935139in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{4.930944in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{4.874040in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.897667in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{4.818432in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{4.764133in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{4.711146in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{4.659435in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{4.608988in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.764403in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.730654in}}%
\pgfpathlineto{\pgfqpoint{4.465056in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.683472in}}%
\pgfpathlineto{\pgfqpoint{4.375055in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.646368in}}%
\pgfpathlineto{\pgfqpoint{4.289565in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{4.248477in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.580695in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.566847in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{4.131369in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{4.058188in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{3.988673in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{3.955204in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.415906in}}%
\pgfpathlineto{\pgfqpoint{3.922608in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{3.890806in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{3.859779in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{3.829546in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{3.800045in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{3.771257in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{3.743162in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{3.715746in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{3.688999in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.213498in}}%
\pgfpathlineto{\pgfqpoint{3.662886in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{3.637389in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{3.612490in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.149645in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{3.564420in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{3.541214in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{3.518540in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{3.496381in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.432860in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{3.412628in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.373485in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{3.354548in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.336024in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{3.317905in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.841485in}}%
\pgfpathlineto{\pgfqpoint{3.300169in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{3.282806in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.779478in}}%
\pgfpathlineto{\pgfqpoint{3.249184in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{3.232894in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.216949in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{3.186026in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.171049in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{3.156358in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{3.141977in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.127881in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{3.114050in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.100534in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.530064in}}%
\pgfpathlineto{\pgfqpoint{3.087218in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.489069in}}%
\pgfpathlineto{\pgfqpoint{3.061406in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.049002in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.439404in}}%
\pgfpathlineto{\pgfqpoint{3.056563in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064124in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.458338in}}%
\pgfpathlineto{\pgfqpoint{3.084302in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.483823in}}%
\pgfpathlineto{\pgfqpoint{3.104857in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.508868in}}%
\pgfpathlineto{\pgfqpoint{3.125835in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{3.147258in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{3.169143in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.191510in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{3.214391in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.604787in}}%
\pgfpathlineto{\pgfqpoint{3.237759in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{3.261633in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{3.286029in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.671800in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{3.310966in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{3.336494in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{3.362605in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{3.389315in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{3.416641in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{3.444601in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{3.473211in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.502505in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{3.532579in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{3.563366in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.902096in}}%
\pgfpathlineto{\pgfqpoint{3.594884in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{3.627254in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.951731in}}%
\pgfpathlineto{\pgfqpoint{3.660438in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.967622in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{3.694448in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{3.729414in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{3.765240in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{3.802105in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{3.839921in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{3.878802in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{3.918784in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.138563in}}%
\pgfpathlineto{\pgfqpoint{3.959865in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.151400in}}%
\pgfpathlineto{\pgfqpoint{4.002116in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{4.045637in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.200433in}}%
\pgfpathlineto{\pgfqpoint{4.090420in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.212180in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{4.136522in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{4.184002in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.257611in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{4.232914in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.279326in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.289995in}}%
\pgfpathlineto{\pgfqpoint{4.283313in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.300415in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{4.335249in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.331053in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.340892in}}%
\pgfpathlineto{\pgfqpoint{4.388827in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{4.444072in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{4.501008in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.406772in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.441933in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{4.682846in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.475362in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.483550in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{4.813693in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.499489in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{4.882193in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.538138in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.553043in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{5.025453in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.581979in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{5.100274in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.596056in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.603008in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.609841in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.630176in}}%
\pgfpathlineto{\pgfqpoint{5.256453in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.636830in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.643478in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{5.337763in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{5.400111in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{5.325542in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.817532in}}%
\pgfpathlineto{\pgfqpoint{5.252657in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.802679in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{5.181471in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.779907in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{5.111990in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.756551in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.748583in}}%
\pgfpathlineto{\pgfqpoint{5.044213in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.740611in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{4.978130in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{4.913758in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{4.851070in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{4.790010in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.656211in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.647371in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{4.730639in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{4.672837in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.610605in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{4.616646in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.582011in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{4.561997in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.542081in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.531851in}}%
\pgfpathlineto{\pgfqpoint{4.457165in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.510863in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.500069in}}%
\pgfpathlineto{\pgfqpoint{4.406934in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.489304in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{4.310623in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{4.264451in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{4.219566in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{4.133461in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{4.092141in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{3.974734in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.263789in}}%
\pgfpathlineto{\pgfqpoint{3.937664in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.249191in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{3.901555in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{3.832113in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.172552in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.156351in}}%
\pgfpathlineto{\pgfqpoint{3.766165in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.139760in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{3.734445in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{1.105939in}}%
\pgfpathlineto{\pgfqpoint{3.703507in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.088466in}}%
\pgfpathlineto{\pgfqpoint{3.673308in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{1.070591in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{3.643842in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{3.615120in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{1.015062in}}%
\pgfpathlineto{\pgfqpoint{3.587075in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{3.559686in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{3.532936in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{3.506806in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.914267in}}%
\pgfpathlineto{\pgfqpoint{3.456335in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{3.431959in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{3.384839in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{3.362062in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.801916in}}%
\pgfpathlineto{\pgfqpoint{3.339785in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.777909in}}%
\pgfpathlineto{\pgfqpoint{3.317992in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{3.296666in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{3.275792in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.702266in}}%
\pgfpathlineto{\pgfqpoint{3.255354in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{3.235337in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.215730in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{3.196579in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{3.177806in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.159395in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{3.141335in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.123687in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{3.106399in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.072720in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.468891in}}%
\pgfpathlineto{\pgfqpoint{3.056563in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.439404in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.432445in}}%
\pgfpathlineto{\pgfqpoint{3.064124in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071684in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.447786in}}%
\pgfpathlineto{\pgfqpoint{3.095884in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.469638in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{3.120627in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{3.145940in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.533436in}}%
\pgfpathlineto{\pgfqpoint{3.171801in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{3.225226in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{3.252823in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.631071in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.649257in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{3.339493in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.369810in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{3.400807in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.719737in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{3.465189in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{3.498552in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{3.532836in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.845888in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{3.641093in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.874702in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{3.679175in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.916168in}}%
\pgfpathlineto{\pgfqpoint{3.718241in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.929700in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{3.799842in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.968499in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{3.842381in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{3.886161in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{3.931252in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.040800in}}%
\pgfpathlineto{\pgfqpoint{3.977740in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.063426in}}%
\pgfpathlineto{\pgfqpoint{4.025649in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{4.075055in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.116998in}}%
\pgfpathlineto{\pgfqpoint{4.126051in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{4.233006in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.185855in}}%
\pgfpathlineto{\pgfqpoint{4.289085in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.213470in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{4.407033in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.248507in}}%
\pgfpathlineto{\pgfqpoint{4.469052in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{4.533150in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{4.599440in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{4.668062in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.343682in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.358363in}}%
\pgfpathlineto{\pgfqpoint{4.812462in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{4.888416in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.393548in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.400387in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.407092in}}%
\pgfpathlineto{\pgfqpoint{4.966960in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.413790in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{5.048109in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.446309in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{5.131959in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.465101in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.471236in}}%
\pgfpathlineto{\pgfqpoint{5.218485in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.477275in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.495324in}}%
\pgfpathlineto{\pgfqpoint{5.307781in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.507109in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{5.399792in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{5.337763in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.643478in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.636830in}}%
\pgfpathlineto{\pgfqpoint{5.256453in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.630176in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.609841in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.603008in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.596056in}}%
\pgfpathlineto{\pgfqpoint{5.100274in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.581979in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{5.025453in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.553043in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.538138in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{4.882193in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.499489in}}%
\pgfpathlineto{\pgfqpoint{4.813693in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.483550in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.475362in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{4.682846in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.441933in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{4.559770in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.406772in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{4.501008in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{4.444072in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{4.388827in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.340892in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.331053in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{4.335249in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.300415in}}%
\pgfpathlineto{\pgfqpoint{4.283313in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.289995in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.279326in}}%
\pgfpathlineto{\pgfqpoint{4.232914in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.257611in}}%
\pgfpathlineto{\pgfqpoint{4.184002in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{4.136522in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.212180in}}%
\pgfpathlineto{\pgfqpoint{4.090420in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.200433in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{4.045637in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.002116in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.151400in}}%
\pgfpathlineto{\pgfqpoint{3.959865in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.138563in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{3.918784in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{3.878802in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{3.839921in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{3.802105in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{3.765240in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{3.729414in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{3.694448in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.967622in}}%
\pgfpathlineto{\pgfqpoint{3.660438in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.951731in}}%
\pgfpathlineto{\pgfqpoint{3.627254in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{3.594884in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.902096in}}%
\pgfpathlineto{\pgfqpoint{3.563366in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{3.532579in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{3.502505in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{3.473211in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{3.444601in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{3.416641in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{3.389315in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{3.362605in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{3.336494in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{3.310966in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.671800in}}%
\pgfpathlineto{\pgfqpoint{3.286029in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{3.261633in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{3.237759in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.604787in}}%
\pgfpathlineto{\pgfqpoint{3.214391in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{3.191510in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.169143in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{3.147258in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{3.125835in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.508868in}}%
\pgfpathlineto{\pgfqpoint{3.104857in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.483823in}}%
\pgfpathlineto{\pgfqpoint{3.084302in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.458338in}}%
\pgfpathlineto{\pgfqpoint{3.064124in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.432445in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.425485in}}%
\pgfpathlineto{\pgfqpoint{3.071684in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.442861in}}%
\pgfpathlineto{\pgfqpoint{3.080239in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.461486in}}%
\pgfpathlineto{\pgfqpoint{3.108602in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.479635in}}%
\pgfpathlineto{\pgfqpoint{3.137579in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.497318in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{3.197782in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{3.260853in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{3.293639in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.615713in}}%
\pgfpathlineto{\pgfqpoint{3.327186in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.631334in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.677039in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{3.432979in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{3.470168in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.734359in}}%
\pgfpathlineto{\pgfqpoint{3.508305in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{3.547457in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.761557in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{3.587792in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{3.629215in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{3.671807in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{3.760885in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{3.807470in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{3.855493in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{3.905028in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.940576in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.951232in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{3.956167in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.981765in}}%
\pgfpathlineto{\pgfqpoint{4.009034in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{4.063648in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.020647in}}%
\pgfpathlineto{\pgfqpoint{4.120075in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{4.178534in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{4.238992in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.074762in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{4.301682in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.124808in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{4.433917in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.148364in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{4.503750in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.171037in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.178410in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{4.576233in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{4.651479in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{4.729587in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.247526in}}%
\pgfpathlineto{\pgfqpoint{4.810636in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.260456in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{4.894811in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{4.982119in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.321134in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.326954in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{5.166662in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.360414in}}%
\pgfpathlineto{\pgfqpoint{5.263961in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.365779in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.371205in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.381810in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{5.364669in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{5.399792in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.507109in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{5.307781in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.495324in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.477275in}}%
\pgfpathlineto{\pgfqpoint{5.218485in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.471236in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.465101in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{5.131959in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.446309in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{5.048109in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.413790in}}%
\pgfpathlineto{\pgfqpoint{4.966960in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.407092in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.400387in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.393548in}}%
\pgfpathlineto{\pgfqpoint{4.888416in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{4.812462in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.358363in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.343682in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{4.668062in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{4.599440in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{4.533150in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{4.469052in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.248507in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{4.407033in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.213470in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{4.289085in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.185855in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{4.233006in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{4.126051in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.116998in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{4.075055in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.025649in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.063426in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{3.977740in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.040800in}}%
\pgfpathlineto{\pgfqpoint{3.931252in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{3.886161in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{3.842381in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.968499in}}%
\pgfpathlineto{\pgfqpoint{3.799842in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.929700in}}%
\pgfpathlineto{\pgfqpoint{3.718241in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.916168in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{3.679175in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.874702in}}%
\pgfpathlineto{\pgfqpoint{3.641093in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.845888in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{3.532836in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{3.498552in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{3.465189in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.719737in}}%
\pgfpathlineto{\pgfqpoint{3.400807in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{3.369810in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.339493in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.649257in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.631071in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{3.252823in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{3.225226in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.171801in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.533436in}}%
\pgfpathlineto{\pgfqpoint{3.145940in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{3.120627in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.469638in}}%
\pgfpathlineto{\pgfqpoint{3.095884in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.447786in}}%
\pgfpathlineto{\pgfqpoint{3.071684in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.425485in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.052482in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.442861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.438528in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.453537in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.468502in}}%
\pgfpathlineto{\pgfqpoint{3.121521in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.485172in}}%
\pgfpathlineto{\pgfqpoint{3.155535in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{3.189963in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.515266in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.530769in}}%
\pgfpathlineto{\pgfqpoint{3.225612in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.545640in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.559694in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.588489in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{3.337663in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.616027in}}%
\pgfpathlineto{\pgfqpoint{3.377105in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.642551in}}%
\pgfpathlineto{\pgfqpoint{3.417630in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.655563in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.693053in}}%
\pgfpathlineto{\pgfqpoint{3.501989in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{3.546118in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{3.591540in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.740838in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.638332in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.774802in}}%
\pgfpathlineto{\pgfqpoint{3.686573in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.785627in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{3.736340in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.847893in}}%
\pgfpathlineto{\pgfqpoint{3.840865in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.857850in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.867514in}}%
\pgfpathlineto{\pgfqpoint{3.895808in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{3.952597in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{4.011483in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.922891in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{4.072433in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{4.135726in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{4.201368in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{4.269538in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.020640in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{4.340404in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{4.414126in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.056945in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.070816in}}%
\pgfpathlineto{\pgfqpoint{4.490849in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.084439in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{4.570705in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.110589in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{4.653919in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.123180in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{4.740592in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{4.925127in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.204183in}}%
\pgfpathlineto{\pgfqpoint{5.023213in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.220122in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.230384in}}%
\pgfpathlineto{\pgfqpoint{5.125346in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.240640in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.250573in}}%
\pgfpathlineto{\pgfqpoint{5.231668in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{5.342154in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{5.364669in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.381810in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.371205in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.365779in}}%
\pgfpathlineto{\pgfqpoint{5.263961in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.360414in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{5.166662in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.326954in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.321134in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{4.982119in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{4.894811in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.260456in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{4.810636in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.247526in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{4.729587in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.220848in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{4.651479in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{4.576233in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.178410in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.171037in}}%
\pgfpathlineto{\pgfqpoint{4.503750in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.148364in}}%
\pgfpathlineto{\pgfqpoint{4.433917in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.124808in}}%
\pgfpathlineto{\pgfqpoint{4.366607in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{4.301682in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{1.074762in}}%
\pgfpathlineto{\pgfqpoint{4.238992in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{4.178534in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{4.120075in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.020647in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{4.063648in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{4.009034in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.981765in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{3.956167in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.951232in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.940576in}}%
\pgfpathlineto{\pgfqpoint{3.905028in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{3.855493in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{3.807470in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{3.760885in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{3.715665in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.838470in}}%
\pgfpathlineto{\pgfqpoint{3.671807in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{3.629215in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{3.587792in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.761557in}}%
\pgfpathlineto{\pgfqpoint{3.547457in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{3.508305in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.734359in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{3.470168in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{3.432979in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.677039in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.631334in}}%
\pgfpathlineto{\pgfqpoint{3.327186in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.615713in}}%
\pgfpathlineto{\pgfqpoint{3.293639in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{3.260853in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{3.197782in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{3.167182in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.497318in}}%
\pgfpathlineto{\pgfqpoint{3.137579in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.479635in}}%
\pgfpathlineto{\pgfqpoint{3.108602in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.461486in}}%
\pgfpathlineto{\pgfqpoint{3.080239in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.442861in}}%
\pgfpathlineto{\pgfqpoint{3.052482in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.057153in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.438528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.434196in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{3.135940in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{3.174733in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{3.214484in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.514656in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{3.255655in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.566149in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{3.341173in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.590515in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{3.385773in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{3.431723in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{3.479104in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{3.527989in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.680708in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{3.578448in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{3.684375in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{3.739983in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{3.797704in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{3.857388in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.919389in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.848354in}}%
\pgfpathlineto{\pgfqpoint{3.983676in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.872323in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.880264in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.887935in}}%
\pgfpathlineto{\pgfqpoint{4.119986in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{4.192339in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.945786in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.959273in}}%
\pgfpathlineto{\pgfqpoint{4.346434in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{4.428509in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.985307in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.514309in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.027953in}}%
\pgfpathlineto{\pgfqpoint{4.603966in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.045245in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{4.697761in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{4.795935in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{5.118634in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.160395in}}%
\pgfpathlineto{\pgfqpoint{5.236190in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.164823in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.169294in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{5.358919in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.186536in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{5.342154in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{5.231668in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.250573in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.240640in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{5.125346in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.230384in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.220122in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{5.023213in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.204183in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{4.925127in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{4.740592in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.123180in}}%
\pgfpathlineto{\pgfqpoint{4.653919in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.110589in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{4.570705in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.084439in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{4.490849in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{1.070816in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{1.056945in}}%
\pgfpathlineto{\pgfqpoint{4.414126in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{4.340404in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{1.020640in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{4.269538in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{4.201368in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{4.135726in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{4.072433in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.922891in}}%
\pgfpathlineto{\pgfqpoint{4.011483in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{3.952597in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{3.895808in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.867514in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.857850in}}%
\pgfpathlineto{\pgfqpoint{3.840865in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.847893in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{3.736340in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.785627in}}%
\pgfpathlineto{\pgfqpoint{3.686573in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.774802in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{3.638332in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.740838in}}%
\pgfpathlineto{\pgfqpoint{3.591540in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{3.546118in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{3.501989in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.693053in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{3.459225in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.655563in}}%
\pgfpathlineto{\pgfqpoint{3.417630in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.642551in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{3.377105in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.616027in}}%
\pgfpathlineto{\pgfqpoint{3.337663in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.588489in}}%
\pgfpathlineto{\pgfqpoint{3.299383in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.559694in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.545640in}}%
\pgfpathlineto{\pgfqpoint{3.225612in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.530769in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.515266in}}%
\pgfpathlineto{\pgfqpoint{3.189963in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{3.155535in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.485172in}}%
\pgfpathlineto{\pgfqpoint{3.121521in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.468502in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.453537in}}%
\pgfpathlineto{\pgfqpoint{3.088898in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.438528in}}%
\pgfpathlineto{\pgfqpoint{3.057153in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.061824in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.434196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.429864in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{3.108241in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.466335in}}%
\pgfpathlineto{\pgfqpoint{3.151224in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.478832in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.490026in}}%
\pgfpathlineto{\pgfqpoint{3.195527in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.502357in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.513234in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{3.288317in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.547479in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{3.336919in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{3.387071in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.600160in}}%
\pgfpathlineto{\pgfqpoint{3.438837in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{3.492280in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{3.547467in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.668023in}}%
\pgfpathlineto{\pgfqpoint{3.604725in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{3.663960in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.703987in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{3.725439in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{3.789168in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{3.855500in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.769752in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{3.924495in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.784950in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{3.996340in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{4.071241in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{4.149474in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.868712in}}%
\pgfpathlineto{\pgfqpoint{4.231280in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.923452in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{4.500570in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.940267in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.977553in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.982552in}}%
\pgfpathlineto{\pgfqpoint{4.703105in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{4.812151in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.011878in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.016610in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{4.926873in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{5.047463in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.069400in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{5.174183in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{5.307246in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.097560in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.186536in}}%
\pgfpathlineto{\pgfqpoint{5.358919in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.169294in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.164823in}}%
\pgfpathlineto{\pgfqpoint{5.236190in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.160395in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{5.118634in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{4.795935in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{4.697761in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{1.045245in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{4.603966in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{1.027953in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{4.514309in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.985307in}}%
\pgfpathlineto{\pgfqpoint{4.428509in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{4.346434in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.959273in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.945786in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{4.192339in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{4.119986in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.887935in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.880264in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.872323in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{3.983676in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.848354in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{3.919389in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{3.857388in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{3.797704in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{3.739983in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{3.684375in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{3.578448in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.680708in}}%
\pgfpathlineto{\pgfqpoint{3.527989in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{3.479104in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{3.431723in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{3.385773in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.590515in}}%
\pgfpathlineto{\pgfqpoint{3.341173in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.566149in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{3.255655in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.514656in}}%
\pgfpathlineto{\pgfqpoint{3.214484in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{3.174733in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.488355in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{3.135940in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.434196in}}%
\pgfpathlineto{\pgfqpoint{3.061824in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.066495in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.429864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{3.118661in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.447744in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{3.167594in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.480972in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{3.218277in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.501553in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{3.270569in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.521571in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.531345in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.540993in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{3.380150in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{3.437939in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.596633in}}%
\pgfpathlineto{\pgfqpoint{3.497691in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.605191in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{3.559756in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.647391in}}%
\pgfpathlineto{\pgfqpoint{3.624091in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{3.691020in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.679308in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.686925in}}%
\pgfpathlineto{\pgfqpoint{3.760729in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{3.833348in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{3.909144in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{4.071312in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.789944in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{4.158281in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{4.249537in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{4.345491in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{4.446522in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.884660in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{4.552994in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{4.665438in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.936259in}}%
\pgfpathlineto{\pgfqpoint{4.784199in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.940603in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{4.909686in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{5.042397in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{5.330471in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.097560in}}%
\pgfpathlineto{\pgfqpoint{5.307246in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{5.174183in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.069400in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.047463in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{4.926873in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{1.016610in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{1.011878in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{4.812151in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{4.703105in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.982552in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.977553in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.940267in}}%
\pgfpathlineto{\pgfqpoint{4.500570in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.923452in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{4.231280in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.868712in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{4.149474in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{4.071241in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{3.996340in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.784950in}}%
\pgfpathlineto{\pgfqpoint{3.924495in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.769752in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{3.855500in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{3.789168in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{3.725439in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.703987in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{3.663960in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{3.604725in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.668023in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{3.547467in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{3.492280in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{3.438837in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.600160in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{3.387071in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{3.336919in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.547479in}}%
\pgfpathlineto{\pgfqpoint{3.288317in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.513234in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.502357in}}%
\pgfpathlineto{\pgfqpoint{3.195527in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.490026in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.478832in}}%
\pgfpathlineto{\pgfqpoint{3.151224in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.466335in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{3.108241in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.429864in}}%
\pgfpathlineto{\pgfqpoint{3.066495in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.425532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.077283in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.435036in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.453509in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.463134in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.471918in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.481860in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.490332in}}%
\pgfpathlineto{\pgfqpoint{3.243325in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.499941in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{3.302783in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{3.364297in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.543332in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.551710in}}%
\pgfpathlineto{\pgfqpoint{3.428130in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{3.494606in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.591769in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{3.563707in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{3.635693in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{3.710791in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.670435in}}%
\pgfpathlineto{\pgfqpoint{3.789255in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.690115in}}%
\pgfpathlineto{\pgfqpoint{3.871522in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.708989in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{4.048212in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.738509in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{4.143515in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.766460in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.787424in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.792570in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{4.350201in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.830964in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.835584in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.840095in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{4.581608in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.857554in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{4.708019in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.878288in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{4.842308in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.905537in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{4.985086in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.937706in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.941117in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.954563in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{5.298014in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.973780in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{5.330471in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{5.042397in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.909686in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.940603in}}%
\pgfpathlineto{\pgfqpoint{4.784199in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.936259in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{4.665438in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{4.552994in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.884660in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{4.446522in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{4.345491in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{4.249537in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{4.158281in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.789944in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{4.071312in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{3.909144in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{3.833348in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{3.760729in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.686925in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.679308in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{3.691020in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{3.624091in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.647391in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{3.559756in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.605191in}}%
\pgfpathlineto{\pgfqpoint{3.497691in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.596633in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{3.437939in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{3.380150in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.540993in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.531345in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.521571in}}%
\pgfpathlineto{\pgfqpoint{3.270569in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.501553in}}%
\pgfpathlineto{\pgfqpoint{3.218277in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.480972in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{3.167594in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.447744in}}%
\pgfpathlineto{\pgfqpoint{3.118661in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096259in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.440267in}}%
\pgfpathlineto{\pgfqpoint{3.143351in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.465026in}}%
\pgfpathlineto{\pgfqpoint{3.206165in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.473117in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.481805in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{3.338349in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.521095in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{3.408536in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{3.558235in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.618582in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{3.809728in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{3.902222in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{3.999673in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{4.102662in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.719759in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.724798in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{4.211715in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.757684in}}%
\pgfpathlineto{\pgfqpoint{4.327464in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{4.450562in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.804091in}}%
\pgfpathlineto{\pgfqpoint{4.581803in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{4.721928in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{4.871795in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{5.032084in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.896763in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.914309in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{5.386621in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.973780in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{5.298014in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.954563in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.941117in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.937706in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{4.985086in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.905537in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{4.842308in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.878288in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{4.708019in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.857554in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{4.581608in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.840095in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.835584in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.830964in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{4.350201in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.792570in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.787424in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.777086in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.766460in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{4.143515in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.738509in}}%
\pgfpathlineto{\pgfqpoint{4.048212in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.708989in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{3.871522in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.690115in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{3.789255in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.670435in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{3.710791in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{3.635693in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{3.563707in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.591769in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{3.494606in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{3.428130in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.551710in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.543332in}}%
\pgfpathlineto{\pgfqpoint{3.364297in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{3.302783in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.499941in}}%
\pgfpathlineto{\pgfqpoint{3.243325in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.490332in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.481860in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.471918in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.463134in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.453509in}}%
\pgfpathlineto{\pgfqpoint{3.130861in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.435036in}}%
\pgfpathlineto{\pgfqpoint{3.077283in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.083924in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.431307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096259in}{0.427579in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.436767in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.443556in}}%
\pgfpathlineto{\pgfqpoint{3.157971in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.450878in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.465970in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.481002in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.487838in}}%
\pgfpathlineto{\pgfqpoint{3.301548in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.502203in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{3.378040in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.515422in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.535390in}}%
\pgfpathlineto{\pgfqpoint{3.458109in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.542154in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{3.542057in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.560874in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.567279in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.573335in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{3.630151in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.591031in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.596731in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{3.722815in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{3.820580in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.629504in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.640035in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{3.923926in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.649965in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.664826in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{4.033491in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.683615in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.692427in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.696951in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.705736in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{4.274150in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{4.406857in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.757138in}}%
\pgfpathlineto{\pgfqpoint{4.549174in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.768005in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.795076in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{4.866690in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.810790in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{5.044017in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.837262in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.848205in}}%
\pgfpathlineto{\pgfqpoint{5.234978in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.858970in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.866709in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{5.386621in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.914309in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.896763in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{5.032084in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{4.871795in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{4.721928in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{4.581803in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.804091in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{4.450562in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{4.327464in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.757684in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{4.211715in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.724798in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.719759in}}%
\pgfpathlineto{\pgfqpoint{4.102662in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{3.999673in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{3.902222in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{3.809728in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{3.721861in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.618582in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{3.638141in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{3.558235in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{3.408536in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.521095in}}%
\pgfpathlineto{\pgfqpoint{3.338349in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.481805in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.473117in}}%
\pgfpathlineto{\pgfqpoint{3.206165in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.465026in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{3.143351in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.440267in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{3.083924in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.090565in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.427579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096259in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.097528in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.440166in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{3.173480in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.453120in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.466189in}}%
\pgfpathlineto{\pgfqpoint{3.252669in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.485815in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{3.335308in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{3.422416in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.522430in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{3.513846in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.550817in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.556053in}}%
\pgfpathlineto{\pgfqpoint{3.610197in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.577259in}}%
\pgfpathlineto{\pgfqpoint{3.711981in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.602050in}}%
\pgfpathlineto{\pgfqpoint{3.819930in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.606914in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.616470in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{3.934620in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.643146in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{4.057007in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.187950in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.687207in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{4.328591in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.701821in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.705369in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{4.480082in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.722396in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.728973in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{4.643933in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.741542in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{4.821513in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.762354in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.765273in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.768137in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.773710in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.776421in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{5.014246in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{5.223434in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.866709in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.858970in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{5.234978in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.848205in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.837262in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{5.044017in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.810790in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{4.866690in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.795076in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{4.702112in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.768005in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{4.549174in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.757138in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.742160in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{4.406857in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.718228in}}%
\pgfpathlineto{\pgfqpoint{4.274150in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.705736in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.696951in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.692427in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.683615in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{4.033491in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.664826in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.649965in}}%
\pgfpathlineto{\pgfqpoint{3.923926in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.640035in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.629504in}}%
\pgfpathlineto{\pgfqpoint{3.820580in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{3.722815in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.596731in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.591031in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{3.630151in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.573335in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.567279in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.560874in}}%
\pgfpathlineto{\pgfqpoint{3.542057in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.542154in}}%
\pgfpathlineto{\pgfqpoint{3.458109in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.535390in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.529225in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.515422in}}%
\pgfpathlineto{\pgfqpoint{3.378040in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.502203in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{3.301548in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.487838in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.481002in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.465970in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.450878in}}%
\pgfpathlineto{\pgfqpoint{3.157971in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.443556in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.436767in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.427579in}}%
\pgfpathlineto{\pgfqpoint{3.090565in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.442347in}}%
\pgfpathlineto{\pgfqpoint{3.190563in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.447168in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.454295in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.465830in}}%
\pgfpathlineto{\pgfqpoint{3.279749in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.471332in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.477652in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{3.373391in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{3.472156in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.531094in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.535751in}}%
\pgfpathlineto{\pgfqpoint{3.576675in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.573801in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{3.805901in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{3.932213in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{4.067897in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.638411in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{4.214054in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.666051in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{4.372319in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.694075in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.703005in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.708645in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{4.731935in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.727545in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.735105in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{4.937165in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.752216in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.754526in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.759034in}}%
\pgfpathlineto{\pgfqpoint{5.161931in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.776783in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.778868in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{5.407649in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{5.223434in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{5.014246in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.776421in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.773710in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.768137in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.765273in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.762354in}}%
\pgfpathlineto{\pgfqpoint{4.821513in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.759441in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.741542in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{4.643933in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.728973in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.722396in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{4.480082in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.705369in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.701821in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{4.328591in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.687207in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.679681in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{4.187950in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.663958in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{4.057007in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.643146in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{3.934620in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.616470in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.606914in}}%
\pgfpathlineto{\pgfqpoint{3.819930in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.602050in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{3.711981in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.577259in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{3.610197in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.556053in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.550817in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{3.513846in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.522430in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{3.422416in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.498283in}}%
\pgfpathlineto{\pgfqpoint{3.335308in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.485815in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{3.252669in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.466189in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.453120in}}%
\pgfpathlineto{\pgfqpoint{3.173480in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.440166in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{3.097528in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.106425in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.429767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.433384in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.439017in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.443701in}}%
\pgfpathlineto{\pgfqpoint{3.209920in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.448458in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.454674in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.464997in}}%
\pgfpathlineto{\pgfqpoint{3.309775in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.489910in}}%
\pgfpathlineto{\pgfqpoint{3.415839in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.509297in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.513536in}}%
\pgfpathlineto{\pgfqpoint{3.528228in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.535844in}}%
\pgfpathlineto{\pgfqpoint{3.648157in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.544747in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.548952in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.552979in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.556840in}}%
\pgfpathlineto{\pgfqpoint{3.776564in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.560844in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.568991in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.572837in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.576543in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.580118in}}%
\pgfpathlineto{\pgfqpoint{3.914525in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.587727in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.591412in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{4.063589in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.618746in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{4.225418in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.643473in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{4.402056in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.649147in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.652120in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.660626in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.668567in}}%
\pgfpathlineto{\pgfqpoint{4.595827in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.673837in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{5.045258in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.730925in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.732898in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{5.305897in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{5.407649in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.778868in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.776783in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{5.161931in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.759034in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.754526in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.752216in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{4.937165in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.735105in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.727545in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{4.731935in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.711378in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.708645in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.703005in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.694075in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{4.372319in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.666051in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{4.214054in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.638411in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{4.067897in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{3.932213in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.603395in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{3.805901in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.573801in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{3.576675in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.535751in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.531094in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{3.472156in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{3.373391in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.477652in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.471332in}}%
\pgfpathlineto{\pgfqpoint{3.279749in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.465830in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.454295in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.447168in}}%
\pgfpathlineto{\pgfqpoint{3.190563in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.442347in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{3.106425in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.115323in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.426267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.125315in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.429994in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.435687in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.440408in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.444450in}}%
\pgfpathlineto{\pgfqpoint{3.231216in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.463767in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.467799in}}%
\pgfpathlineto{\pgfqpoint{3.343668in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.477423in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.481954in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.486167in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{3.463574in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{3.591886in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.519246in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.530901in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{3.729949in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.542027in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.549355in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.556140in}}%
\pgfpathlineto{\pgfqpoint{3.879115in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.559445in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.563049in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.566528in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.573140in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.579333in}}%
\pgfpathlineto{\pgfqpoint{4.041366in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{4.218768in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.617635in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.622841in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.633250in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.638261in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.640683in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{4.630644in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.663655in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{4.871670in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.690030in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{5.140787in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{5.305897in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.732898in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.730925in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{5.045258in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{4.809352in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.673837in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{4.595827in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.668567in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.660626in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.652120in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.649147in}}%
\pgfpathlineto{\pgfqpoint{4.402056in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.643473in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{4.225418in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.618746in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{4.063589in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.591412in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.587727in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{3.914525in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.580118in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.576543in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.572837in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.568991in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.560844in}}%
\pgfpathlineto{\pgfqpoint{3.776564in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.556840in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.552979in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.548952in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.544747in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{3.648157in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.535844in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{3.528228in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.513536in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.509297in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{3.415839in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.489910in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{3.309775in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.464997in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.454674in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.448458in}}%
\pgfpathlineto{\pgfqpoint{3.209920in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.443701in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.439017in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.433384in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.426267in}}%
\pgfpathlineto{\pgfqpoint{3.115323in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143968in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.437115in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.441182in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.444734in}}%
\pgfpathlineto{\pgfqpoint{3.254835in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.448729in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.462199in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{3.381281in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.469431in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.473999in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.478243in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.482203in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.485916in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{3.517461in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.493047in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.500961in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.514694in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.518426in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.521996in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.531850in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.541426in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.550784in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.553694in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.556509in}}%
\pgfpathlineto{\pgfqpoint{3.998630in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{4.191063in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.404816in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.613438in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{4.644020in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.640638in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.646243in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.648043in}}%
\pgfpathlineto{\pgfqpoint{4.913421in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.651863in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.666011in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{5.217684in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.672581in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{5.140787in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.690030in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{4.871670in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.663655in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.659288in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{4.630644in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.640683in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.638261in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.633250in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{4.414189in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.622841in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.617635in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{4.218768in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{4.041366in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.579333in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.573140in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.569889in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.566528in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.563049in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.559445in}}%
\pgfpathlineto{\pgfqpoint{3.879115in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.556140in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.549355in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.542027in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{3.729949in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.530901in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.519246in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{3.591886in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{3.463574in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.486167in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.481954in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.477423in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{3.343668in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.467799in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.463767in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{3.231216in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.444450in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.440408in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.435687in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.429994in}}%
\pgfpathlineto{\pgfqpoint{3.125315in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.136585in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.426603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143968in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.429027in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.433822in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.437913in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.441482in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{3.281115in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.452517in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.456600in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.463791in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.466991in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.474305in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.481549in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.484860in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.487991in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{3.578539in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.501268in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.507480in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.510387in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{3.747437in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.516287in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.530990in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.536165in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.541881in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.549844in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.557109in}}%
\pgfpathlineto{\pgfqpoint{4.139306in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.569376in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.578259in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{4.370186in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.601094in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{4.631228in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.636309in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.639434in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.640960in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.642461in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.643939in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.645395in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.646829in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{5.268979in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.654213in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.672581in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{5.217684in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.666011in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.651863in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{4.913421in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.648043in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.646243in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.640638in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{4.644020in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.613438in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.608793in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{4.404816in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{4.191063in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{3.998630in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.556509in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.553694in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.550784in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.541426in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.531850in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.521996in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.518426in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.514694in}}%
\pgfpathlineto{\pgfqpoint{3.664349in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.500961in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.493047in}}%
\pgfpathlineto{\pgfqpoint{3.517461in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.485916in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.482203in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.478243in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.473999in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.469431in}}%
\pgfpathlineto{\pgfqpoint{3.381281in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.462199in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.458142in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.448729in}}%
\pgfpathlineto{\pgfqpoint{3.254835in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.444734in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.441182in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.437115in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.432357in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{3.136585in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167822in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.434644in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.438230in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.441408in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{3.310350in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.458228in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.461442in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.467237in}}%
\pgfpathlineto{\pgfqpoint{3.471658in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.470162in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.477018in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.480163in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.485975in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.488671in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.497383in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.510852in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.513243in}}%
\pgfpathlineto{\pgfqpoint{3.843277in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.515914in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.521295in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.523848in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.533259in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.535431in}}%
\pgfpathlineto{\pgfqpoint{4.061046in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.537759in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.542550in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.544842in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.551347in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.553399in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.555398in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{4.306835in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.559319in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.575101in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{4.587569in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.583924in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.585733in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.587506in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.598966in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.600481in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{4.911402in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.609676in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.616929in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.619669in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.624904in}}%
\pgfpathlineto{\pgfqpoint{5.286971in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.654213in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{5.268979in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.646829in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.645395in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.643939in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.642461in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.640960in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.639434in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.636309in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{4.631228in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.601094in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{4.370186in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.578259in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.569376in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{4.139306in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.557109in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.549844in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.541881in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.536165in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.530990in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.516287in}}%
\pgfpathlineto{\pgfqpoint{3.747437in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.510387in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.507480in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.501268in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{3.578539in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.487991in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.484860in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.481549in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.474305in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.470318in}}%
\pgfpathlineto{\pgfqpoint{3.423833in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.466991in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.463791in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.460340in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.456600in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.452517in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{3.281115in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.441482in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.437913in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.433822in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.429027in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.162409in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.425697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167822in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.177630in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.427236in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.434978in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.438167in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.441028in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{3.343480in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.461708in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.464346in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{3.525644in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.472335in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.475328in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.478170in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.480875in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.483454in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.488273in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.493028in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.495724in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.498315in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.503207in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.507751in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.509906in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.511989in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.514010in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.525270in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.527323in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.531252in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.533135in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.212334in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.538879in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.555231in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.558410in}}%
\pgfpathlineto{\pgfqpoint{4.509199in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.565240in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.566870in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.577393in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.578781in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{4.855846in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.584479in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.588719in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.600227in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{5.263821in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.611053in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{5.286971in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.624904in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.619669in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.616929in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.609676in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{4.911402in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.600481in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.598966in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.597422in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.587506in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.585733in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.583924in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{4.587569in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.575101in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.573287in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.559319in}}%
\pgfpathlineto{\pgfqpoint{4.306835in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.555398in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.553399in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.551347in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.544842in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.542550in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.537759in}}%
\pgfpathlineto{\pgfqpoint{4.061046in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.535431in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.533259in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.523848in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.521295in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.515914in}}%
\pgfpathlineto{\pgfqpoint{3.843277in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.513243in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.510852in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.497383in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.488671in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.485975in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.483144in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.480163in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.477018in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.470162in}}%
\pgfpathlineto{\pgfqpoint{3.471658in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.467237in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.461442in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.458228in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{3.310350in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.441408in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.438230in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.434644in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.430529in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.425697in}}%
\pgfpathlineto{\pgfqpoint{3.162409in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191676in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.194174in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.428106in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.431726in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.434927in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.437797in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.442768in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.444949in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.447102in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.458825in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.461316in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.465894in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.468006in}}%
\pgfpathlineto{\pgfqpoint{3.587257in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.470365in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.473079in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.478137in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.480499in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.482762in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.489020in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{3.819926in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.497729in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.499890in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.501978in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.503997in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.507844in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.509678in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.511457in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.513182in}}%
\pgfpathlineto{\pgfqpoint{4.085525in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.515060in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.522725in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.526251in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.529596in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.535797in}}%
\pgfpathlineto{\pgfqpoint{4.393748in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.540759in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.542370in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.543946in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.545486in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.546993in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.548466in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.549909in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.552704in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.554058in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.555385in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.556686in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.560699in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.567403in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.568672in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.580241in}}%
\pgfpathlineto{\pgfqpoint{5.192429in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.590307in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.611053in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{5.263821in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.600227in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.588719in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.584479in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{4.855846in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.578781in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.577393in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.566870in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.565240in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{4.509199in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.558410in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.555231in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.538879in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{4.212334in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.533135in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.531252in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.527323in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.525270in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.514010in}}%
\pgfpathlineto{\pgfqpoint{3.954647in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.511989in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.509906in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.507751in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.503207in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.498315in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.495724in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.493028in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.488273in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.483454in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.480875in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.478170in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.475328in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.472335in}}%
\pgfpathlineto{\pgfqpoint{3.525644in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.464346in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.461708in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{3.343480in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.441028in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.438167in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.434978in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.427236in}}%
\pgfpathlineto{\pgfqpoint{3.177630in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215530in}{0.424838in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.428473in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.431687in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.434565in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.437170in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.443754in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.422000in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.450651in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.468262in}}%
\pgfpathlineto{\pgfqpoint{3.657396in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.472726in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.481268in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.483200in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.486856in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.490261in}}%
\pgfpathlineto{\pgfqpoint{3.926684in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.491967in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.493992in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.497848in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.499686in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.501468in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.503198in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.506507in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.508092in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{4.240633in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.514018in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.515716in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.517370in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.518983in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.525046in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.526473in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.530560in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.533135in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{4.614446in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.536873in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.542248in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.543526in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.547212in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.548394in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.549555in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.550695in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.551814in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.552913in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.553993in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.555054in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.556097in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.557123in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{5.067595in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.565689in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.566716in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.568726in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.590307in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.582499in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{5.192429in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.580241in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.568672in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.567403in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.560699in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.556686in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.555385in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.554058in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.552704in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.549909in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.548466in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.546993in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.545486in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.543946in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.542370in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.540759in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{4.393748in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.535797in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.529596in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.527945in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.526251in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.522725in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.517059in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.515060in}}%
\pgfpathlineto{\pgfqpoint{4.085525in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.513182in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.511457in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.509678in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.507844in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.503997in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.501978in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.499890in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.497729in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{3.819926in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.489020in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.482762in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.480499in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.478137in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.473079in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.470365in}}%
\pgfpathlineto{\pgfqpoint{3.587257in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.468006in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.465894in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.463668in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.461316in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.458825in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.447102in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.444949in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.442768in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.437797in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.434927in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.431726in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.428106in}}%
\pgfpathlineto{\pgfqpoint{3.194174in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.212918in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.424838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215530in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.428447in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.431334in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.433946in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.436329in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.438519in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.440542in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.442422in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.445819in}}%
\pgfpathlineto{\pgfqpoint{3.468923in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.447783in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.450288in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.454887in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.459023in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.462774in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.464523in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.466197in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.469409in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.471503in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.477317in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.479115in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.480850in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.482526in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.488697in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.491502in}}%
\pgfpathlineto{\pgfqpoint{4.051729in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.493213in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.494895in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.496529in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.502622in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.504044in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.505430in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.509380in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.511854in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.513047in}}%
\pgfpathlineto{\pgfqpoint{4.427182in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.522188in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.526923in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.528046in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.531286in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.536288in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.537393in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.538494in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.539576in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.540639in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.544714in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.546653in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.549449in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.550352in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.551242in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.552983in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.557124in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.569709in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.568726in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.566716in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.565689in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{5.067595in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.557123in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.556097in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.555054in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.553993in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.552913in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.551814in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.550695in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.549555in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.548394in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.547212in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.543526in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.542248in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.539616in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.536873in}}%
\pgfpathlineto{\pgfqpoint{4.614446in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.533135in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.530560in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.526473in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.525046in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.518983in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.517370in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.515716in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.514018in}}%
\pgfpathlineto{\pgfqpoint{4.240633in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.508092in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.506507in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.503198in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.501468in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.499686in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.497848in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.493992in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.491967in}}%
\pgfpathlineto{\pgfqpoint{3.926684in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.490261in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.486856in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.483200in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.481268in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.474995in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.472726in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{3.657396in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.468262in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.450651in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{3.422000in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.443754in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.437170in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.434565in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.431687in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.428473in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.424838in}}%
\pgfpathlineto{\pgfqpoint{3.212918in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239385in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.257146in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.425207in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.428103in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.430721in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.440969in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.442614in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.445615in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.449383in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.455451in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.457285in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.463861in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.468136in}}%
\pgfpathlineto{\pgfqpoint{3.830693in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.469572in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.471374in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.473112in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.474790in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.476413in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.477982in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.479500in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.482397in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.487689in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.490115in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.494079in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.495467in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.496819in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.499423in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.503095in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.512703in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{4.654752in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.514737in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.515862in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.518046in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.520146in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.521166in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.527804in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.530409in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.531249in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.532075in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.532888in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.539437in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.541106in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.541923in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.542730in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.557124in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.552983in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.551242in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.550352in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.549449in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.546653in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.545691in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.544714in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.540639in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.539576in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.538494in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.537393in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.536288in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.531286in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.528046in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.526923in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.522188in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{4.427182in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.513047in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.511854in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.509380in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.505430in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.504044in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.502622in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.496529in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.494895in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.493213in}}%
\pgfpathlineto{\pgfqpoint{4.051729in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.491502in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.488697in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.482526in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.480850in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.479115in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.477317in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.471503in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.469409in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.467802in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.466197in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.464523in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.462774in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.459023in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.454887in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.450288in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.447783in}}%
\pgfpathlineto{\pgfqpoint{3.468923in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.445819in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.442422in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.440542in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.438519in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.436329in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.433946in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.431334in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.428447in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263239in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.283065in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.424871in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.427497in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.429890in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.432088in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.436004in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.437763in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.439409in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.445094in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{3.582417in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.448033in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.451796in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.455230in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.456839in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.458382in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.459864in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.462661in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.465258in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.466488in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{3.938697in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.470252in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.471773in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.473246in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.474673in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.476058in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.477401in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.479972in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.481203in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.483565in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.484698in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.486877in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.487924in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.488946in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{4.377150in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.493142in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.503719in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.504657in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.505575in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.506476in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.507359in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.512314in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.513088in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{4.936994in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.517388in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.521525in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.522313in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.523089in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.526080in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.527511in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.528212in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.528903in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.529584in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.542730in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.541923in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.541106in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.539437in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.532888in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.532075in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.531249in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.530409in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.527804in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.521166in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.520146in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.518046in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.516965in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.515862in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.514737in}}%
\pgfpathlineto{\pgfqpoint{4.654752in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.512703in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.503095in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.499423in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.496819in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.495467in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.494079in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.490115in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.487689in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.482397in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.479500in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.477982in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.476413in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.474790in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.473112in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.471374in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.469572in}}%
\pgfpathlineto{\pgfqpoint{3.830693in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.468136in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.463861in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.459037in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.457285in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.455451in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.449383in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.445615in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.442614in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.440969in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.433110in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.430721in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.428103in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.425207in}}%
\pgfpathlineto{\pgfqpoint{3.257146in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287093in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.312036in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.434556in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.437753in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.441894in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.443133in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.445433in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.446505in}}%
\pgfpathlineto{\pgfqpoint{3.651311in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.448065in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.449747in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.452903in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.454387in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.455813in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.464469in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.465546in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.466589in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.467601in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.468582in}}%
\pgfpathlineto{\pgfqpoint{4.065349in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.469681in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.470986in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.473487in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.474686in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.478091in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.480215in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.481238in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.482235in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.484157in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.486873in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.490217in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.491007in}}%
\pgfpathlineto{\pgfqpoint{4.592697in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.492820in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.493779in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.496538in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.498288in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.500790in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.502382in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.503156in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.503917in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.506120in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.507528in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.508890in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.513930in}}%
\pgfpathlineto{\pgfqpoint{5.292549in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.514642in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.515353in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.516054in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.529584in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.528903in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.528212in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.527511in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.526080in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.523089in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.522313in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.521525in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.517388in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{4.936994in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.513088in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.512314in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.507359in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.506476in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.505575in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.504657in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.503719in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.493142in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{4.377150in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.489942in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.488946in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.487924in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.486877in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.484698in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.483565in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.481203in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.479972in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.477401in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.476058in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.474673in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.473246in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.471773in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.470252in}}%
\pgfpathlineto{\pgfqpoint{3.938697in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.466488in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.465258in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.462661in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.459864in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.458382in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.456839in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.455230in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.451796in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.448033in}}%
\pgfpathlineto{\pgfqpoint{3.582417in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.445094in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.439409in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.437763in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.436004in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.432088in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.429890in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.427497in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.424871in}}%
\pgfpathlineto{\pgfqpoint{3.283065in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334801in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.344849in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.425658in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.433000in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.434550in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.439935in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.441113in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.443308in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.444333in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.445313in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{3.730398in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.447423in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.450337in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.453037in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.459001in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.460079in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.462135in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.463116in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.464069in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.464994in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.465892in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.468441in}}%
\pgfpathlineto{\pgfqpoint{4.215376in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.469274in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.470380in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.471457in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.472506in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.474527in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.477378in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.480880in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.481706in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.482515in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.483307in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.485582in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.486310in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.487023in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.487721in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.488406in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.491018in}}%
\pgfpathlineto{\pgfqpoint{4.858946in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.491660in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.492449in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.493224in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.493985in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.495468in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.496190in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.496901in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.497599in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.498962in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.499627in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.501560in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.502185in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.505748in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.506869in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.516054in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.515353in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.514642in}}%
\pgfpathlineto{\pgfqpoint{5.292549in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.513930in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.512112in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.508890in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.507528in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.506120in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.503917in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.503156in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.502382in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.501593in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.500790in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.498288in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.496538in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.493779in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.492820in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{4.592697in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.491007in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.490217in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.486873in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.484157in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.482235in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.481238in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.480215in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.478091in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.474686in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.473487in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.470986in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.469681in}}%
\pgfpathlineto{\pgfqpoint{4.065349in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.468582in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.467601in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.466589in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.465546in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.464469in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.457187in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.455813in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.454387in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.452903in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.449747in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.448065in}}%
\pgfpathlineto{\pgfqpoint{3.651311in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.446505in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.445433in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.443133in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.441894in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.437753in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.436204in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.434556in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{3.312036in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358656in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.381318in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.424484in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.426378in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.429795in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.431346in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.432808in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.434188in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.437916in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.439039in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.440112in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.443960in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.444827in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.445661in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.447563in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.452419in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.453533in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.454612in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.456669in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.457651in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.458604in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.459530in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.462153in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.463784in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.465331in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.466800in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.467507in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.468197in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.468871in}}%
\pgfpathlineto{\pgfqpoint{4.395487in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.469673in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.472331in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.474005in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.474814in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.475606in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.476381in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.477883in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.478611in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.480023in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.480708in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.481381in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.483321in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.486327in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.486897in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.487457in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.489082in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.489606in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.490629in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.491129in}}%
\pgfpathlineto{\pgfqpoint{5.193201in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.491634in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.495823in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.496389in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.506869in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.505748in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.502185in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.501560in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.499627in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.498962in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.497599in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.496901in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.496190in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.495468in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.493985in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.493224in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.492449in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.491660in}}%
\pgfpathlineto{\pgfqpoint{4.858946in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.491018in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.488406in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.487721in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.487023in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.486310in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.485582in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.484081in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.483307in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.482515in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.481706in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.480880in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.477378in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.474527in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.472506in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.471457in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.470380in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.469274in}}%
\pgfpathlineto{\pgfqpoint{4.215376in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.468441in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.465892in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.464994in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.464069in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.463116in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.462135in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.460079in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.459001in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.454314in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.453037in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.450337in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.447423in}}%
\pgfpathlineto{\pgfqpoint{3.730398in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.445313in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.444333in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.443308in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.441113in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.439935in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.437389in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.434550in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.433000in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.431349in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.429586in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.425658in}}%
\pgfpathlineto{\pgfqpoint{3.344849in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382510in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.422735in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.424936in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.429606in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.432296in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.433537in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.434718in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.436915in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.439863in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.440766in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.441633in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.442467in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.443270in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.444044in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{3.927632in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.446950in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.448065in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.449144in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.450190in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.451203in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.453140in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.457517in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.458322in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.459106in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.461340in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.465340in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.465954in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.466553in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.467140in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.468275in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{4.614676in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.469440in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.470912in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.473683in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.474343in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.476248in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.476860in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.477461in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.479202in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.479762in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.480855in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.482936in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.483435in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.484412in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.484890in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.485360in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.485824in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.486281in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.487614in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.496389in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.495823in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.491634in}}%
\pgfpathlineto{\pgfqpoint{5.193201in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.491129in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.490629in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.489606in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.489082in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.487457in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.486897in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.486327in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.483321in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.481381in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.480708in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.480023in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.479324in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.478611in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.477883in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.476381in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.475606in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.474814in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.474005in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.472331in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.469673in}}%
\pgfpathlineto{\pgfqpoint{4.395487in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.468871in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.468197in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.467507in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.466800in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.465331in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.463784in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.462153in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.459530in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.458604in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.457651in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.456669in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.454612in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.453533in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.452419in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.447563in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.445661in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.444827in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.443960in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.442118in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.440112in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.439039in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.437916in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.434188in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.432808in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.431346in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.429795in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.426378in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.424484in}}%
\pgfpathlineto{\pgfqpoint{3.381318in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430218in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.469357in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.424940in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.426405in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.427787in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.429097in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.430339in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.431520in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.432645in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.434745in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.435727in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.436668in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.437571in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.438439in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.440076in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.441597in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.443014in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.444338in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.444968in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.446171in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.446745in}}%
\pgfpathlineto{\pgfqpoint{4.051891in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.447675in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.449502in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.450377in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.451228in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.453645in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.455879in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.456587in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.457278in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.458611in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.459253in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.459881in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.461095in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.461682in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.463368in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.463906in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.465456in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.465952in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.466438in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.466915in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.467841in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.468734in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.469168in}}%
\pgfpathlineto{\pgfqpoint{4.885835in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.472619in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.473694in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.474218in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.474734in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.475242in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.475742in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.476235in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.476720in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.477197in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.477668in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.478132in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.480355in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.488046in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.487614in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.486281in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.485824in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.485360in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.484890in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.484412in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.483435in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.482936in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.480855in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.479762in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.479202in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.477461in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.476860in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.476248in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.474343in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.473683in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.472325in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.470912in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.469440in}}%
\pgfpathlineto{\pgfqpoint{4.614676in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.468275in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.467140in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.466553in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.465954in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.465340in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.461340in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.460614in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.459106in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.458322in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.457517in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.453140in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.451203in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.450190in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.449144in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.448065in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.446950in}}%
\pgfpathlineto{\pgfqpoint{3.927632in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.446206in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.444044in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.443270in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.442467in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.441633in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.440766in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.439863in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.436915in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.434718in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.433537in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.432296in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.429606in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.424936in}}%
\pgfpathlineto{\pgfqpoint{3.422735in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477927in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.522101in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.424587in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.427140in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.428322in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.429448in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.431549in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.432532in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.433473in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.434377in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.436079in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.437657in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.439125in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.439821in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.442979in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.444111in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.445179in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.446671in}}%
\pgfpathlineto{\pgfqpoint{4.199071in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.450419in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.451128in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.451819in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.452493in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.453795in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.454423in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.455037in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.455637in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.456798in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.459999in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.460981in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.461926in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.462836in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.463712in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.465373in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.466162in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.468023in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.468377in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.468727in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.469071in}}%
\pgfpathlineto{\pgfqpoint{5.226785in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.469505in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.469976in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.470439in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.471792in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.472231in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.472663in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.480355in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.478132in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.477668in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.477197in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.476720in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.476235in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.475742in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.475242in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.474734in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.474218in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.473694in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.472619in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{4.885835in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.469168in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.468734in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.467841in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.466915in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.466438in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.465952in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.465456in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.463906in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.463368in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.461682in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.461095in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.459881in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.459253in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.458611in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.457278in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.456587in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.455879in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.454409in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.453645in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.452861in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.451228in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.450377in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.449502in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.447675in}}%
\pgfpathlineto{\pgfqpoint{4.051891in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.446745in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.446171in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.444968in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.444338in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.443014in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.441597in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.440076in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.438439in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.437571in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.436668in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.435727in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.434745in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.432645in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.431520in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.430339in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.429097in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.427787in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.426405in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.424940in}}%
\pgfpathlineto{\pgfqpoint{3.469357in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525635in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.582219in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.425125in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.426251in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.427326in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.428353in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.431182in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.432050in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.432885in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.433689in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.436628in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.437953in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.438584in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.439195in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.439788in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.440920in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.442499in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.442996in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.444409in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.444856in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.445716in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.446130in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.446534in}}%
\pgfpathlineto{\pgfqpoint{4.375401in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.447034in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.448336in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.448964in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.449579in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.450179in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.450766in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.451341in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.451903in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.453519in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.454036in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.454542in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.455038in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.456002in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.456470in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.458256in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.458683in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.459102in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.459513in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.459918in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.462568in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.462922in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.463616in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.464289in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.464618in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.464942in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.465262in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.465888in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.466195in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.472663in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.472231in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.471792in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.470439in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.469976in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.469505in}}%
\pgfpathlineto{\pgfqpoint{5.226785in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.469071in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.468727in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.468377in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.468023in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.466162in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.465373in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.463712in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.462836in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.461926in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.460981in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.459999in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.456798in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.455637in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.455037in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.454423in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.453795in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.452493in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.451819in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.451128in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.450419in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.448948in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{4.199071in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.446671in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.445179in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.444111in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.442979in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.439821in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.439125in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.437657in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.436079in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.434377in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.433473in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.432532in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.431549in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.429448in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.428322in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.427140in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.424587in}}%
\pgfpathlineto{\pgfqpoint{3.522101in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597198in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.426141in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.427083in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.427988in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.428856in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.430496in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.431270in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.433436in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.434761in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.435392in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.436003in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.436596in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.437171in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.437728in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.438796in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.439307in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.439805in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.440289in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.440760in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.441218in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.441665in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.442101in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.442525in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.442939in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.444123in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.445225in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.446584in}}%
\pgfpathlineto{\pgfqpoint{4.589711in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.447534in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.448062in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.449085in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.450068in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.450546in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.451924in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.452801in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.453227in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.453646in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.454860in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.455251in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.456014in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.456752in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.457468in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.458161in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.459488in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.459807in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.460123in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.466195in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.465888in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.465262in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.464942in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.464618in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.464289in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.463616in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.462922in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.462568in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.459918in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.459513in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.459102in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.458683in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.458256in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.457822in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.456470in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.456002in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.455038in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.454542in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.454036in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.453519in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.451903in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.451341in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.450766in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.450179in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.449579in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.448964in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.448336in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.447034in}}%
\pgfpathlineto{\pgfqpoint{4.375401in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.446534in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.446130in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.445716in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.444856in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.444409in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.442996in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.442499in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.441987in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.440920in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.439788in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.439195in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.438584in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.437953in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.436628in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.433689in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.432885in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.432050in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.431182in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.428353in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.427326in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.426251in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.425125in}}%
\pgfpathlineto{\pgfqpoint{3.582219in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668760in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.729483in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.424793in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.425662in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.428077in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.428825in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.429546in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.430243in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.430917in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.431569in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.432200in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.432811in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.433404in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.434537in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.435079in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.435605in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.436614in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.437569in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.438028in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.438910in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.439335in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.440932in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.441308in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.441676in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.442729in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.443065in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.443394in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.444339in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.444641in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.444938in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.446065in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.446597in}}%
\pgfpathlineto{\pgfqpoint{4.854421in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.446910in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.447345in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.447771in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.448191in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.449007in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.449405in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.450931in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.451658in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.452013in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.452362in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.453046in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.453380in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.454353in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.454979in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.460123in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.459807in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.459488in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.458500in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.458161in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.457468in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.456752in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.456014in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.455251in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.454860in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.453646in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.453227in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.452801in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.451924in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.451014in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.450546in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.450068in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.449085in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.448062in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.447534in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{4.589711in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.446584in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.445225in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.444123in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.442939in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.442525in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.442101in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.441665in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.441218in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.440760in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.440289in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.439805in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.439307in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.438796in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.437728in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.437171in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.436596in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.436003in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.435392in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.434761in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.433436in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.431270in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.430496in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.428856in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.427988in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.427083in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.426141in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740323in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.820295in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.424884in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.425632in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.427051in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.427725in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.428377in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.429620in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.430212in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.430787in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.431345in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.431887in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.432925in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.433423in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.433907in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.434378in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.434837in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.435719in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.436144in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.436962in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.437357in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.438118in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.438845in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.439539in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.440526in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.440841in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.442038in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.442323in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.442875in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.443144in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.443408in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.444656in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.444892in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{5.186688in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.446908in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.447591in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.447925in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.448254in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.448899in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.449214in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.449525in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.449832in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.454979in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.454353in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.453380in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.453046in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.452362in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.452013in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.451658in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.451297in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.450931in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.449405in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.449007in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.448191in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.447771in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.447345in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.446910in}}%
\pgfpathlineto{\pgfqpoint{4.854421in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.446597in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.446065in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.444938in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.444641in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.444339in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.444031in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.443716in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.443394in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.443065in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.442729in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.441676in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.441308in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.440932in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.439335in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.438910in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.438028in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.437569in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.437098in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.436614in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.435605in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.435079in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.434537in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.433404in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.432811in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.432200in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.431569in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.430917in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.430243in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.429546in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.428825in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.428077in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.425662in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.424793in}}%
\pgfpathlineto{\pgfqpoint{3.729483in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835740in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.925835in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.424532in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.425185in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.425816in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.426428in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.427596in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.428154in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.428696in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.429222in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.429734in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.430232in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.431187in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.431646in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.432093in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.432529in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.432953in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.433772in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.434166in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.434552in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.434928in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.435295in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.435655in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.436006in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.437336in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.438262in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.438558in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.438848in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.439133in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.440218in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.440731in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.440980in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.441225in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.441703in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.442389in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.442610in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.442828in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.443461in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.443665in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.444065in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.444260in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.444452in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.444642in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.444829in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.445014in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.445375in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.449832in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.449525in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.449214in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.448899in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.448254in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.447925in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.447591in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.446908in}}%
\pgfpathlineto{\pgfqpoint{5.186688in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.445354in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.444892in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.444656in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.443920in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.443408in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.443144in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.442875in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.442323in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.442038in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.440841in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.440526in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.439875in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.439539in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.438845in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.438118in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.437357in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.436962in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.436144in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.435719in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.435284in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.434837in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.434378in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.433907in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.433423in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.432925in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.432414in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.431887in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.431345in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.430787in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.430212in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.429620in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.429008in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.428377in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.427725in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.427051in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.425632in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.424884in}}%
\pgfpathlineto{\pgfqpoint{3.820295in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931156in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.424404in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.424962in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.425504in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.426543in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.427041in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.427525in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.427996in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.428455in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.428902in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.429763in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.430177in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.430582in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.430976in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.431738in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.432105in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.432464in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.433159in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.433495in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.433824in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.434146in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.434461in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.435658in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.436222in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.436496in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.436765in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.437028in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.437287in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.437791in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.438036in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.438513in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.438746in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.438975in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.439421in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.439638in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.439853in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.440271in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.440476in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.440677in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.440875in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.441070in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.441263in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.441453in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.441824in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.442006in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.442186in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.445375in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.445196in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.445014in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.444829in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.444642in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.444452in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.444260in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.444065in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.443665in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.443461in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.442828in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.442610in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.442389in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.441703in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.441466in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.441225in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.440980in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.440731in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.440218in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.439686in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.439133in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.438848in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.438558in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.438262in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.437336in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.437014in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.436006in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.435655in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.435295in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.434928in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.434552in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.434166in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.433772in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.432953in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.432529in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.432093in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.431646in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.431187in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.430232in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.429734in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.429222in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.428696in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.428154in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.427596in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{0.427021in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{0.426428in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.425816in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.425185in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.424532in}}%
\pgfpathlineto{\pgfqpoint{3.925835in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050427in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.195980in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.424805in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.425264in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.426572in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.426987in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.427391in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.428171in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.428547in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.429274in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.429626in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.430305in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.430634in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.431580in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.431882in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.432178in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.432468in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.432753in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.433306in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.433575in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.433838in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.434097in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.434351in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.434846in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.435556in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.436231in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.436449in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.437082in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.437286in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.437686in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.438263in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.438451in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.438635in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.438817in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.438996in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.442186in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.442006in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.441824in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.441453in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.441263in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.441070in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.440875in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.440677in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.440476in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.440271in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.439853in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.439638in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.439421in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.438975in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.438746in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.438513in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.438036in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.437791in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.437287in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.437028in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.436765in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.436496in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.436222in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.435943in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.435658in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.435072in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.434461in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.434146in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.433824in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.433495in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.433159in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.432464in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.432105in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.431738in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.430976in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.430582in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.430177in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.429763in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.428902in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.428455in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.427996in}}%
\pgfpathlineto{\pgfqpoint{4.193553in}{0.427525in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.427041in}}%
\pgfpathlineto{\pgfqpoint{4.145844in}{0.426543in}}%
\pgfpathlineto{\pgfqpoint{4.121990in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{0.425504in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{0.424962in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.424404in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217407in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.424595in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.425357in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.427444in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.428081in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.428692in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.428988in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.429279in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.430385in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.430649in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.431162in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.431411in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.431656in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.432595in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.432820in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.433042in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.433474in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.433685in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.434097in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.434298in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.434496in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.434692in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.434884in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.435074in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.435261in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.435446in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.435807in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.438996in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.438817in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.438635in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.438451in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.438263in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.437686in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.437286in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.437082in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.436663in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.436449in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.436231in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.435556in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.434846in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.434601in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.434351in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.434097in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.433838in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.433575in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.433306in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.432753in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.432468in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.432178in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.431882in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.431580in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.430956in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.430634in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.430305in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.429626in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.429274in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.428915in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.428547in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.428171in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.427391in}}%
\pgfpathlineto{\pgfqpoint{4.336678in}{0.426987in}}%
\pgfpathlineto{\pgfqpoint{4.312824in}{0.426572in}}%
\pgfpathlineto{\pgfqpoint{4.288969in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{4.265115in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{4.241261in}{0.425264in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.424805in}}%
\pgfpathlineto{\pgfqpoint{4.195980in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384386in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.584708in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.424576in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.424891in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.425200in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.425502in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.425798in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.426089in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.426927in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.427195in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.427459in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.427972in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.428222in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.428708in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.428944in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.429406in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.429631in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.429852in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.430070in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.430284in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.430495in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.430703in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.431109in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.432256in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.432438in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.435807in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.435446in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.435261in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.435074in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.434884in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.434692in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.434496in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.434298in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.434097in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.433685in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.433474in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.433042in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.432820in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.432595in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.431656in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.431411in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.431162in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.430649in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.430385in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.429279in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.428988in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.428692in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.428081in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{4.575220in}{0.427444in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{4.527511in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{4.503657in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{4.479803in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{4.432095in}{0.425357in}}%
\pgfpathlineto{\pgfqpoint{4.408240in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.424595in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.384386in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599074in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.424528in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.424782in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.425032in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.425277in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.425755in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.426216in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.426441in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.426663in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.427513in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.427919in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.428117in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.428313in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.428505in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.429067in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.429249in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.429428in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.432438in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.432256in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.431502in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.431109in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.430703in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.430495in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.430284in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.430070in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.429852in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.429631in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.429406in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.429177in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.428944in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.428708in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.428222in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.427972in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{4.837616in}{0.427459in}}%
\pgfpathlineto{\pgfqpoint{4.813762in}{0.427195in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{0.426927in}}%
\pgfpathlineto{\pgfqpoint{4.766053in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{0.426089in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{0.425798in}}%
\pgfpathlineto{\pgfqpoint{4.670637in}{0.425502in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{0.425200in}}%
\pgfpathlineto{\pgfqpoint{4.622928in}{0.424891in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.424576in}}%
\pgfpathlineto{\pgfqpoint{4.584708in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.599074in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861470in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.424528in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.424730in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.424928in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.425123in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.425316in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.425506in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.425693in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.426060in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.429428in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.429249in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.429067in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.428505in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.428313in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.428117in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.427919in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.427718in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{0.427513in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{0.426663in}}%
\pgfpathlineto{\pgfqpoint{5.052304in}{0.426441in}}%
\pgfpathlineto{\pgfqpoint{5.028450in}{0.426216in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{0.425988in}}%
\pgfpathlineto{\pgfqpoint{4.980741in}{0.425755in}}%
\pgfpathlineto{\pgfqpoint{4.956887in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{0.425277in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{0.425032in}}%
\pgfpathlineto{\pgfqpoint{4.885324in}{0.424782in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.424528in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195429in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{0.426060in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.425693in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{0.425506in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{0.425316in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{0.425123in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{0.424928in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{0.424730in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.424528in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501781in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501781in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501781in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.978865in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978865in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978865in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.455949in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455949in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455949in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933033in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{4.933033in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933033in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933033in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.410117in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410117in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410117in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229334in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k^{\prime}=kr$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.849936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048551in}{0.849936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.297887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048551in}{1.297887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{1.745839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048551in}{1.745839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.193790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048551in}{2.193790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048551in}{2.641742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410117in}{1.437441in}}%
\pgfpathlineto{\pgfqpoint{5.387295in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.386263in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{5.314700in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{5.290846in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{5.289204in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{5.266992in}{1.404763in}}%
\pgfpathlineto{\pgfqpoint{5.243137in}{1.399187in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{5.195429in}{1.387760in}}%
\pgfpathlineto{\pgfqpoint{5.194276in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.171575in}{1.382074in}}%
\pgfpathlineto{\pgfqpoint{5.147721in}{1.376301in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{5.102510in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.100012in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{5.076158in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{5.068942in}{1.356768in}}%
\pgfpathmoveto{\pgfqpoint{4.095787in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.037687in}}%
\pgfpathlineto{\pgfqpoint{4.054130in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{4.050427in}{1.027607in}}%
\pgfpathlineto{\pgfqpoint{4.026573in}{1.017588in}}%
\pgfpathlineto{\pgfqpoint{4.002719in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{4.001715in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{3.978865in}{0.996878in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{3.950996in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{3.931156in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{3.907302in}{0.964533in}}%
\pgfpathlineto{\pgfqpoint{3.901838in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{3.854172in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{3.807927in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{3.788031in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{3.764177in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{3.763032in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.883341in}}%
\pgfpathlineto{\pgfqpoint{3.719477in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{0.870830in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{3.677180in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.668760in}{0.845574in}}%
\pgfpathlineto{\pgfqpoint{3.644906in}{0.832606in}}%
\pgfpathlineto{\pgfqpoint{3.636040in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{3.621052in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{3.597198in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{3.595979in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.792439in}}%
\pgfpathlineto{\pgfqpoint{3.557106in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{3.549489in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{3.525635in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{3.519215in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{3.501781in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{3.482309in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{3.454072in}{0.720642in}}%
\pgfpathlineto{\pgfqpoint{3.446394in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{3.430218in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{3.411351in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{3.406364in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{3.382510in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{3.377207in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{3.343929in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.334801in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{3.311336in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.310947in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{3.279711in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{3.263239in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{3.248762in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{3.239385in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{3.218442in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.215530in}{0.556858in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{3.188886in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.167822in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{3.160102in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.502398in}}%
\pgfpathlineto{\pgfqpoint{3.131928in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.483498in}}%
\pgfpathlineto{\pgfqpoint{3.104350in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{3.096259in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{3.077352in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.444305in}}%
\pgfpathlineto{\pgfqpoint{3.050925in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410117in}{2.557698in}}%
\pgfpathlineto{\pgfqpoint{5.219283in}{2.481133in}}%
\pgfpathlineto{\pgfqpoint{5.140176in}{2.448210in}}%
\pgfpathmoveto{\pgfqpoint{4.244855in}{1.994818in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{1.946081in}}%
\pgfpathlineto{\pgfqpoint{4.098136in}{1.897269in}}%
\pgfpathlineto{\pgfqpoint{4.012811in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{3.955011in}{1.791151in}}%
\pgfpathlineto{\pgfqpoint{3.871801in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{3.819992in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{3.770628in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{1.605327in}}%
\pgfpathlineto{\pgfqpoint{3.678771in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.595355in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{3.537818in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{3.501699in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.402979in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{3.358589in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{3.317136in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{3.287093in}{1.022273in}}%
\pgfpathlineto{\pgfqpoint{3.242319in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{3.176875in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{3.143968in}{0.730397in}}%
\pgfpathlineto{\pgfqpoint{3.110633in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.477655in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{0.477655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410117in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048551in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.410117in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229334in,y=2.725075in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164547in, y=1.023790in, left, base,rotate=20.096725]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.048551in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310675in, y=1.975122in, left, base,rotate=30.171108]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661671in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.666622in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.671763in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.677081in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{5.682479in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.687785in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.693262in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.698908in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{5.710452in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.716337in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.722393in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.728621in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.734806in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.741156in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.747683in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{5.754340in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.761027in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.767898in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.774955in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{5.782060in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.789314in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.796764in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{5.804325in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.812002in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.819886in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{5.827905in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.836046in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.844405in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{5.852897in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.861543in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.870421in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{1.234648in}}%
\pgfpathlineto{\pgfqpoint{5.879405in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.888601in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{1.292797in}}%
\pgfpathlineto{\pgfqpoint{5.898008in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.907546in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.917339in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{5.927278in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.937446in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{5.947825in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{5.958392in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{5.969219in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.980211in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{1.498982in}}%
\pgfpathlineto{\pgfqpoint{5.991495in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.002938in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.014688in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.545052in}}%
\pgfpathlineto{\pgfqpoint{6.026613in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.038854in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{6.051280in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{6.064026in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.076984in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{6.090253in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.103774in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.131704in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{6.146086in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{6.160805in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{6.191125in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.856625in}}%
\pgfpathlineto{\pgfqpoint{6.206793in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{6.222751in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{6.239062in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{6.255734in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{6.272733in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{6.290090in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{6.307826in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{6.325944in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{6.344419in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{6.363286in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{6.382557in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{2.098076in}}%
\pgfpathlineto{\pgfqpoint{6.402237in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{6.422333in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{2.150781in}}%
\pgfpathlineto{\pgfqpoint{6.463772in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{6.506961in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{2.225438in}}%
\pgfpathlineto{\pgfqpoint{6.529234in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{6.551970in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{2.272475in}}%
\pgfpathlineto{\pgfqpoint{6.575176in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{2.295256in}}%
\pgfpathlineto{\pgfqpoint{6.598861in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{2.317573in}}%
\pgfpathlineto{\pgfqpoint{6.623033in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{6.647700in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{6.672872in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{2.381939in}}%
\pgfpathlineto{\pgfqpoint{6.698555in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{6.724759in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{2.422852in}}%
\pgfpathlineto{\pgfqpoint{6.751493in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{6.778763in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{2.481578in}}%
\pgfpathlineto{\pgfqpoint{6.806565in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{6.834921in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{2.519157in}}%
\pgfpathlineto{\pgfqpoint{6.863837in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{6.893323in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{2.573220in}}%
\pgfpathlineto{\pgfqpoint{6.923380in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{2.590762in}}%
\pgfpathlineto{\pgfqpoint{6.954005in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{2.608020in}}%
\pgfpathlineto{\pgfqpoint{6.985220in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{2.624999in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{7.017033in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.516097in}}%
\pgfpathlineto{\pgfqpoint{5.661671in}{0.536370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659519in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.668356in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.677606in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{5.686922in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.696336in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.578986in}}%
\pgfpathlineto{\pgfqpoint{5.706049in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.715733in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.725705in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{5.735782in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.746040in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{5.756502in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.767085in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{5.777921in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.788856in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.800063in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{5.811379in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.822961in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{5.834685in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.846667in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{5.858809in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.871213in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{5.883786in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.960585in}}%
\pgfpathlineto{\pgfqpoint{5.896630in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.909657in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{5.922952in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.936462in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{5.950227in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.964245in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{5.993041in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.007823in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.152130in}}%
\pgfpathlineto{\pgfqpoint{6.022888in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.038240in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{6.053856in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{6.069775in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.085997in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.254025in}}%
\pgfpathlineto{\pgfqpoint{6.102507in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{6.119338in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{6.136491in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.153962in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{6.171766in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.377984in}}%
\pgfpathlineto{\pgfqpoint{6.189915in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{6.208414in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.227267in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{6.246483in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{6.266074in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{6.286049in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{6.306416in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{6.327182in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.348358in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.567406in}}%
\pgfpathlineto{\pgfqpoint{6.369953in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{6.391978in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{6.414442in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.640019in}}%
\pgfpathlineto{\pgfqpoint{6.437356in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.663207in}}%
\pgfpathlineto{\pgfqpoint{6.460731in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{6.484577in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{6.508906in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.533728in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{6.559054in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.772396in}}%
\pgfpathlineto{\pgfqpoint{6.584897in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.792987in}}%
\pgfpathlineto{\pgfqpoint{6.611269in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.833095in}}%
\pgfpathlineto{\pgfqpoint{6.638184in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.852644in}}%
\pgfpathlineto{\pgfqpoint{6.665653in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{6.693687in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.890695in}}%
\pgfpathlineto{\pgfqpoint{6.722299in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{6.751500in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.927390in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.945308in}}%
\pgfpathlineto{\pgfqpoint{6.781309in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{6.811740in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{6.842798in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.997402in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{6.874497in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{6.906865in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{2.047112in}}%
\pgfpathlineto{\pgfqpoint{6.939898in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{2.078978in}}%
\pgfpathlineto{\pgfqpoint{6.973617in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{2.094632in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{7.043166in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{2.140169in}}%
\pgfpathlineto{\pgfqpoint{7.079028in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{7.115620in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{7.152969in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{2.198066in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{7.191080in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{2.225956in}}%
\pgfpathlineto{\pgfqpoint{7.229962in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{2.239570in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{2.253133in}}%
\pgfpathlineto{\pgfqpoint{7.269640in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{2.266468in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{7.310111in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{7.351384in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{2.318355in}}%
\pgfpathlineto{\pgfqpoint{7.393486in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{2.343425in}}%
\pgfpathlineto{\pgfqpoint{7.436412in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.355752in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{2.367960in}}%
\pgfpathlineto{\pgfqpoint{7.480171in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{2.380055in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{2.391992in}}%
\pgfpathlineto{\pgfqpoint{7.524770in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.403862in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{2.415548in}}%
\pgfpathlineto{\pgfqpoint{7.570217in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{2.427201in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{2.438655in}}%
\pgfpathlineto{\pgfqpoint{7.616517in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{2.450098in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{2.461336in}}%
\pgfpathlineto{\pgfqpoint{7.663674in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{2.483614in}}%
\pgfpathlineto{\pgfqpoint{7.711692in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{2.494655in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{2.505508in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{2.516356in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{2.527038in}}%
\pgfpathlineto{\pgfqpoint{7.810311in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{2.537697in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{2.548219in}}%
\pgfpathlineto{\pgfqpoint{7.860912in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{7.912369in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{2.579364in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{2.589600in}}%
\pgfpathlineto{\pgfqpoint{7.964679in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{2.599719in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{2.609828in}}%
\pgfpathlineto{\pgfqpoint{8.017836in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.619774in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.017033in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{2.624999in}}%
\pgfpathlineto{\pgfqpoint{6.985220in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{2.608020in}}%
\pgfpathlineto{\pgfqpoint{6.954005in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{2.590762in}}%
\pgfpathlineto{\pgfqpoint{6.923380in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{2.573220in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{6.893323in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{6.863837in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{2.519157in}}%
\pgfpathlineto{\pgfqpoint{6.834921in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{6.806565in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{2.481578in}}%
\pgfpathlineto{\pgfqpoint{6.778763in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{6.751493in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{2.422852in}}%
\pgfpathlineto{\pgfqpoint{6.724759in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{6.698555in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{2.381939in}}%
\pgfpathlineto{\pgfqpoint{6.672872in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{2.360898in}}%
\pgfpathlineto{\pgfqpoint{6.647700in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{6.623033in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{2.317573in}}%
\pgfpathlineto{\pgfqpoint{6.598861in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{2.295256in}}%
\pgfpathlineto{\pgfqpoint{6.575176in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{2.272475in}}%
\pgfpathlineto{\pgfqpoint{6.551970in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{6.529234in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{2.225438in}}%
\pgfpathlineto{\pgfqpoint{6.506961in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{6.463772in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{2.150781in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{6.422333in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{6.402237in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{2.098076in}}%
\pgfpathlineto{\pgfqpoint{6.382557in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{6.363286in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{6.344419in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{6.325944in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{6.307826in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{6.290090in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{6.272733in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{6.255734in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{6.239062in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{6.222751in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{6.206793in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.856625in}}%
\pgfpathlineto{\pgfqpoint{6.191125in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{6.160805in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{6.146086in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{6.131704in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{6.103774in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.090253in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{6.076984in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.064026in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{6.051280in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{6.038854in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.026613in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.545052in}}%
\pgfpathlineto{\pgfqpoint{6.014688in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.002938in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{5.991495in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{1.498982in}}%
\pgfpathlineto{\pgfqpoint{5.980211in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{5.969219in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{5.958392in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{5.947825in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{5.937446in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.927278in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{5.917339in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.907546in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.898008in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{1.292797in}}%
\pgfpathlineto{\pgfqpoint{5.888601in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.879405in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{1.234648in}}%
\pgfpathlineto{\pgfqpoint{5.870421in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.861543in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.852897in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{5.844405in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.836046in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.827905in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{5.819886in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.812002in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.804325in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{5.796764in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.789314in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.782060in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{5.774955in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.767898in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.761027in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.754340in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{5.747683in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.741156in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.734806in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{5.728621in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.722393in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.716337in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.710452in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{5.704723in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.698908in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.693262in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.687785in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.682479in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{5.677081in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.671763in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.666622in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.661671in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.516097in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{5.659519in}{0.469177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658479in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.671175in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.487309in}}%
\pgfpathlineto{\pgfqpoint{5.684274in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.697440in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{5.710904in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.724529in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.566423in}}%
\pgfpathlineto{\pgfqpoint{5.738400in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.752492in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.603932in}}%
\pgfpathlineto{\pgfqpoint{5.766798in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.641478in}}%
\pgfpathlineto{\pgfqpoint{5.781356in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.796137in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{5.811173in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.712562in}}%
\pgfpathlineto{\pgfqpoint{5.826457in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.841992in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{5.857794in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{5.873859in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.890196in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{5.906818in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{5.923720in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.940913in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{5.958411in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.976213in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.935884in}}%
\pgfpathlineto{\pgfqpoint{5.994323in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.012755in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.964846in}}%
\pgfpathlineto{\pgfqpoint{6.031521in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{6.050621in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{6.070061in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{6.089850in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{6.130528in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.100571in}}%
\pgfpathlineto{\pgfqpoint{6.151434in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{6.172726in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.150988in}}%
\pgfpathlineto{\pgfqpoint{6.194415in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{6.216510in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.199320in}}%
\pgfpathlineto{\pgfqpoint{6.239023in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{6.261965in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{6.285346in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{6.309179in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.290447in}}%
\pgfpathlineto{\pgfqpoint{6.333474in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{6.358244in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.333486in}}%
\pgfpathlineto{\pgfqpoint{6.383500in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.354415in}}%
\pgfpathlineto{\pgfqpoint{6.409256in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.374960in}}%
\pgfpathlineto{\pgfqpoint{6.435523in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.395131in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.414934in}}%
\pgfpathlineto{\pgfqpoint{6.489644in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{6.517532in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{6.575048in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{6.604690in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{6.634940in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{6.665848in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{6.697396in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{6.729597in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.628577in}}%
\pgfpathlineto{\pgfqpoint{6.762510in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{6.796112in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{6.830438in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{6.865514in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{6.901340in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.735963in}}%
\pgfpathlineto{\pgfqpoint{6.937961in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{6.975377in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.778784in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.792613in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{7.052707in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.833184in}}%
\pgfpathlineto{\pgfqpoint{7.092648in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{7.133479in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{7.175230in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.884906in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{7.217900in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.922013in}}%
\pgfpathlineto{\pgfqpoint{7.261514in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{7.306094in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.957871in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{7.351664in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{7.398246in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{2.003756in}}%
\pgfpathlineto{\pgfqpoint{7.445858in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{2.025952in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{2.036804in}}%
\pgfpathlineto{\pgfqpoint{7.494514in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{2.047681in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.058320in}}%
\pgfpathlineto{\pgfqpoint{7.544237in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{2.079405in}}%
\pgfpathlineto{\pgfqpoint{7.595039in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{7.646932in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{2.110269in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{2.120354in}}%
\pgfpathlineto{\pgfqpoint{7.699926in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{7.754028in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{2.150004in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{2.169368in}}%
\pgfpathlineto{\pgfqpoint{7.809270in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{2.178955in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{7.865646in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{2.207129in}}%
\pgfpathlineto{\pgfqpoint{7.923143in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{2.216303in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{7.981810in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.252575in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.619774in}}%
\pgfpathlineto{\pgfqpoint{8.017836in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{2.609828in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{2.599719in}}%
\pgfpathlineto{\pgfqpoint{7.964679in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{2.589600in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{2.579364in}}%
\pgfpathlineto{\pgfqpoint{7.912369in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{2.569068in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{7.860912in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{2.548219in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{2.537697in}}%
\pgfpathlineto{\pgfqpoint{7.810311in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{2.527038in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{2.516356in}}%
\pgfpathlineto{\pgfqpoint{7.760571in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{2.505508in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{2.494655in}}%
\pgfpathlineto{\pgfqpoint{7.711692in}{2.484959in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{2.483614in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{7.663674in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{2.461336in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{2.450098in}}%
\pgfpathlineto{\pgfqpoint{7.616517in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{2.438655in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{2.427201in}}%
\pgfpathlineto{\pgfqpoint{7.570217in}{2.417766in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{2.415548in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.403862in}}%
\pgfpathlineto{\pgfqpoint{7.524770in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{2.391992in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{2.380055in}}%
\pgfpathlineto{\pgfqpoint{7.480171in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{2.367960in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.355752in}}%
\pgfpathlineto{\pgfqpoint{7.436412in}{2.350573in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{2.343425in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{7.393486in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{2.318355in}}%
\pgfpathlineto{\pgfqpoint{7.351384in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{7.310111in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{2.266468in}}%
\pgfpathlineto{\pgfqpoint{7.269640in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{2.253133in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{2.239570in}}%
\pgfpathlineto{\pgfqpoint{7.229962in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{2.225956in}}%
\pgfpathlineto{\pgfqpoint{7.191080in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{2.198066in}}%
\pgfpathlineto{\pgfqpoint{7.152969in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{7.115620in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{7.079028in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{2.140169in}}%
\pgfpathlineto{\pgfqpoint{7.043166in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{2.094632in}}%
\pgfpathlineto{\pgfqpoint{6.973617in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{2.078978in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{6.939898in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{2.047112in}}%
\pgfpathlineto{\pgfqpoint{6.906865in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{6.874497in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.997402in}}%
\pgfpathlineto{\pgfqpoint{6.842798in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{6.811740in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{6.781309in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.945308in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.927390in}}%
\pgfpathlineto{\pgfqpoint{6.751500in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{6.722299in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.890695in}}%
\pgfpathlineto{\pgfqpoint{6.693687in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{6.665653in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.852644in}}%
\pgfpathlineto{\pgfqpoint{6.638184in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.833095in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{6.611269in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.792987in}}%
\pgfpathlineto{\pgfqpoint{6.584897in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.772396in}}%
\pgfpathlineto{\pgfqpoint{6.559054in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{6.533728in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.508906in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{6.484577in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{6.460731in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.663207in}}%
\pgfpathlineto{\pgfqpoint{6.437356in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.640019in}}%
\pgfpathlineto{\pgfqpoint{6.414442in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{6.391978in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{6.369953in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.567406in}}%
\pgfpathlineto{\pgfqpoint{6.348358in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.327182in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{6.306416in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{6.286049in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{6.266074in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{6.246483in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{6.227267in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.208414in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{6.189915in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.377984in}}%
\pgfpathlineto{\pgfqpoint{6.171766in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{6.153962in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.136491in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{6.119338in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{6.102507in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.254025in}}%
\pgfpathlineto{\pgfqpoint{6.085997in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.069775in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{6.053856in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{6.038240in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.022888in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.152130in}}%
\pgfpathlineto{\pgfqpoint{6.007823in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.993041in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{5.964245in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.950227in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{5.936462in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.922952in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{5.909657in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.896630in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.960585in}}%
\pgfpathlineto{\pgfqpoint{5.883786in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{5.871213in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.858809in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{5.846667in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.834685in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{5.822961in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.811379in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{5.800063in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.788856in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.777921in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{5.767085in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.756502in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{5.746040in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.735782in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{5.725705in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.715733in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.706049in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.578986in}}%
\pgfpathlineto{\pgfqpoint{5.696336in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.686922in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{5.677606in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.668356in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.659519in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.445678in}}%
\pgfpathlineto{\pgfqpoint{5.658479in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666288in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{5.682871in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{5.717141in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{5.734660in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.752426in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{5.770570in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{5.788992in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.645751in}}%
\pgfpathlineto{\pgfqpoint{5.826697in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.846034in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{5.885733in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.727116in}}%
\pgfpathlineto{\pgfqpoint{5.906079in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{5.926771in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{5.947818in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{5.969232in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.991027in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{6.013226in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{6.035820in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{6.058819in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{6.082236in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{6.106080in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{6.130364in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.965707in}}%
\pgfpathlineto{\pgfqpoint{6.155100in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{6.180298in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.008343in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{6.232155in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.069702in}}%
\pgfpathlineto{\pgfqpoint{6.258842in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{6.286046in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.108905in}}%
\pgfpathlineto{\pgfqpoint{6.313778in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{6.342052in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.146718in}}%
\pgfpathlineto{\pgfqpoint{6.370881in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.165109in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.183297in}}%
\pgfpathlineto{\pgfqpoint{6.400312in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{6.430349in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{6.460984in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.236112in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{6.492234in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{6.524187in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.286482in}}%
\pgfpathlineto{\pgfqpoint{6.556785in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.302708in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.318683in}}%
\pgfpathlineto{\pgfqpoint{6.590066in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{6.624091in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.350087in}}%
\pgfpathlineto{\pgfqpoint{6.658810in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.365311in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.380502in}}%
\pgfpathlineto{\pgfqpoint{6.694340in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.395386in}}%
\pgfpathlineto{\pgfqpoint{6.730600in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{6.767721in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.438753in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{6.805633in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{6.844423in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.480306in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{6.884099in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{6.924666in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{6.966187in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{7.008689in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{7.052180in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{7.096694in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{7.142266in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.653926in}}%
\pgfpathlineto{\pgfqpoint{7.188931in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{7.236719in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.687400in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{7.285663in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.719643in}}%
\pgfpathlineto{\pgfqpoint{7.335793in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.730180in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{7.387136in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{7.439720in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.771065in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{7.493568in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.810264in}}%
\pgfpathlineto{\pgfqpoint{7.548758in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.819843in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.829292in}}%
\pgfpathlineto{\pgfqpoint{7.605266in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{7.663121in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{7.722391in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{7.783041in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{7.845143in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.935939in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.944279in}}%
\pgfpathlineto{\pgfqpoint{7.908686in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.960851in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.968964in}}%
\pgfpathlineto{\pgfqpoint{7.973675in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.252575in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{7.981810in}{2.238585in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{2.216303in}}%
\pgfpathlineto{\pgfqpoint{7.923143in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{2.207129in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{7.865646in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{2.178955in}}%
\pgfpathlineto{\pgfqpoint{7.809270in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{2.169368in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{2.150004in}}%
\pgfpathlineto{\pgfqpoint{7.754028in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{7.699926in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{2.120354in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{2.110269in}}%
\pgfpathlineto{\pgfqpoint{7.646932in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{2.100078in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{7.595039in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{2.079405in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{7.544237in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.058320in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{2.047681in}}%
\pgfpathlineto{\pgfqpoint{7.494514in}{2.037007in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{2.036804in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{2.025952in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.014844in}}%
\pgfpathlineto{\pgfqpoint{7.445858in}{2.014610in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{2.003756in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{7.398246in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{7.351664in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.957871in}}%
\pgfpathlineto{\pgfqpoint{7.306094in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{7.261514in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.922013in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{7.217900in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.884906in}}%
\pgfpathlineto{\pgfqpoint{7.175230in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{7.133479in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{7.092648in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.833184in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{7.052707in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.792613in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.778784in}}%
\pgfpathlineto{\pgfqpoint{6.975377in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{6.937961in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.735963in}}%
\pgfpathlineto{\pgfqpoint{6.901340in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{6.865514in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{6.830438in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{6.796112in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{6.762510in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.628577in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{6.729597in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{6.697396in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{6.665848in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{6.634940in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{6.604690in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{6.575048in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{6.517532in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{6.489644in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.414934in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.395131in}}%
\pgfpathlineto{\pgfqpoint{6.435523in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.374960in}}%
\pgfpathlineto{\pgfqpoint{6.409256in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.354415in}}%
\pgfpathlineto{\pgfqpoint{6.383500in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.333486in}}%
\pgfpathlineto{\pgfqpoint{6.358244in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{6.333474in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.290447in}}%
\pgfpathlineto{\pgfqpoint{6.309179in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{6.285346in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{6.261965in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{6.239023in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.199320in}}%
\pgfpathlineto{\pgfqpoint{6.216510in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{6.194415in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.150988in}}%
\pgfpathlineto{\pgfqpoint{6.172726in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{6.151434in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.100571in}}%
\pgfpathlineto{\pgfqpoint{6.130528in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.089850in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{6.070061in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{6.050621in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{6.031521in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.964846in}}%
\pgfpathlineto{\pgfqpoint{6.012755in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.994323in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.935884in}}%
\pgfpathlineto{\pgfqpoint{5.976213in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.958411in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{5.940913in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.923720in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{5.906818in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{5.890196in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.873859in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{5.857794in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{5.841992in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.826457in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.712562in}}%
\pgfpathlineto{\pgfqpoint{5.811173in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{5.796137in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.781356in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.641478in}}%
\pgfpathlineto{\pgfqpoint{5.766798in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.603932in}}%
\pgfpathlineto{\pgfqpoint{5.752492in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.738400in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.566423in}}%
\pgfpathlineto{\pgfqpoint{5.724529in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.710904in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{5.697440in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.684274in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.487309in}}%
\pgfpathlineto{\pgfqpoint{5.671175in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.658479in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.445678in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.438461in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674098in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{5.694809in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{5.715827in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{5.737189in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{5.758911in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{5.781005in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{5.803481in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{5.826349in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{5.849617in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{5.873297in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.669425in}}%
\pgfpathlineto{\pgfqpoint{5.897397in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{5.921928in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{5.946900in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{5.972323in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{5.998208in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{6.024566in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{6.051408in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{6.078746in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{6.106591in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{6.134965in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.890507in}}%
\pgfpathlineto{\pgfqpoint{6.163941in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{6.193464in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{6.223547in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{6.254211in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{6.285561in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{6.317513in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{6.350095in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{6.383423in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{6.417397in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.091535in}}%
\pgfpathlineto{\pgfqpoint{6.452135in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{6.487596in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{6.523853in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{6.560882in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{6.598780in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{6.637487in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{6.677122in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{6.717669in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.273110in}}%
\pgfpathlineto{\pgfqpoint{6.759142in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{6.801594in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{6.845102in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{6.889653in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.346752in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{6.935291in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{6.982057in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.392785in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{7.029994in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{7.079141in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.436565in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{7.129540in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{7.181229in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{7.234274in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{7.288725in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{7.344587in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.546813in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{7.401925in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{7.460812in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.610257in}}%
\pgfpathlineto{\pgfqpoint{7.521243in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{7.583313in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{7.647039in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.669363in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.677416in}}%
\pgfpathlineto{\pgfqpoint{7.712449in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.693460in}}%
\pgfpathlineto{\pgfqpoint{7.779601in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{7.848550in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.724524in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.732186in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{7.919301in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.761955in}}%
\pgfpathlineto{\pgfqpoint{7.991884in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.769200in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{7.973675in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.968964in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.960851in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{7.908686in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.944279in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.935939in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{7.845143in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.918955in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{7.783041in}{1.902622in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{7.722391in}{1.880224in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{7.663121in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{7.605266in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.829292in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.819843in}}%
\pgfpathlineto{\pgfqpoint{7.548758in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.810264in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{7.493568in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.771065in}}%
\pgfpathlineto{\pgfqpoint{7.439720in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{7.387136in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.730180in}}%
\pgfpathlineto{\pgfqpoint{7.335793in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.719643in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{7.285663in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.687400in}}%
\pgfpathlineto{\pgfqpoint{7.236719in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{7.188931in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.653926in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{7.142266in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{7.096694in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{7.052180in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{7.008689in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{6.966187in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{6.924666in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{6.884099in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.480306in}}%
\pgfpathlineto{\pgfqpoint{6.844423in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{6.805633in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.438753in}}%
\pgfpathlineto{\pgfqpoint{6.767721in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{6.730600in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.395386in}}%
\pgfpathlineto{\pgfqpoint{6.694340in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.380502in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.365311in}}%
\pgfpathlineto{\pgfqpoint{6.658810in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.350087in}}%
\pgfpathlineto{\pgfqpoint{6.624091in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{6.590066in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.318683in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.302708in}}%
\pgfpathlineto{\pgfqpoint{6.556785in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.286482in}}%
\pgfpathlineto{\pgfqpoint{6.524187in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{6.492234in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.236112in}}%
\pgfpathlineto{\pgfqpoint{6.460984in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{6.430349in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{6.400312in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.183297in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.165109in}}%
\pgfpathlineto{\pgfqpoint{6.370881in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.146718in}}%
\pgfpathlineto{\pgfqpoint{6.342052in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{6.313778in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.108905in}}%
\pgfpathlineto{\pgfqpoint{6.286046in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{6.258842in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.069702in}}%
\pgfpathlineto{\pgfqpoint{6.232155in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{6.205972in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.008343in}}%
\pgfpathlineto{\pgfqpoint{6.180298in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.987221in}}%
\pgfpathlineto{\pgfqpoint{6.155100in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.965707in}}%
\pgfpathlineto{\pgfqpoint{6.130364in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{6.106080in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{6.082236in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{6.058819in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{6.035820in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{6.013226in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{5.991027in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.969232in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{5.947818in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{5.926771in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{5.906079in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.727116in}}%
\pgfpathlineto{\pgfqpoint{5.885733in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{5.865721in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{5.846034in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.826697in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.645751in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{5.788992in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{5.770570in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{5.752426in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.734660in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{5.717141in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{5.699846in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.682871in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.438461in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.431244in}}%
\pgfpathlineto{\pgfqpoint{5.674098in}{0.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{5.682018in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.467968in}}%
\pgfpathlineto{\pgfqpoint{5.706924in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.489228in}}%
\pgfpathlineto{\pgfqpoint{5.732252in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{5.758015in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.530647in}}%
\pgfpathlineto{\pgfqpoint{5.784220in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.550807in}}%
\pgfpathlineto{\pgfqpoint{5.810879in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.570602in}}%
\pgfpathlineto{\pgfqpoint{5.838002in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{5.865600in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.609102in}}%
\pgfpathlineto{\pgfqpoint{5.893684in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{5.922349in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.683131in}}%
\pgfpathlineto{\pgfqpoint{5.981339in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.700884in}}%
\pgfpathlineto{\pgfqpoint{6.011617in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{6.042524in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.752706in}}%
\pgfpathlineto{\pgfqpoint{6.074073in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{6.106184in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.785880in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{6.138974in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{6.172451in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.849559in}}%
\pgfpathlineto{\pgfqpoint{6.206544in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.865116in}}%
\pgfpathlineto{\pgfqpoint{6.241458in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{6.277005in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.895051in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.909953in}}%
\pgfpathlineto{\pgfqpoint{6.313421in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.924483in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{6.350535in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.952964in}}%
\pgfpathlineto{\pgfqpoint{6.388546in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{6.427367in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{6.467042in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.033776in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{6.549267in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.059351in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{6.591802in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{6.635350in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{6.680006in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{6.725756in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{6.772646in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{6.820725in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{6.870039in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{6.920635in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.231109in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.251706in}}%
\pgfpathlineto{\pgfqpoint{6.972603in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.271829in}}%
\pgfpathlineto{\pgfqpoint{7.025974in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{7.080778in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.310649in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{7.137069in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.338534in}}%
\pgfpathlineto{\pgfqpoint{7.194995in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.356658in}}%
\pgfpathlineto{\pgfqpoint{7.254492in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.383021in}}%
\pgfpathlineto{\pgfqpoint{7.315751in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{7.378727in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{7.443546in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.433247in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.449357in}}%
\pgfpathlineto{\pgfqpoint{7.510281in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.457236in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.465113in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.472830in}}%
\pgfpathlineto{\pgfqpoint{7.578967in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.495613in}}%
\pgfpathlineto{\pgfqpoint{7.649677in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.510472in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{7.722476in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.539267in}}%
\pgfpathlineto{\pgfqpoint{7.797422in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.560205in}}%
\pgfpathlineto{\pgfqpoint{7.874560in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.566998in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.587219in}}%
\pgfpathlineto{\pgfqpoint{7.953993in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.593866in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.769200in}}%
\pgfpathlineto{\pgfqpoint{7.991884in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.761955in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{7.919301in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.732186in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.724524in}}%
\pgfpathlineto{\pgfqpoint{7.848550in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{7.779601in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.693460in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{7.712449in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.677416in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.669363in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{7.647039in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.652873in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{7.583313in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{7.521243in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.610257in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{7.460812in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{7.401925in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.546813in}}%
\pgfpathlineto{\pgfqpoint{7.344587in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{7.288725in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{7.234274in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{7.181229in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{7.129540in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.436565in}}%
\pgfpathlineto{\pgfqpoint{7.079141in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{7.029994in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.392785in}}%
\pgfpathlineto{\pgfqpoint{6.982057in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{6.935291in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.358502in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.346752in}}%
\pgfpathlineto{\pgfqpoint{6.889653in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{6.845102in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{6.801594in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{6.759142in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.273110in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{6.717669in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{6.677122in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{6.637487in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{6.598780in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{6.560882in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{6.523853in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{6.487596in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{6.452135in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.091535in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{6.417397in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{6.383423in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{6.350095in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{6.317513in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{6.285561in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{6.254211in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.223547in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{6.193464in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{6.163941in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.890507in}}%
\pgfpathlineto{\pgfqpoint{6.134965in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{6.106591in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{6.078746in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{6.051408in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{6.024566in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{5.998208in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{5.972323in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{5.946900in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{5.921928in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{5.897397in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.669425in}}%
\pgfpathlineto{\pgfqpoint{5.873297in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{5.849617in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{5.826349in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{5.803481in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{5.781005in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{5.758911in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{5.737189in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{5.715827in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{5.694809in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{5.674098in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.431244in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.657526in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.446339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{5.690957in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.459725in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{5.749678in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{5.780042in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.529532in}}%
\pgfpathlineto{\pgfqpoint{5.811058in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{5.842522in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.563141in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{5.874601in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.596219in}}%
\pgfpathlineto{\pgfqpoint{5.907437in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{5.940769in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.627959in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{5.974895in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{6.009647in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.674459in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{6.045138in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{6.081360in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{6.118372in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.747799in}}%
\pgfpathlineto{\pgfqpoint{6.156121in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.761649in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{6.194793in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{6.234241in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.816217in}}%
\pgfpathlineto{\pgfqpoint{6.274597in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.842316in}}%
\pgfpathlineto{\pgfqpoint{6.315924in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.855076in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.867710in}}%
\pgfpathlineto{\pgfqpoint{6.358176in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.892444in}}%
\pgfpathlineto{\pgfqpoint{6.401407in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{6.445674in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{6.491049in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{6.537562in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.963072in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{6.585242in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.985453in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.634139in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.007267in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{6.684326in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{6.735871in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{6.788803in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.089488in}}%
\pgfpathlineto{\pgfqpoint{6.843171in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.118194in}}%
\pgfpathlineto{\pgfqpoint{6.899042in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{6.956573in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{7.015698in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{7.076638in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{7.139342in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{7.203980in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{7.270624in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{7.339336in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.279270in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{7.410219in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.316373in}}%
\pgfpathlineto{\pgfqpoint{7.483368in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.337744in}}%
\pgfpathlineto{\pgfqpoint{7.558871in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.358486in}}%
\pgfpathlineto{\pgfqpoint{7.636808in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{7.717348in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{7.800480in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.410870in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{7.886360in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.435709in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.453727in}}%
\pgfpathlineto{\pgfqpoint{7.975007in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.593866in}}%
\pgfpathlineto{\pgfqpoint{7.953993in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.587219in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.566998in}}%
\pgfpathlineto{\pgfqpoint{7.874560in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.560205in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{7.797422in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.539267in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{7.722476in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.510472in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{7.649677in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.495613in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{7.578967in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.472830in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.465113in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.457236in}}%
\pgfpathlineto{\pgfqpoint{7.510281in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.449357in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.433247in}}%
\pgfpathlineto{\pgfqpoint{7.443546in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{7.378727in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{7.315751in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.383021in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{7.254492in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.356658in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{7.194995in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.338534in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{7.137069in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.310649in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{7.080778in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{7.025974in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.271829in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{6.972603in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.251706in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.231109in}}%
\pgfpathlineto{\pgfqpoint{6.920635in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{6.870039in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{6.820725in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{6.772646in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{6.725756in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{6.680006in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{6.635350in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{6.591802in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.059351in}}%
\pgfpathlineto{\pgfqpoint{6.549267in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.033776in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{6.467042in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{6.427367in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{6.388546in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.952964in}}%
\pgfpathlineto{\pgfqpoint{6.350535in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.924483in}}%
\pgfpathlineto{\pgfqpoint{6.313421in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.909953in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.895051in}}%
\pgfpathlineto{\pgfqpoint{6.277005in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{6.241458in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.865116in}}%
\pgfpathlineto{\pgfqpoint{6.206544in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.849559in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{6.172451in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{6.138974in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.785880in}}%
\pgfpathlineto{\pgfqpoint{6.106184in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{6.074073in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.752706in}}%
\pgfpathlineto{\pgfqpoint{6.042524in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{6.011617in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.700884in}}%
\pgfpathlineto{\pgfqpoint{5.981339in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.683131in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{5.922349in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{5.893684in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.609102in}}%
\pgfpathlineto{\pgfqpoint{5.865600in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{5.838002in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.570602in}}%
\pgfpathlineto{\pgfqpoint{5.810879in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.550807in}}%
\pgfpathlineto{\pgfqpoint{5.784220in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.530647in}}%
\pgfpathlineto{\pgfqpoint{5.758015in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.510121in}}%
\pgfpathlineto{\pgfqpoint{5.732252in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.489228in}}%
\pgfpathlineto{\pgfqpoint{5.706924in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.467968in}}%
\pgfpathlineto{\pgfqpoint{5.682018in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{5.657526in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.662358in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.441847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{5.699897in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.451482in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{5.733770in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{5.768460in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.497620in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.512259in}}%
\pgfpathlineto{\pgfqpoint{5.803679in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{5.839833in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.556303in}}%
\pgfpathlineto{\pgfqpoint{5.876588in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.570895in}}%
\pgfpathlineto{\pgfqpoint{5.914186in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.598720in}}%
\pgfpathlineto{\pgfqpoint{5.952601in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.625723in}}%
\pgfpathlineto{\pgfqpoint{5.991708in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{6.031876in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{6.072861in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{6.114723in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{6.157551in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.728408in}}%
\pgfpathlineto{\pgfqpoint{6.201475in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{6.246422in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.764060in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{6.292451in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{6.339617in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{6.387972in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{6.437569in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{6.488458in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{6.540706in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.914399in}}%
\pgfpathlineto{\pgfqpoint{6.594451in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{6.649660in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{6.706381in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{6.764852in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.989559in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{6.824962in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.007167in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{6.886976in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.049688in}}%
\pgfpathlineto{\pgfqpoint{6.950845in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{7.016708in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{7.084742in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{7.154983in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{7.227552in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{7.302565in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.163701in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.170753in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{7.380207in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.197898in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.204465in}}%
\pgfpathlineto{\pgfqpoint{7.460546in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.210992in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{7.543690in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.236550in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{7.629857in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.261102in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.272976in}}%
\pgfpathlineto{\pgfqpoint{7.719113in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.278862in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.284726in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{7.811593in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.307492in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{7.907434in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.324003in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.329459in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.334830in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{8.006745in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.345403in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{7.975007in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.453727in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.435709in}}%
\pgfpathlineto{\pgfqpoint{7.886360in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.410870in}}%
\pgfpathlineto{\pgfqpoint{7.800480in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{7.717348in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{7.636808in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.358486in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{7.558871in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.337744in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{7.483368in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.316373in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{7.410219in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.279270in}}%
\pgfpathlineto{\pgfqpoint{7.339336in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{7.270624in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{7.203980in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{7.139342in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{7.076638in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{7.015698in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{6.956573in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{6.899042in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.118194in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{6.843171in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.089488in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{6.788803in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{6.735871in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{6.684326in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.007267in}}%
\pgfpathlineto{\pgfqpoint{6.634139in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.985453in}}%
\pgfpathlineto{\pgfqpoint{6.585242in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.963072in}}%
\pgfpathlineto{\pgfqpoint{6.537562in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{6.491049in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{6.445674in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{6.401407in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.892444in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{6.358176in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.867710in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.855076in}}%
\pgfpathlineto{\pgfqpoint{6.315924in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.842316in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{6.274597in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.816217in}}%
\pgfpathlineto{\pgfqpoint{6.234241in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{6.194793in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.761649in}}%
\pgfpathlineto{\pgfqpoint{6.156121in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.747799in}}%
\pgfpathlineto{\pgfqpoint{6.118372in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{6.081360in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{6.045138in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.674459in}}%
\pgfpathlineto{\pgfqpoint{6.009647in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{5.974895in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.627959in}}%
\pgfpathlineto{\pgfqpoint{5.940769in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{5.907437in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.596219in}}%
\pgfpathlineto{\pgfqpoint{5.874601in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.563141in}}%
\pgfpathlineto{\pgfqpoint{5.842522in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{5.811058in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.529532in}}%
\pgfpathlineto{\pgfqpoint{5.780042in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{5.749678in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{5.720065in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.459725in}}%
\pgfpathlineto{\pgfqpoint{5.690957in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{5.662358in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.667190in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.437354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.432861in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{5.709612in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.459624in}}%
\pgfpathlineto{\pgfqpoint{5.748611in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.472116in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{5.788625in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{5.829305in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.524927in}}%
\pgfpathlineto{\pgfqpoint{5.870904in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{5.913653in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{5.957302in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{6.001938in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{6.047630in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.644914in}}%
\pgfpathlineto{\pgfqpoint{6.094436in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{6.142409in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{6.191599in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.710397in}}%
\pgfpathlineto{\pgfqpoint{6.242055in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{6.293824in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{6.346955in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{6.401618in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{6.457816in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.818756in}}%
\pgfpathlineto{\pgfqpoint{6.515539in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.836972in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.845853in}}%
\pgfpathlineto{\pgfqpoint{6.575089in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{6.636311in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.889092in}}%
\pgfpathlineto{\pgfqpoint{6.699519in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{6.764681in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{6.831925in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{6.901394in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{6.973226in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{7.047556in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{7.124513in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{7.204220in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{7.286913in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{7.372680in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{7.461788in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{7.554345in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.149491in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.160499in}}%
\pgfpathlineto{\pgfqpoint{7.650553in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.165939in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{7.750591in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.192473in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.207725in}}%
\pgfpathlineto{\pgfqpoint{7.854644in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.227567in}}%
\pgfpathlineto{\pgfqpoint{7.962917in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.242028in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.345403in}}%
\pgfpathlineto{\pgfqpoint{8.006745in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.334830in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.329459in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.324003in}}%
\pgfpathlineto{\pgfqpoint{7.907434in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.307492in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{7.811593in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.284726in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.278862in}}%
\pgfpathlineto{\pgfqpoint{7.719113in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.272976in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.261102in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{7.629857in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.236550in}}%
\pgfpathlineto{\pgfqpoint{7.543690in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.210992in}}%
\pgfpathlineto{\pgfqpoint{7.460546in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.204465in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.197898in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{7.380207in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.170753in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.163701in}}%
\pgfpathlineto{\pgfqpoint{7.302565in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{7.227552in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{7.154983in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{7.084742in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{7.016708in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{6.950845in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{1.049688in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{6.886976in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{1.007167in}}%
\pgfpathlineto{\pgfqpoint{6.824962in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.989559in}}%
\pgfpathlineto{\pgfqpoint{6.764852in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{6.706381in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{6.649660in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{6.594451in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.914399in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{6.540706in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{6.488458in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{6.437569in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{6.387972in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{6.339617in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{6.292451in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.764060in}}%
\pgfpathlineto{\pgfqpoint{6.246422in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{6.201475in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.728408in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{6.157551in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{6.114723in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{6.072861in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{6.031876in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{5.991708in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.625723in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{5.952601in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.598720in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{5.914186in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.570895in}}%
\pgfpathlineto{\pgfqpoint{5.876588in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.556303in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{5.839833in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{5.803679in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.512259in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.497620in}}%
\pgfpathlineto{\pgfqpoint{5.768460in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.482770in}}%
\pgfpathlineto{\pgfqpoint{5.733770in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.451482in}}%
\pgfpathlineto{\pgfqpoint{5.699897in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{5.667190in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.672022in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.432861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.441252in}}%
\pgfpathlineto{\pgfqpoint{5.720359in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.452448in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{5.764895in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.487463in}}%
\pgfpathlineto{\pgfqpoint{5.810517in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.499071in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{5.857264in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{5.905175in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{5.954286in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.565117in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.575694in}}%
\pgfpathlineto{\pgfqpoint{6.004639in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.596538in}}%
\pgfpathlineto{\pgfqpoint{6.056275in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.616881in}}%
\pgfpathlineto{\pgfqpoint{6.109236in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.626538in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{6.163765in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.656066in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{6.277250in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{6.336581in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{6.397515in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{6.460451in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{6.525300in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{6.592209in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{6.661335in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{6.732829in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{6.806834in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{6.883491in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{6.962937in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.932043in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{7.045387in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{7.131048in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.975471in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{7.220130in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{7.312823in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{7.409383in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.048089in}}%
\pgfpathlineto{\pgfqpoint{7.510047in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.053266in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{7.615050in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.083533in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{7.724722in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.116598in}}%
\pgfpathlineto{\pgfqpoint{7.839241in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.134662in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.139020in}}%
\pgfpathlineto{\pgfqpoint{7.958868in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.242028in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{7.962917in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.227567in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{7.854644in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.207725in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.192473in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{7.750591in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.165939in}}%
\pgfpathlineto{\pgfqpoint{7.650553in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.160499in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.149491in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{7.554345in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{7.461788in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{7.372680in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{7.286913in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{7.204220in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{7.124513in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{7.047556in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{6.973226in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{6.901394in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{6.831925in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{6.764681in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{6.699519in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.889092in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{6.636311in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{6.575089in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.845853in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.836972in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{6.515539in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.818756in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{6.457816in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{6.401618in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{6.346955in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{6.293824in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{6.242055in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.710397in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{6.191599in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{6.142409in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{6.094436in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.644914in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{6.047630in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{6.001938in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{5.957302in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{5.913653in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.537023in}}%
\pgfpathlineto{\pgfqpoint{5.870904in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.524927in}}%
\pgfpathlineto{\pgfqpoint{5.829305in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{5.788625in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.472116in}}%
\pgfpathlineto{\pgfqpoint{5.748611in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.459624in}}%
\pgfpathlineto{\pgfqpoint{5.709612in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.432861in}}%
\pgfpathlineto{\pgfqpoint{5.672022in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.676854in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.428369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681142in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681914in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.437386in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{5.731552in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.457711in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.467226in}}%
\pgfpathlineto{\pgfqpoint{5.782397in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.487912in}}%
\pgfpathlineto{\pgfqpoint{5.834490in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.508077in}}%
\pgfpathlineto{\pgfqpoint{5.887871in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.517690in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.527723in}}%
\pgfpathlineto{\pgfqpoint{5.942583in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.536807in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.546852in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.555987in}}%
\pgfpathlineto{\pgfqpoint{5.999078in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.565464in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{6.057015in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.601465in}}%
\pgfpathlineto{\pgfqpoint{6.116651in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.619144in}}%
\pgfpathlineto{\pgfqpoint{6.178033in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{6.241352in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{6.306572in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{6.373877in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.708503in}}%
\pgfpathlineto{\pgfqpoint{6.443463in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.731004in}}%
\pgfpathlineto{\pgfqpoint{6.515414in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{6.589912in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{6.667122in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{6.747168in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{6.830273in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{6.916697in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{7.006666in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{7.100404in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{7.198204in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.924709in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{7.300342in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{7.407212in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.970005in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.974798in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{7.519038in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{7.636260in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.020169in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{7.759207in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{7.888229in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.057535in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{7.958868in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.139020in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.134662in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{7.839241in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.116598in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{7.724722in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.083533in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{7.615050in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{1.053266in}}%
\pgfpathlineto{\pgfqpoint{7.510047in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{1.048089in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{7.409383in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{7.312823in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{7.220130in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.975471in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.969455in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.963295in}}%
\pgfpathlineto{\pgfqpoint{7.131048in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{7.045387in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.932043in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{6.962937in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{6.883491in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{6.806834in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{6.732829in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{6.661335in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{6.592209in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{6.525300in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{6.460451in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{6.397515in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{6.336581in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{6.277250in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.656066in}}%
\pgfpathlineto{\pgfqpoint{6.163765in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.626538in}}%
\pgfpathlineto{\pgfqpoint{6.109236in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.616881in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{6.056275in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.596538in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{6.004639in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.575694in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.565117in}}%
\pgfpathlineto{\pgfqpoint{5.954286in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{5.905175in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{5.857264in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.499071in}}%
\pgfpathlineto{\pgfqpoint{5.810517in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.487463in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{5.764895in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.452448in}}%
\pgfpathlineto{\pgfqpoint{5.720359in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.441252in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{5.676854in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704996in}{0.433519in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.442388in}}%
\pgfpathlineto{\pgfqpoint{5.744420in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.451061in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{5.801530in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.478846in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{5.860874in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.505339in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.513401in}}%
\pgfpathlineto{\pgfqpoint{5.921531in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.530911in}}%
\pgfpathlineto{\pgfqpoint{5.984285in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{6.048867in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.563877in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{6.115423in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.595581in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.602953in}}%
\pgfpathlineto{\pgfqpoint{6.184149in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{6.255212in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.647362in}}%
\pgfpathlineto{\pgfqpoint{6.328758in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.668520in}}%
\pgfpathlineto{\pgfqpoint{6.404930in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.682365in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{6.483865in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.708786in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.715041in}}%
\pgfpathlineto{\pgfqpoint{6.565751in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.727910in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{6.650954in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{6.739577in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.775840in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{6.831919in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.787146in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{6.928306in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.809129in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{7.029051in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{7.134449in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.850323in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{7.245019in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.892875in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{7.483051in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.939858in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.951960in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{7.746790in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.967390in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.978630in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.982258in}}%
\pgfpathlineto{\pgfqpoint{7.889505in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.993178in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.000242in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.003695in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.057535in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{7.888229in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{7.759207in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{1.020169in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{7.636260in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{1.002497in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.988828in}}%
\pgfpathlineto{\pgfqpoint{7.519038in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.974798in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.970005in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{7.407212in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{7.300342in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.924709in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{7.198204in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{7.100404in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{7.006666in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{6.916697in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{6.830273in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{6.747168in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{6.667122in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{6.589912in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{6.515414in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.731004in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{6.443463in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.708503in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{6.373877in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{6.306572in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{6.241352in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{6.178033in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.619144in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{6.116651in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.601465in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{6.057015in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.565464in}}%
\pgfpathlineto{\pgfqpoint{5.999078in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.555987in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.546852in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.536807in}}%
\pgfpathlineto{\pgfqpoint{5.942583in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.527723in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.517690in}}%
\pgfpathlineto{\pgfqpoint{5.887871in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.508077in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{5.834490in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.487912in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{5.782397in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.467226in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.457711in}}%
\pgfpathlineto{\pgfqpoint{5.731552in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.446017in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.437386in}}%
\pgfpathlineto{\pgfqpoint{5.681914in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.688777in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.433519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704996in}{0.429653in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{5.758104in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.462681in}}%
\pgfpathlineto{\pgfqpoint{5.822850in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.469780in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{5.889972in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.502074in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{5.959137in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.516923in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{6.030574in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.539214in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.553831in}}%
\pgfpathlineto{\pgfqpoint{6.104446in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{6.180894in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.595427in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{6.260296in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{6.342635in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{6.428224in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.652706in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.664770in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{6.517244in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.676504in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.693490in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{6.707041in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{6.808482in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.756949in}}%
\pgfpathlineto{\pgfqpoint{6.914702in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{7.026188in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.790397in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{7.143399in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.812788in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.821413in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{7.266892in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.838203in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.842275in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{7.397176in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{7.534985in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.873437in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.877250in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{7.680862in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.895350in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{7.835537in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.932642in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.935810in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{7.999617in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.003695in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.000242in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.993178in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{7.889505in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.982258in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.978630in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.967390in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{7.746790in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.951960in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.939858in}}%
\pgfpathlineto{\pgfqpoint{7.611436in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.931793in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{7.483051in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{7.361057in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.892875in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{7.245019in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.850323in}}%
\pgfpathlineto{\pgfqpoint{7.134449in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{7.029051in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.809129in}}%
\pgfpathlineto{\pgfqpoint{6.928306in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.803662in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.787146in}}%
\pgfpathlineto{\pgfqpoint{6.831919in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.775840in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{6.739577in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{6.650954in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.727910in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{6.565751in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.715041in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.708786in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{6.483865in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.682365in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{6.404930in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.668520in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{6.328758in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.647362in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{6.255212in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{6.184149in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.602953in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.595581in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{6.115423in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.563877in}}%
\pgfpathlineto{\pgfqpoint{6.048867in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{5.984285in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.530911in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{5.921531in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.513401in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.505339in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{5.860874in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.478846in}}%
\pgfpathlineto{\pgfqpoint{5.801530in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.451061in}}%
\pgfpathlineto{\pgfqpoint{5.744420in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.442388in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.433519in}}%
\pgfpathlineto{\pgfqpoint{5.688777in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.695640in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.429653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704996in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.435128in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.442011in}}%
\pgfpathlineto{\pgfqpoint{5.773264in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.463526in}}%
\pgfpathlineto{\pgfqpoint{5.846414in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.484684in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{5.922247in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.511592in}}%
\pgfpathlineto{\pgfqpoint{6.000891in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.525169in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.531517in}}%
\pgfpathlineto{\pgfqpoint{6.082285in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.550736in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{6.166932in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{6.254844in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.593019in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{6.346543in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.604210in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.621223in}}%
\pgfpathlineto{\pgfqpoint{6.442197in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.626518in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.647887in}}%
\pgfpathlineto{\pgfqpoint{6.542184in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.653247in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{6.646945in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.688123in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.692741in}}%
\pgfpathlineto{\pgfqpoint{6.756766in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{6.872296in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.720473in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.737790in}}%
\pgfpathlineto{\pgfqpoint{6.994048in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.746429in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{7.122705in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.766789in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{7.258833in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{7.403323in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{7.556984in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{7.720692in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{7.895350in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.872874in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.878838in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.887453in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{7.999617in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.935810in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.932642in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{7.835537in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.895350in}}%
\pgfpathlineto{\pgfqpoint{7.680862in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.877250in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.873437in}}%
\pgfpathlineto{\pgfqpoint{7.534985in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{7.397176in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.842275in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.838203in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{7.266892in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.821413in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.812788in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{7.143399in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.790397in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{7.026188in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{6.914702in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.756949in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{6.808482in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{6.707041in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.693490in}}%
\pgfpathlineto{\pgfqpoint{6.610105in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.676504in}}%
\pgfpathlineto{\pgfqpoint{6.517244in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.664770in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.652706in}}%
\pgfpathlineto{\pgfqpoint{6.428224in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{6.342635in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{6.260296in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.595427in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{6.180894in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{6.104446in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.553831in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.539214in}}%
\pgfpathlineto{\pgfqpoint{6.030574in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.516923in}}%
\pgfpathlineto{\pgfqpoint{5.959137in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.502074in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{5.889972in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.469780in}}%
\pgfpathlineto{\pgfqpoint{5.822850in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.462681in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{5.758104in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.429653in}}%
\pgfpathlineto{\pgfqpoint{5.695640in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.702503in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.425786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704996in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.431498in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{5.790302in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.463636in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.469072in}}%
\pgfpathlineto{\pgfqpoint{5.872486in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{5.958420in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.500639in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.512102in}}%
\pgfpathlineto{\pgfqpoint{6.047581in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.524103in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.529755in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.535079in}}%
\pgfpathlineto{\pgfqpoint{6.140473in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.552022in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.557181in}}%
\pgfpathlineto{\pgfqpoint{6.237471in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{6.338896in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.583510in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.588798in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.593874in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{6.445068in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{6.556712in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{6.674149in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{6.798021in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.680035in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.691957in}}%
\pgfpathlineto{\pgfqpoint{6.929109in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.695957in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.703866in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.711401in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{7.068124in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.729841in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{7.216062in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.747308in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{7.373828in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.763832in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.776600in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.779645in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{7.542651in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.794807in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{7.723736in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{7.918243in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.830827in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.887453in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.878838in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.872874in}}%
\pgfpathlineto{\pgfqpoint{7.895350in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{7.720692in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.848396in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.838853in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.828796in}}%
\pgfpathlineto{\pgfqpoint{7.556984in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.811696in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{7.403323in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.797339in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{7.258833in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.774678in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.766789in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{7.122705in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.746429in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{6.994048in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.737790in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.720473in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{6.872296in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{6.756766in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.692741in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.688123in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{6.646945in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.653247in}}%
\pgfpathlineto{\pgfqpoint{6.542184in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.647887in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.626518in}}%
\pgfpathlineto{\pgfqpoint{6.442197in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.621223in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.604210in}}%
\pgfpathlineto{\pgfqpoint{6.346543in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.593019in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{6.254844in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{6.166932in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.550736in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{6.082285in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.531517in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.525169in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{6.000891in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.511592in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{5.922247in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.484684in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.477702in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{5.846414in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.463526in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{5.773264in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.442011in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.435128in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{5.702503in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728850in}{0.427869in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.434979in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.445331in}}%
\pgfpathlineto{\pgfqpoint{5.808912in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.463161in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.468074in}}%
\pgfpathlineto{\pgfqpoint{5.901724in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.474027in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.479875in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.485220in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{5.998685in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.506509in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{6.100041in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.516479in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.521868in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.531772in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.536347in}}%
\pgfpathlineto{\pgfqpoint{6.206057in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.541564in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.551276in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.555810in}}%
\pgfpathlineto{\pgfqpoint{6.317591in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.560383in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.574381in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{6.434851in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.583079in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.587656in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.596331in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{6.558533in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{6.689432in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.628990in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{6.828316in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.666374in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{6.976271in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.676867in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.683712in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{7.134289in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.712530in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{7.303750in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.736123in}}%
\pgfpathlineto{\pgfqpoint{7.486147in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.741796in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.747393in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.750117in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.752794in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.755424in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{7.682961in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.763235in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.768443in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{7.895999in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.790386in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.830827in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{7.918243in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{7.723736in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.794807in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{7.542651in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.779645in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.776600in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.763832in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{7.373828in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.747308in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{7.216062in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.729841in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{7.068124in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.711401in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.703866in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.695957in}}%
\pgfpathlineto{\pgfqpoint{6.929109in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.691957in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.680035in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{6.798021in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{6.674149in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{6.556712in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{6.445068in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.593874in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.588798in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.583510in}}%
\pgfpathlineto{\pgfqpoint{6.338896in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{6.237471in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.557181in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.552022in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{6.140473in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.535079in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.529755in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.524103in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{6.047581in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.512102in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.500639in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.494201in}}%
\pgfpathlineto{\pgfqpoint{5.958420in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{5.872486in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.469072in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.463636in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{5.790302in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.431498in}}%
\pgfpathlineto{\pgfqpoint{5.710844in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.427869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728850in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.729308in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.431462in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.437170in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.441916in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{5.829541in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.451694in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.466686in}}%
\pgfpathlineto{\pgfqpoint{5.934201in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.471482in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{6.043828in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.495762in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.500693in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.513833in}}%
\pgfpathlineto{\pgfqpoint{6.159070in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.535864in}}%
\pgfpathlineto{\pgfqpoint{6.280642in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.540342in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.544723in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.552955in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{6.409137in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.572974in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{6.545278in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{6.690164in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.613389in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.623461in}}%
\pgfpathlineto{\pgfqpoint{6.844869in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.626720in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{7.010772in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.649208in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.661562in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.667335in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.670129in}}%
\pgfpathlineto{\pgfqpoint{7.189414in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.692317in}}%
\pgfpathlineto{\pgfqpoint{7.382642in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.697699in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.712882in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.715257in}}%
\pgfpathlineto{\pgfqpoint{7.592478in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.717748in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.727383in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{7.821258in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.753883in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.790386in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{7.895999in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.768443in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.763235in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{7.682961in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.755424in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.752794in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.750117in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.747393in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.741796in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{7.486147in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.736123in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{7.303750in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.712530in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{7.134289in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.683712in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.676867in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{6.976271in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.666374in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{6.828316in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.648038in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.628990in}}%
\pgfpathlineto{\pgfqpoint{6.689432in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{6.558533in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.596331in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.587656in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.583079in}}%
\pgfpathlineto{\pgfqpoint{6.434851in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.574381in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.560383in}}%
\pgfpathlineto{\pgfqpoint{6.317591in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.555810in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.551276in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.541564in}}%
\pgfpathlineto{\pgfqpoint{6.206057in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.536347in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.531772in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.521868in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.516479in}}%
\pgfpathlineto{\pgfqpoint{6.100041in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.506509in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{5.998685in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.485220in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.479875in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.474027in}}%
\pgfpathlineto{\pgfqpoint{5.901724in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.468074in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.463161in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.457665in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{5.808912in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.445331in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.434979in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.427869in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752704in}{0.427946in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.438501in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.442598in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.446183in}}%
\pgfpathlineto{\pgfqpoint{5.852572in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.460853in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.464965in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{5.970352in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.473570in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.478214in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{6.094709in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.499076in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.507191in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{6.226122in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.518873in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.533993in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.537596in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.545260in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.555743in}}%
\pgfpathlineto{\pgfqpoint{6.514329in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.559039in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.566244in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.572997in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{6.673460in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{6.844406in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.604313in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{7.029091in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.627398in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{7.229569in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.668303in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.670558in}}%
\pgfpathlineto{\pgfqpoint{7.448475in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.677650in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.679935in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.686551in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.688681in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.692832in}}%
\pgfpathlineto{\pgfqpoint{7.688671in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.709386in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.711315in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.713215in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{7.953280in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.753883in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{7.821258in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.727383in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.717748in}}%
\pgfpathlineto{\pgfqpoint{7.592478in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.715257in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.712882in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.697699in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{7.382642in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.692317in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{7.189414in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.670129in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.667335in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.661562in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.649208in}}%
\pgfpathlineto{\pgfqpoint{7.010772in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.626720in}}%
\pgfpathlineto{\pgfqpoint{6.844869in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.623461in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.613389in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{6.690164in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{6.545278in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.572974in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{6.409137in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.552955in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.544723in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.540342in}}%
\pgfpathlineto{\pgfqpoint{6.280642in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.535864in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{6.159070in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.513833in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.500693in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.495762in}}%
\pgfpathlineto{\pgfqpoint{6.043828in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.471482in}}%
\pgfpathlineto{\pgfqpoint{5.934201in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.466686in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.451694in}}%
\pgfpathlineto{\pgfqpoint{5.829541in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.441916in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.437170in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.431462in}}%
\pgfpathlineto{\pgfqpoint{5.729308in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.740927in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.427946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752704in}{0.424430in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.430264in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.435086in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.439208in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.442810in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{5.878334in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.450473in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.462957in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.466466in}}%
\pgfpathlineto{\pgfqpoint{6.011073in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.469965in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.474318in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.478384in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.482200in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.485792in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{6.152101in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.496626in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.500404in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.504001in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.510712in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{6.302306in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.527822in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.530992in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{6.463247in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.543786in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.546954in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.550020in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.558658in}}%
\pgfpathlineto{\pgfqpoint{6.636276in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.578865in}}%
\pgfpathlineto{\pgfqpoint{6.823512in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.600129in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{7.027284in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.619759in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.622028in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{7.250409in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.626477in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.628842in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.631160in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.646177in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{7.496416in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{7.769353in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.677272in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.680881in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.682644in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.687779in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{7.953280in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.713215in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.711315in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.709386in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.701362in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{7.688671in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.692832in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.688681in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.686551in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.679935in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.677650in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{7.448475in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.670558in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.668303in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{7.229569in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.627398in}}%
\pgfpathlineto{\pgfqpoint{7.029091in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.604313in}}%
\pgfpathlineto{\pgfqpoint{6.844406in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{6.673460in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.572997in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.566244in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.559039in}}%
\pgfpathlineto{\pgfqpoint{6.514329in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.555743in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.545260in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.537596in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.533993in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.530450in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.518873in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{6.226122in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.507191in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.503241in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.499076in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{6.094709in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.478214in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.473570in}}%
\pgfpathlineto{\pgfqpoint{5.970352in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.464965in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.460853in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{5.852572in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.446183in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.442598in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.438501in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.427946in}}%
\pgfpathlineto{\pgfqpoint{5.740927in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.752546in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.424430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752704in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.766630in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.426810in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.431671in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.435818in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.445538in}}%
\pgfpathlineto{\pgfqpoint{5.907113in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.453352in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.463972in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.467027in}}%
\pgfpathlineto{\pgfqpoint{6.056871in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.474032in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.477643in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.481053in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.484281in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.487345in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.490260in}}%
\pgfpathlineto{\pgfqpoint{6.217209in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.493481in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.500227in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.503381in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.509308in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.512098in}}%
\pgfpathlineto{\pgfqpoint{6.389561in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.514971in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.518158in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.521230in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.527053in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.532493in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.535083in}}%
\pgfpathlineto{\pgfqpoint{6.575979in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.537823in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.543519in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.551449in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.556371in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{6.778791in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.561394in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.566519in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{7.001277in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.589709in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.598284in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.600316in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{7.247041in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.604339in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.623983in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{7.520778in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.627654in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.629546in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{7.827987in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.650061in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.653386in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.656611in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.658188in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.687779in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.682644in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.680881in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.677272in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{7.769353in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{7.496416in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.646177in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.631160in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.628842in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.626477in}}%
\pgfpathlineto{\pgfqpoint{7.250409in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.622028in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.619759in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{7.027284in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.600129in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{6.823512in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.578865in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{6.636276in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.558658in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.550020in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.546954in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.543786in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{6.463247in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.530992in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.527822in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{6.302306in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.510712in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.504001in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.500404in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.496626in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{6.152101in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.485792in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.482200in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.478384in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.474318in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.469965in}}%
\pgfpathlineto{\pgfqpoint{6.011073in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.466466in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.462957in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.450473in}}%
\pgfpathlineto{\pgfqpoint{5.878334in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.442810in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.439208in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.435086in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.430264in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.424430in}}%
\pgfpathlineto{\pgfqpoint{5.752546in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776559in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.781505in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.428256in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.432428in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.436065in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.442187in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{5.939164in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.447545in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.451386in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.454929in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.458217in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.464155in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{6.108428in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.472921in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.476164in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.479241in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.482167in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.490164in}}%
\pgfpathlineto{\pgfqpoint{6.291286in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.498863in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.511873in}}%
\pgfpathlineto{\pgfqpoint{6.489787in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.527281in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.529649in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.531947in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{6.707116in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.545964in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.548211in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.550402in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.556650in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.558632in}}%
\pgfpathlineto{\pgfqpoint{6.947079in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.560853in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.569314in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{7.214512in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.584557in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.586474in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.590194in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.598886in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.600529in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{7.515459in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.610537in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.613760in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.615331in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{7.857370in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.628646in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.658188in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.656611in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.653386in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.650061in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{7.827987in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.629546in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.627654in}}%
\pgfpathlineto{\pgfqpoint{7.520778in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.623983in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.604339in}}%
\pgfpathlineto{\pgfqpoint{7.247041in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.600316in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.598284in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.589709in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{7.001277in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.566519in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.561394in}}%
\pgfpathlineto{\pgfqpoint{6.778791in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.556371in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.551449in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.543519in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.537823in}}%
\pgfpathlineto{\pgfqpoint{6.575979in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.535083in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.532493in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.527053in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.521230in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.518158in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.514971in}}%
\pgfpathlineto{\pgfqpoint{6.389561in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.512098in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.509308in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.503381in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.500227in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.493481in}}%
\pgfpathlineto{\pgfqpoint{6.217209in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.490260in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.487345in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.484281in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.481053in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.477643in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.474032in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{6.056871in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.467027in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.463972in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.453352in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{5.907113in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.445538in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.435818in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.431671in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.426810in}}%
\pgfpathlineto{\pgfqpoint{5.766630in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800413in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.429038in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.432693in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.435930in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.438836in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.441472in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.443881in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.446100in}}%
\pgfpathlineto{\pgfqpoint{5.975281in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.449160in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.452462in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.455540in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.458421in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.466095in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.468382in}}%
\pgfpathlineto{\pgfqpoint{6.166949in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.474073in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.476871in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.479543in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.484543in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.489142in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.491309in}}%
\pgfpathlineto{\pgfqpoint{6.375954in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.496539in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.499050in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.501473in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.503814in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.508266in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.510386in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.512441in}}%
\pgfpathlineto{\pgfqpoint{6.605939in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.516914in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.519220in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.521458in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.529809in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.535509in}}%
\pgfpathlineto{\pgfqpoint{6.861378in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.543604in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.551102in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.557951in}}%
\pgfpathlineto{\pgfqpoint{7.148266in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{7.474412in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.590163in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.591618in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{7.849559in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.605085in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.607794in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.611708in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.628646in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{7.857370in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.615331in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.613760in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.610537in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{7.515459in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.600529in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.598886in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.590194in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.586474in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.584557in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{7.214512in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.569314in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.560853in}}%
\pgfpathlineto{\pgfqpoint{6.947079in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.558632in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.556650in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.550402in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.548211in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.545964in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{6.707116in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.531947in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.529649in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.527281in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{6.489787in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.511873in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.501664in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.498863in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{6.291286in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.490164in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.482167in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.479241in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.476164in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.472921in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{6.108428in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.464155in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.458217in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.454929in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.451386in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.447545in}}%
\pgfpathlineto{\pgfqpoint{5.939164in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.442187in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.436065in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.432428in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.428256in}}%
\pgfpathlineto{\pgfqpoint{5.781505in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.798171in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.424841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800413in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.817075in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.425648in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.429320in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.432570in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.435485in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.438128in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.440543in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.442766in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.444823in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{6.015657in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.449797in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.452688in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.455404in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.457963in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.462675in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.466926in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{6.233254in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.471467in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.476482in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.478835in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.481094in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{6.473417in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.493421in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.495691in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.497886in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.500011in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.502071in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.507885in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.513214in}}%
\pgfpathlineto{\pgfqpoint{6.741494in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.515104in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.517111in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.519066in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.520970in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.531440in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.534607in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{7.044542in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.539602in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.541299in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.546174in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.547731in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.549257in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.555059in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{7.392268in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.562166in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.565046in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.567823in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.569175in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.570503in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.571809in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.575596in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.579198in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.580361in}}%
\pgfpathlineto{\pgfqpoint{7.797069in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.581551in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.587754in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.611708in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.607794in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.605085in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{7.849559in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.591618in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.590163in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{7.474412in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.580914in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{7.148266in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.557951in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.551102in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.543604in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{6.861378in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.535509in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.529809in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.527807in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.521458in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.519220in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.516914in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{6.605939in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.512441in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.510386in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.508266in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.503814in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.501473in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.499050in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.496539in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{6.375954in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.491309in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.489142in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.484543in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.479543in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.476871in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.474073in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{6.166949in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.468382in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.466095in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.458421in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.455540in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.452462in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.449160in}}%
\pgfpathlineto{\pgfqpoint{5.975281in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.446100in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.443881in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.441472in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.438836in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.435930in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.432693in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.429038in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{5.798171in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824267in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.837968in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.429210in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.443410in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{6.061369in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.446954in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.452245in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.454670in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.456968in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.463208in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.466910in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.468644in}}%
\pgfpathlineto{\pgfqpoint{6.308985in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.470780in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.475222in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.477317in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.479335in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.481282in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.483161in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{6.586144in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.491701in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.497528in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.501138in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.502867in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.504550in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.509337in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.510852in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.512328in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{6.901156in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.515448in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.521948in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.523481in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.524980in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{7.265176in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.538682in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.540092in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.541475in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.548009in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.549244in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.550458in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.553972in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{7.693536in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.559547in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.563098in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.569716in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.571791in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.587754in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.581551in}}%
\pgfpathlineto{\pgfqpoint{7.797069in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.580361in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.579198in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.575596in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.571809in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.570503in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.569175in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.567823in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.565046in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.562166in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{7.392268in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.557794in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.555059in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.549257in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.547731in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.546174in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.541299in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.539602in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{7.044542in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.534607in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.531440in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.520970in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.519066in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.517111in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.515104in}}%
\pgfpathlineto{\pgfqpoint{6.741494in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.513214in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.507885in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.502071in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.500011in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.497886in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.495691in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.493421in}}%
\pgfpathlineto{\pgfqpoint{6.473417in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.481094in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.478835in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.476482in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.471467in}}%
\pgfpathlineto{\pgfqpoint{6.233254in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.468903in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.466926in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.462675in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.457963in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.455404in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.452688in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.449797in}}%
\pgfpathlineto{\pgfqpoint{6.015657in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.444823in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.442766in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.440543in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.438128in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.435485in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.432570in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.429320in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.425648in}}%
\pgfpathlineto{\pgfqpoint{5.817075in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848121in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.861262in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.425850in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.428783in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.431440in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.433866in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.436097in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.440082in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.441876in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.443557in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.445140in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.446633in}}%
\pgfpathlineto{\pgfqpoint{6.112998in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.448958in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.453448in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.459408in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.461221in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.464624in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.466225in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.467765in}}%
\pgfpathlineto{\pgfqpoint{6.395624in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.471300in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.473251in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.476952in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.480413in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.483659in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.485208in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.486711in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.489588in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{6.717700in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.492521in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.495848in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.497445in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.501998in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.504848in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.507564in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.508874in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.510155in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.513827in}}%
\pgfpathlineto{\pgfqpoint{7.091496in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.518011in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.519357in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.520675in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.528049in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.530320in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.531424in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.534617in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{7.535126in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.539028in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.542369in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.543446in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.548574in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.549551in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.555112in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.556858in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.571791in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.569716in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.563098in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.559547in}}%
\pgfpathlineto{\pgfqpoint{7.693536in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.553972in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.550458in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.549244in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.548009in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.541475in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.540092in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.538682in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{7.265176in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.531999in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.524980in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.523481in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.521948in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.520380in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.515448in}}%
\pgfpathlineto{\pgfqpoint{6.901156in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.512328in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.510852in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.509337in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.506188in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.504550in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.502867in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.501138in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.497528in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.491701in}}%
\pgfpathlineto{\pgfqpoint{6.586144in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.484976in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.483161in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.481282in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.479335in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.477317in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.475222in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.470780in}}%
\pgfpathlineto{\pgfqpoint{6.308985in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.468644in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.466910in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.463208in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.456968in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.454670in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.452245in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.446954in}}%
\pgfpathlineto{\pgfqpoint{6.061369in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.443410in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.437204in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.429210in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{5.837968in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871975in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.425432in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.428096in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.430527in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.432763in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.434831in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.436754in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.438550in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.443312in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.444726in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.446067in}}%
\pgfpathlineto{\pgfqpoint{6.171564in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.447745in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.449830in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.451818in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.453716in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.455532in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.458940in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.460543in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.462085in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.463569in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.465000in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.466380in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.469001in}}%
\pgfpathlineto{\pgfqpoint{6.495552in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.475645in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.478701in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.480163in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.482962in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.484304in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.486881in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.488119in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.490500in}}%
\pgfpathlineto{\pgfqpoint{6.872361in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.493112in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.495897in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.498553in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.503512in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.508054in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.509130in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.511219in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{7.321551in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.514249in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.518799in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.519884in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.523022in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.526954in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.530627in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.534066in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.534893in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{7.871634in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.536533in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.541068in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.556858in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.555112in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.549551in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.548574in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.543446in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.542369in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.539028in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{7.535126in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.534617in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.531424in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.530320in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.528049in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.520675in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.519357in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.518011in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{7.091496in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.513827in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.510155in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.508874in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.507564in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.506222in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.504848in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.501998in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.497445in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.495848in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.492521in}}%
\pgfpathlineto{\pgfqpoint{6.717700in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.489588in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.486711in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.485208in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.483659in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.480413in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.476952in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.473251in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.471300in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{6.395624in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.467765in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.466225in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.464624in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.461221in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.459408in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.457513in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.453448in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.448958in}}%
\pgfpathlineto{\pgfqpoint{6.112998in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.446633in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.445140in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.443557in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.441876in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.440082in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.436097in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.433866in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.431440in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.428783in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.425850in}}%
\pgfpathlineto{\pgfqpoint{5.861262in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895830in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.916373in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.424752in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.431501in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.433427in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.435225in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.438496in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.444024in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.445239in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{6.238025in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.449843in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.451585in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.453256in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.457891in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.462039in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.464575in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.465782in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.466951in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.468084in}}%
\pgfpathlineto{\pgfqpoint{6.611333in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.469185in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.470692in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.472155in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.474958in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.476302in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.477609in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.478881in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.480120in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.481327in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.482504in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{7.056466in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.493197in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.494371in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.496643in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.500912in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.503894in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{7.604226in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.514338in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.515280in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.518014in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.518896in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.521457in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.522284in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.524690in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.528467in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.541068in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.536533in}}%
\pgfpathlineto{\pgfqpoint{7.871634in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.534893in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.534066in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.530627in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.526954in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.523022in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.519884in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.518799in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.514249in}}%
\pgfpathlineto{\pgfqpoint{7.321551in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.511219in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.509130in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.508054in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.503512in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.498553in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.495897in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.494522in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.493112in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{6.872361in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.490500in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.488119in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.486881in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.484304in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.482962in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.480163in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.478701in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.475645in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{6.495552in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.469001in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.466380in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.465000in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.463569in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.462085in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.460543in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.458940in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.455532in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.453716in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.451818in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.449830in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.447745in}}%
\pgfpathlineto{\pgfqpoint{6.171564in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.446067in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.444726in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.443312in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.438550in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.436754in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.434831in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.432763in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.430527in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.428096in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.425432in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919684in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.949181in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.426095in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.428170in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.430099in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.431900in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.433587in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.435175in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.436672in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.438088in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.440707in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.443082in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.444190in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.445250in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{6.313910in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.449179in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.452212in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.453646in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.456364in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.457654in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.464581in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.465618in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.466625in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.467604in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.468556in}}%
\pgfpathlineto{\pgfqpoint{6.746728in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.469608in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.472122in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.473330in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.474508in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.477870in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.478937in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.480996in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.481991in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.484843in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.485753in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.486643in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.487514in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.488367in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.489203in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.490823in}}%
\pgfpathlineto{\pgfqpoint{7.278323in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.492614in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.493589in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.494546in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.495484in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.497308in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.499066in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.500760in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.504744in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.505501in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.506977in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.508405in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.509103in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.509789in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.510465in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.513066in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.513692in}}%
\pgfpathlineto{\pgfqpoint{7.958134in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.514385in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.515864in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.528467in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.524690in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.522284in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.521457in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.518896in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.518014in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.515280in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.514338in}}%
\pgfpathlineto{\pgfqpoint{7.604226in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.503894in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.500912in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.499877in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.496643in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.494371in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.493197in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{7.056466in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.488987in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.482504in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.481327in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.480120in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.478881in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.477609in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.476302in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.474958in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.472155in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.470692in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.469185in}}%
\pgfpathlineto{\pgfqpoint{6.611333in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.468084in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.466951in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.465782in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.464575in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.462039in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.457891in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.453256in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.451585in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.449843in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{6.238025in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.445239in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.444024in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.441407in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.438496in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.435225in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.433427in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.431501in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.424752in}}%
\pgfpathlineto{\pgfqpoint{5.916373in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967392in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.985991in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.424840in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.430264in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.431853in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.433352in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.436113in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.439766in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.440875in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.445767in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.446636in}}%
\pgfpathlineto{\pgfqpoint{6.400859in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.447969in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.450690in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.453230in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.454439in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.458913in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.465598in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.467289in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{6.906310in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.469876in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.470944in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.471987in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.473006in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.474001in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.474974in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.480382in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.481218in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.482037in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.482839in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.483626in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.486622in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.487335in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.488723in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{7.550223in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.492098in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.493679in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.494449in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.495950in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.498810in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.500173in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.500838in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.501494in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.502139in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.502775in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.503401in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.504627in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.505227in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.515864in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.514385in}}%
\pgfpathlineto{\pgfqpoint{7.958134in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.513692in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.513066in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.510465in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.509789in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.509103in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.508405in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.506977in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.505501in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.504744in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.500760in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.499066in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.497308in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.495484in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.494546in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.493589in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.492614in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{7.278323in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.490823in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.489203in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.488367in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.487514in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.486643in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.485753in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.484843in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.481991in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.480996in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.478937in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.477870in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.474508in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.473330in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.472122in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.469608in}}%
\pgfpathlineto{\pgfqpoint{6.746728in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.468556in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.467604in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.466625in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.465618in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.464581in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.457654in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.456364in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.453646in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.452212in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.449179in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.447572in}}%
\pgfpathlineto{\pgfqpoint{6.313910in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.445250in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.444190in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.443082in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.441922in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.440707in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.438088in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.436672in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.435175in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.433587in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.431900in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.430099in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.428170in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.426095in}}%
\pgfpathlineto{\pgfqpoint{5.949181in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991246in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.027496in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.426941in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.428531in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.430031in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.431450in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.436451in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.438621in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.439639in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.441553in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.444161in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.445750in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.446504in}}%
\pgfpathlineto{\pgfqpoint{6.501187in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.447558in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.449939in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.451075in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.452176in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.453245in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.455291in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.456271in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.457224in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.458152in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.459055in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.464010in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.464767in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.465506in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.466934in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.467624in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.468298in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.468958in}}%
\pgfpathlineto{\pgfqpoint{7.096639in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.470670in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.472396in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.474052in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.475642in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.477170in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.478640in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.482081in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.482732in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.484001in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.484619in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.485823in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.486988in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.487555in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.490262in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.490778in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{7.889484in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.491848in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.492484in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.493111in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.505227in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.504627in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.503401in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.502775in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.502139in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.501494in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.500838in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.500173in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.498810in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.495950in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.494449in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.493679in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.492098in}}%
\pgfpathlineto{\pgfqpoint{7.550223in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.488723in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.487335in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.486622in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.483626in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.482839in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.482037in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.481218in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.480382in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.474974in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.474001in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.473006in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.471987in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.470944in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.469876in}}%
\pgfpathlineto{\pgfqpoint{6.906310in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.467289in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.465598in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.463817in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.458913in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.454439in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.453230in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.450690in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.447969in}}%
\pgfpathlineto{\pgfqpoint{6.400859in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.446636in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.445767in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.440875in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.439766in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.436113in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.433352in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.431853in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.430264in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.424840in}}%
\pgfpathlineto{\pgfqpoint{5.985991in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038955in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.074262in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.425210in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.428131in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.429477in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.430756in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.431974in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.433135in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.434245in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.435307in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.436325in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.440012in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.441658in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.444630in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.445977in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{6.617519in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.449624in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.451559in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.452487in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.453390in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.455963in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.457572in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.458348in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.461273in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.464575in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.466973in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.467543in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.468101in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{7.326752in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.469188in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.472762in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.473437in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.474101in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.474753in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.476022in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.476640in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.477247in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.477845in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.479009in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.480136in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.480686in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.481228in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.482285in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.483309in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.484790in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.485740in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.494338in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.493111in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.492484in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.491848in}}%
\pgfpathlineto{\pgfqpoint{7.889484in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.490778in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.490262in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.487555in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.486988in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.486410in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.485823in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.484619in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.484001in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.482732in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.482081in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.478640in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.477170in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.475642in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.474052in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.472396in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.470670in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{7.096639in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.468958in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.468298in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.467624in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.466934in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.465506in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.464767in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.464010in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.459055in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.458152in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.457224in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.456271in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.455291in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.453245in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.452176in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.451075in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.449939in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.447558in}}%
\pgfpathlineto{\pgfqpoint{6.501187in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.446504in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.445750in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.444161in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.441553in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.439639in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.438621in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.436451in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.434073in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.432795in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.431450in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.430031in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.428531in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.426941in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{6.027496in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086663in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.127149in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.424812in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.426159in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.427439in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.428658in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.430930in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.431993in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.433988in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.434927in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.435830in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.436700in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.437538in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.438346in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.440612in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.441319in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.442004in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.443311in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.443935in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.444542in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.445131in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.445704in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.446262in}}%
\pgfpathlineto{\pgfqpoint{6.753496in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.446822in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.447726in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.451115in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.451910in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.452686in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.453443in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.454183in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.454906in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.455612in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.456302in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.456977in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.457637in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.459534in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.461314in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.462442in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.463526in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.464569in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.465075in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.467010in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.467472in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.467926in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.468811in}}%
\pgfpathlineto{\pgfqpoint{7.609745in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.469866in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.470454in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.471031in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.472159in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.472709in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.474308in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.474824in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.476813in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.477293in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.477765in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.478230in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.485740in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.484790in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.483309in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.482285in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.481228in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.480686in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.480136in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.479009in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.477845in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.477247in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.476640in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.476022in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.474753in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.474101in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.473437in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.472762in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.469188in}}%
\pgfpathlineto{\pgfqpoint{7.326752in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.468101in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.467543in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.466973in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.465194in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.464575in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.461273in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.459105in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.458348in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.457572in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.455963in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.453390in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.452487in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.451559in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.449624in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{6.617519in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.445977in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.444630in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.441658in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.440012in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.436325in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.435307in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.434245in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.433135in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.431974in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.430756in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.429477in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.428131in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.425210in}}%
\pgfpathlineto{\pgfqpoint{6.074262in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134372in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.187157in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.427616in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.428679in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.429698in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.430675in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.431614in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.433388in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.434226in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.435035in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.435816in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.436571in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.437301in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.439357in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.440001in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.440626in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.441232in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.441822in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.442395in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.444023in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.446004in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.446469in}}%
\pgfpathlineto{\pgfqpoint{6.914058in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.447024in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.449245in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.451317in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.451977in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.453255in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.453874in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.455655in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.456225in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.458394in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.459417in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.459915in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.461353in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.462715in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.463154in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.464425in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.464835in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.465635in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.466025in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.466409in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.466787in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.467159in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.467886in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{7.964203in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.469317in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.478230in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.477765in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.477293in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.476813in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.474824in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.474308in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.472709in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.472159in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.471031in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.470454in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.469866in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{7.609745in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.468811in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.467926in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.467472in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.467010in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.465075in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.464569in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.463526in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.462442in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.461314in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.459534in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.457637in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.456977in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.456302in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.455612in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.454906in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.454183in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.453443in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.452686in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.451910in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.451115in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.447726in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.446822in}}%
\pgfpathlineto{\pgfqpoint{6.753496in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.446262in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.445704in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.445131in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.444542in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.443935in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.443311in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.442004in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.441319in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.440612in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.438346in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.437538in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.436700in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.435830in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.434927in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.433988in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.431993in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.430930in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.428658in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.427439in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.426159in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.424812in}}%
\pgfpathlineto{\pgfqpoint{6.127149in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205934in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.255459in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.426384in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.428302in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.429205in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.430075in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.430914in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.431724in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.433260in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.433991in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.435383in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.436047in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.436691in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.437316in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.437923in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.439085in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.439643in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.440714in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.442218in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.442695in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.443160in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.444489in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.444912in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.445728in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.446509in}}%
\pgfpathlineto{\pgfqpoint{7.105619in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.446963in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.447596in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.448215in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.448821in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.449415in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.450566in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.453252in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.453759in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.454745in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.455224in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.456157in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.456612in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.457928in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.458352in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.458768in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.459178in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.459581in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.459978in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.461130in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.461869in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.462230in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.462935in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.463280in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.463620in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.464285in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.469317in}}%
\pgfpathlineto{\pgfqpoint{7.964203in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.467886in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.467159in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.466787in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.466409in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.466025in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.465635in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.464835in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.464425in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.463154in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.462715in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.461353in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.459915in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.459417in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.458910in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.458394in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.456225in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.455655in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.453874in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.453255in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.451977in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.451317in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.449245in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.447024in}}%
\pgfpathlineto{\pgfqpoint{6.914058in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.446469in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.446004in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.444023in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.443495in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.442952in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.442395in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.441822in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.441232in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.440626in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.440001in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.439357in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.437301in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.436571in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.435816in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.435035in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.434226in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.433388in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.431614in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.430675in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.429698in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.428679in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.427616in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.426505in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{6.187157in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277497in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.333661in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.424989in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.427602in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.428412in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.429194in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.429949in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.430680in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.431387in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.433381in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.434006in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.434613in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.436876in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.437405in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.437919in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.438421in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.438909in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.439386in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.439851in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.442016in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.442815in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.444665in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.445012in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.445352in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.445685in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.446646in}}%
\pgfpathlineto{\pgfqpoint{7.337448in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.447077in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.448599in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.450500in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.450954in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.451401in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.451839in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.452271in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.452694in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.453111in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.453521in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.454321in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.455474in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.456212in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.456573in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.457624in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.457964in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.458299in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.458629in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.464285in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.463620in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.463280in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.462935in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.462230in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.461869in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.461130in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.459978in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.459581in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.459178in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.458768in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.458352in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.457928in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.456612in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.456157in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.455224in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.454745in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.453759in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.453252in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.450566in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.449415in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.448821in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.448215in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.447596in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.446963in}}%
\pgfpathlineto{\pgfqpoint{7.105619in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.446509in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.445728in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.444912in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.444489in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.443160in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.442695in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.442218in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.440714in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.439643in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.439085in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.438512in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.437923in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.437316in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.436691in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.436047in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.435383in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.433991in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.433260in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.431724in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.430914in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.430075in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.429205in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.428302in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.426384in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{6.255459in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349059in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.423309in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.425101in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.426638in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.427369in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.428077in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.430071in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.430696in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.431303in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.431893in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.432466in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.433024in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.433567in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.434095in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.434610in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.435600in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.436077in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.436996in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.437872in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.438295in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.438708in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.439506in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.439892in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.440270in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.440640in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.441002in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.442044in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.442377in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.442704in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.444244in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.444821in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.445101in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.445377in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.445913in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{7.622674in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.447454in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.447864in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.448268in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.448664in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.449055in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.449439in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.450189in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.450556in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.450917in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.451273in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.458629in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.458299in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.457964in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.457624in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.456573in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.456212in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.455474in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.454711in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.454321in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.453521in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.453111in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.452694in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.452271in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.451839in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.451401in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.450954in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.450500in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.448599in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.447594in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.447077in}}%
\pgfpathlineto{\pgfqpoint{7.337448in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.446646in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.445685in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.445352in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.445012in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.444665in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.443201in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.442815in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.442016in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.440305in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.439851in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.439386in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.438909in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.438421in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.437919in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.437405in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.436876in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.434613in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.434006in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.433381in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.431387in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.430680in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.429949in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.429194in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.428412in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{0.427602in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.424989in}}%
\pgfpathlineto{\pgfqpoint{6.333661in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444476in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.526943in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.425452in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.426116in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.427386in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.429157in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.429715in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.430786in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.431301in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.431803in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.432292in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.433233in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.434563in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.434986in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.435399in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.436962in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.437694in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.438396in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.438736in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.439069in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.440338in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.440640in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.440936in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.441227in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.441793in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.442605in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.442866in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.443123in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.443375in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.444106in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.444342in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.444574in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.444802in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.445027in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.445248in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.445466in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.445680in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.446099in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.446506in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{7.980240in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.446987in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.447317in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.451273in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.450917in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.450556in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.450189in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.449439in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.449055in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.448664in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.448268in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.447864in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.447454in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{7.622674in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.445913in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.445377in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.445101in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.444821in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.444244in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.442704in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.442377in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.442044in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.441002in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.440640in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.440270in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.439892in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.439506in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.438708in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.438295in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.437872in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.436996in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.436077in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.435600in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.434610in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.434095in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.433567in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.433024in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.432466in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.431893in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.431303in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.430696in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.430071in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.428077in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{0.427369in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{0.426638in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.425101in}}%
\pgfpathlineto{\pgfqpoint{6.423309in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539893in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.647321in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.424684in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.425274in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.425847in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.426406in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.426949in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.427477in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.427992in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.428494in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.428983in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.429925in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.430379in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.430822in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.431255in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.431678in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.432091in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.432890in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.433654in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.434386in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.434740in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.435428in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.436408in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.436722in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.437030in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.438205in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.438761in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.439032in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.439297in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.439558in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.440067in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.440559in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.440799in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.441267in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.441495in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.441720in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.441941in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.442584in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.442792in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.447317in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.446987in}}%
\pgfpathlineto{\pgfqpoint{7.980240in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.446506in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.446099in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.445680in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.445466in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.445248in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.445027in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.444802in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.444574in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.444342in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.444106in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.443375in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.443123in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.442866in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.442605in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.441793in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.441227in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.440936in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.440640in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.440338in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.440030in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.439069in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.438736in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.438396in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.437694in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.436962in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.435399in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.434986in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.434563in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.433233in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.432292in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.431803in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.431301in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.430786in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.429715in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.429157in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.427993in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{0.427386in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{0.426116in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{0.425452in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{6.526943in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659164in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.788348in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.424683in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.425185in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.425674in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.426151in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.426616in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.427513in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.427946in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.429581in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.429968in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.430346in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.430715in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.431078in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.431432in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.431779in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.432453in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.433100in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.433414in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.433722in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.434321in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.434612in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.434897in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.435178in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.435453in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.435724in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.435990in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.436507in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.436759in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.437251in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.437727in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.438187in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.438412in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.438633in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.438851in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.439065in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.439484in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.439689in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.439891in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.440090in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.440286in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.442792in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.442584in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.441941in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.441720in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.441495in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.441267in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.440799in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.440559in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.440067in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.439815in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.439558in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.439297in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.439032in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.438761in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.438205in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.437030in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.436722in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.436408in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.436088in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.435428in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.434740in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.434386in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.433654in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.432890in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.432091in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.431678in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.431255in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.430822in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.430379in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.429925in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.428983in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.428494in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.427992in}}%
\pgfpathlineto{\pgfqpoint{6.778435in}{0.427477in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{0.426949in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{0.426406in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{0.425847in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{0.425274in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.424684in}}%
\pgfpathlineto{\pgfqpoint{6.647321in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802289in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.955182in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.425061in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.425474in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.426273in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.426659in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.427037in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.427407in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.427769in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.428471in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.428811in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.429145in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.429792in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.430414in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.431590in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.431870in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.432416in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.432682in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.432943in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.433200in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.433700in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.433944in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.434183in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.434419in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.434651in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.434880in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.435326in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.435758in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.435969in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.436177in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.436782in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.436979in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.437172in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.440286in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.440090in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.439891in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.439689in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.439484in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.439065in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.438851in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.438633in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.438412in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.438187in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.437727in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.437251in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.436759in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.436507in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.435990in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.435724in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.435453in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.435178in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.434897in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.434612in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.434321in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.433722in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.433414in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.433100in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.432780in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.432453in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.431779in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.431432in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.431078in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.430715in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.430346in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.429968in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.429581in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.428782in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.427946in}}%
\pgfpathlineto{\pgfqpoint{6.945414in}{0.427513in}}%
\pgfpathlineto{\pgfqpoint{6.921560in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{6.897706in}{0.426616in}}%
\pgfpathlineto{\pgfqpoint{6.873852in}{0.426151in}}%
\pgfpathlineto{\pgfqpoint{6.849998in}{0.425674in}}%
\pgfpathlineto{\pgfqpoint{6.826143in}{0.425185in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.424683in}}%
\pgfpathlineto{\pgfqpoint{6.788348in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.802289in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969269in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.154881in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.424461in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.424816in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.425163in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.425503in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.425837in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.426484in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.426798in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.427106in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.427409in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.427705in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.427996in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.428282in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.428838in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.429635in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.429892in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.430392in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.430636in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.430876in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.431112in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.431797in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.432236in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.432450in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.432661in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.433074in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.433864in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.437172in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.436979in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.436782in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.436584in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.436177in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.435969in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.435758in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.435326in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.434880in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.434651in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.434419in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.434183in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.433944in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.433700in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.433200in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.432943in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.432682in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.432416in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.432146in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.431870in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.431590in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.430414in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.429792in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.429145in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.428811in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.428471in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.427769in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{0.427407in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{0.427037in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{0.426659in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{0.426273in}}%
\pgfpathlineto{\pgfqpoint{7.040831in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{0.425474in}}%
\pgfpathlineto{\pgfqpoint{6.993123in}{0.425061in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.424638in}}%
\pgfpathlineto{\pgfqpoint{6.955182in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.969269in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160102in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.397415in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.424397in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.424688in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.424974in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.425255in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.425530in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.425801in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.426066in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.426584in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.426837in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.427085in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.427328in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.427568in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.427804in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.428489in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.428711in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.428928in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.429143in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.429354in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.429562in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.430168in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.430364in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.430557in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.433864in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.433074in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.432661in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.432450in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.432236in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.431797in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.431572in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.431112in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.430876in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.430636in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.430392in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.429892in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.429635in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.428838in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.428282in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.427996in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.427705in}}%
\pgfpathlineto{\pgfqpoint{7.374790in}{0.427409in}}%
\pgfpathlineto{\pgfqpoint{7.350936in}{0.427106in}}%
\pgfpathlineto{\pgfqpoint{7.327082in}{0.426798in}}%
\pgfpathlineto{\pgfqpoint{7.303227in}{0.426484in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{0.425837in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{0.425503in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{0.425163in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{0.424816in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.424461in}}%
\pgfpathlineto{\pgfqpoint{7.154881in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398644in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.697151in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.424497in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.424729in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.424957in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.425182in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.425403in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.425621in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.426047in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.426255in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.426459in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.426661in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.426860in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.427056in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.430557in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.430364in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.430168in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.429562in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.429354in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.429143in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.428928in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.428711in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.428489in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.427804in}}%
\pgfpathlineto{\pgfqpoint{7.684894in}{0.427568in}}%
\pgfpathlineto{\pgfqpoint{7.661040in}{0.427328in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{0.427085in}}%
\pgfpathlineto{\pgfqpoint{7.613332in}{0.426837in}}%
\pgfpathlineto{\pgfqpoint{7.589478in}{0.426584in}}%
\pgfpathlineto{\pgfqpoint{7.565624in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{0.426066in}}%
\pgfpathlineto{\pgfqpoint{7.517915in}{0.425801in}}%
\pgfpathlineto{\pgfqpoint{7.494061in}{0.425530in}}%
\pgfpathlineto{\pgfqpoint{7.470207in}{0.425255in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{0.424974in}}%
\pgfpathlineto{\pgfqpoint{7.422498in}{0.424688in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.424397in}}%
\pgfpathlineto{\pgfqpoint{7.397415in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.398644in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708749in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{0.427056in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{0.426860in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{0.426661in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{0.426459in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{0.426255in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{0.426047in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{0.425621in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{0.425403in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{0.425182in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{0.424957in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{0.424729in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.424497in}}%
\pgfpathlineto{\pgfqpoint{7.697151in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.708749in}{0.424382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.110517in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110517in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110517in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.587601in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587601in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.587601in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.064685in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.064685in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064685in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.064685in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.541769in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541769in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.541769in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.018853in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018853in}{0.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018853in,y=0.327160in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838070in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k^{\prime}=kr$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.849936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657288in}{0.849936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.297887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657288in}{1.297887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{1.745839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657288in}{1.745839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.193790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657288in}{2.193790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657288in}{2.641742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018853in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{7.994999in}{1.769200in}}%
\pgfpathlineto{\pgfqpoint{7.991884in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{7.971145in}{1.761955in}}%
\pgfpathlineto{\pgfqpoint{7.947291in}{1.754615in}}%
\pgfpathlineto{\pgfqpoint{7.923436in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{7.919301in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{7.899582in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{7.875728in}{1.732186in}}%
\pgfpathlineto{\pgfqpoint{7.851874in}{1.724524in}}%
\pgfpathlineto{\pgfqpoint{7.848550in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{7.828020in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{7.804165in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{7.780311in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{7.779601in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{7.756457in}{1.693460in}}%
\pgfpathlineto{\pgfqpoint{7.732603in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{7.712449in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{7.710547in}{1.678014in}}%
\pgfpathmoveto{\pgfqpoint{6.777832in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{6.759142in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{6.754581in}{1.273110in}}%
\pgfpathlineto{\pgfqpoint{6.730727in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{6.717669in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{6.706872in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{6.683018in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{6.677122in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{6.637487in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{6.635310in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{6.611456in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{6.598780in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{6.587601in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{6.563747in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{6.560882in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{6.539893in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{6.523853in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{6.516039in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{6.492185in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{6.487596in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{6.468330in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{6.452135in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{6.444476in}{1.091535in}}%
\pgfpathlineto{\pgfqpoint{6.420622in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{6.417397in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{6.396768in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{6.383423in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.372914in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{6.350095in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{6.349059in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{6.317513in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{6.285561in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{6.254211in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{6.223547in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{6.193464in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{6.163941in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.890507in}}%
\pgfpathlineto{\pgfqpoint{6.134965in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{6.106591in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{6.078746in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{6.051408in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{6.024566in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{5.998208in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{5.972323in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{5.946900in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{5.921928in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{5.897397in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{0.669425in}}%
\pgfpathlineto{\pgfqpoint{5.873297in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{5.849617in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{5.826349in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{5.803481in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{5.781005in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{5.758911in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{5.737189in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{5.715827in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{5.694809in}{0.469177in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{5.674098in}{0.446780in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.431244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280370in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{2.641155in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{2.626907in}}%
\pgfpathlineto{\pgfqpoint{7.243120in}{2.619344in}}%
\pgfpathlineto{\pgfqpoint{7.231665in}{2.612434in}}%
\pgfpathlineto{\pgfqpoint{7.207811in}{2.597741in}}%
\pgfpathlineto{\pgfqpoint{7.206539in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{7.183956in}{2.582982in}}%
\pgfpathlineto{\pgfqpoint{7.170615in}{2.574549in}}%
\pgfpathlineto{\pgfqpoint{7.160102in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{7.136248in}{2.552733in}}%
\pgfpathlineto{\pgfqpoint{7.135351in}{2.552151in}}%
\pgfpathlineto{\pgfqpoint{7.112394in}{2.537409in}}%
\pgfpathlineto{\pgfqpoint{7.100733in}{2.529754in}}%
\pgfpathlineto{\pgfqpoint{7.088540in}{2.521829in}}%
\pgfpathlineto{\pgfqpoint{7.072275in}{2.511019in}}%
\pgfpathmoveto{\pgfqpoint{6.340303in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{6.325205in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{6.324624in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{6.306006in}{1.835429in}}%
\pgfpathlineto{\pgfqpoint{6.301351in}{1.829816in}}%
\pgfpathlineto{\pgfqpoint{6.287766in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{6.277497in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.769859in}}%
\pgfpathlineto{\pgfqpoint{6.252404in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.235238in}{1.745839in}}%
\pgfpathlineto{\pgfqpoint{6.229788in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{6.218419in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.205934in}{1.706563in}}%
\pgfpathlineto{\pgfqpoint{6.201951in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{6.185805in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.673477in}}%
\pgfpathlineto{\pgfqpoint{6.169969in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{6.154470in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{6.139267in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{6.134372in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{6.124359in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{6.109776in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{6.095440in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{6.086663in}{1.530381in}}%
\pgfpathlineto{\pgfqpoint{6.081412in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{6.067657in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{6.054162in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{6.040958in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{6.027973in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{6.015292in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.409541in}}%
\pgfpathlineto{\pgfqpoint{6.002798in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{5.991246in}{1.366287in}}%
\pgfpathlineto{\pgfqpoint{5.990605in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{5.978590in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{5.967392in}{1.321312in}}%
\pgfpathlineto{\pgfqpoint{5.966868in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{5.955308in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{5.944036in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{5.943538in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{5.932911in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{5.922059in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{5.919684in}{1.225830in}}%
\pgfpathlineto{\pgfqpoint{5.911364in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{5.900907in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.895830in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{5.890635in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{5.880548in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.871975in}{1.121695in}}%
\pgfpathlineto{\pgfqpoint{5.870694in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{5.860954in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.851460in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{5.848121in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{5.842101in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{5.832923in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.824267in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{5.823972in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{5.815085in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{5.806426in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{5.800413in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.789536in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{5.781356in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{5.776559in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{5.773308in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{5.765356in}{0.849936in}}%
\pgfpathlineto{\pgfqpoint{5.757615in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{5.752704in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{5.750003in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.742455in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{5.735115in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{5.728850in}{0.740895in}}%
\pgfpathlineto{\pgfqpoint{5.727945in}{0.737948in}}%
\pgfpathlineto{\pgfqpoint{5.720755in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{5.706994in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{5.704996in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{5.700199in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{5.693521in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{5.687055in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{5.681142in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{5.680776in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{5.674310in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{5.668075in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{5.662089in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{0.496083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{5.657288in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018853in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{0.424382in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{0.424382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657288in}{2.641742in}}%
\pgfpathlineto{\pgfqpoint{8.018853in}{2.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.838070in,y=2.725075in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.845022in, y=1.264915in, left, base,rotate=25.811184]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.657288in}{0.424382in}}{\pgfqpoint{2.361566in}{2.217360in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389183in, y=1.867221in, left, base,rotate=44.903017]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R})=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.686434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.726749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.767065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.807380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.847696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.888012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.968643in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.968643in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.928327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.968643in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.968643in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.968643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.008959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.049274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.089590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.129905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.170221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.210537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.250852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.291168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.331484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.371799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.412115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.452431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.492746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.533062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.573377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.613693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.654009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.694324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.734640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.774956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.815271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.855587in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.855587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.895902in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.895902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.936218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{1.976534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.016849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.097481in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.097481in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.057165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.097481in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.097481in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.097481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.178112in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.178112in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.137796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.178112in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.178112in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.218428in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.218428in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.178112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.218428in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.218428in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.218428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.258743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.299059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.379690in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.379690in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.339374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.201481in}{0.646118in}}{\pgfqpoint{0.088694in}{1.773888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{2.379690in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.379690in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.379690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{0.646118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=0.588248in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{0.847696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=0.789826in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{1.049274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=0.991404in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{1.250852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=1.192982in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{1.452431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=1.394560in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{1.654009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=1.596138in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{1.855587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=1.797717in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{2.057165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=1.999295in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{28}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290175in}{2.258743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387397in, y=2.200873in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{32}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.606146in,y=1.533062in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10} (\mathcal{R}(k^{\prime}, \omega^{\prime}))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.245828in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{8.290175in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.245828in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{8.201481in}{0.646118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320372in,y=3.181084in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathcal{R}(k^{\prime}, \omega^{\prime}))$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/D_line_eval_plot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.812875in}{3.283444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860807in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.860807in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860807in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860807in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548968in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.548968in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548968in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548968in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.237129in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237129in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237129in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925291in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925291in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889505in,y=0.668636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{1.371956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.371956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.314086in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.787755in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{1.787755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.787755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=1.729885in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.203554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.203554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.145684in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.619353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.561482in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.966855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{-}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.818603in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.274328in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.323223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.818603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.070238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.217991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.274328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.323223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.471335in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.625331in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.684775in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.736767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.213453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.471335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.625331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.684775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.260547in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.409547in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.466525in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.516072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.007709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.260547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.409547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.466525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.516072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.183519in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.606379in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.668597in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.723369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.183519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.446860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.606379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.668597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.723369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.194571in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.449992in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.660206in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.711270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.194571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.449992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.601766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.660206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.711270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.434270in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.608583in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.678195in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.740361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.156120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.434270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.608583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.678195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.740361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.596354in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.754818in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.816974in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.872019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.335124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.596354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.754818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.816974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.872019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.366416in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.652514in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.728741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.060225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.366416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.568843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.652514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.728741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.601125in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.601125in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601125in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601125in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.289286in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.289286in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289286in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289286in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.977447in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.977447in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977447in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977447in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665609in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.665609in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629823in,y=0.668636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{1.371956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.371956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.787755in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{1.787755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.787755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.203554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.203554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.619353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.619353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386292in,y=1.966855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{+}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.862342in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.114427in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.262646in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.319223in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.368361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.862342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.114427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.262646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.319223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.368361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.763263in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.977628in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.029947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.504776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.763263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.917866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.977628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.029947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.022086in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.424404in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.481511in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.531191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.022086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.275157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.424404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.481511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.531191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.403573in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.669037in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{1.949675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.403573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.669037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.830619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.893869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{1.949675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.199209in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.454792in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.665282in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.716447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.199209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.454792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.606744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.665282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.716447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.743929in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{1.877072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.288719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.568259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.743929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.814223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{1.877072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.336001in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.597392in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.818318in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.873486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.336001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.597392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.756051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.818318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.873486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.656879in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.741319in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{1.818314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.145137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.452916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.656879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.741319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{1.818314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.964149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256986in,y=3.283444in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Close Evaluation of $\mathcal{D}_{k}\sigma$: $N=80$, $p=4$, $q=7$, $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.790653in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.812875in}{0.000000in}}{\pgfqpoint{5.812875in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.812875in}{0.343210in}}{\pgfqpoint{5.790653in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.123319in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101097in}{0.343210in}}{\pgfqpoint{0.101097in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.101097in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101097in}{0.000000in}}{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.145541in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.284430in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.423319in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284430in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512208in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145541in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.284430in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.423319in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284430in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512208in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.606819in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.745708in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745708in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973486in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606819in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.745708in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745708in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973486in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.068097in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.206986in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206986in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434764in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068097in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.206986in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206986in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434764in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.529375in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668264in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896042in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529375in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668264in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896042in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/D_on_surface_convergence.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.813193in}{3.376444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.813193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.813193in}{3.376444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.376444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{0.903813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977208in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.977208in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977208in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977208in,y=0.806591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.546980in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.546980in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546980in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546980in,y=0.806591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734047in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.734047in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734047in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825081in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.825081in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825081in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905379in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.905379in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905379in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449756in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{1.449756in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449756in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.726180in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{1.726180in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726180in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.922305in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922305in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.074432in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.074432in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074432in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.198728in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.198728in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198728in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303820in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.303820in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303820in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394854in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.394854in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394854in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475152in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475152in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833683in,y=0.602888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{1.200171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710407in}{1.200171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.142301in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{1.634470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710407in}{1.634470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292196in, y=1.576599in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{2.068768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710407in}{2.068768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292196in, y=2.010897in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{2.503066in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{2.503066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710407in}{2.503066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292196in, y=2.445196in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.861045in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}^{-}(1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{1.868485in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.231875in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{1.002446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{1.868485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{1.662472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{1.448077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.231875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.033538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{1.002446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{2.368937in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{2.172928in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.538526in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{1.468946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{2.368937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{2.172928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{1.966035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.753655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.538526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{1.468946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{1.422899in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.200507in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.010534in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{0.990834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{1.887964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{1.650810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{1.422899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.200507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.010534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{0.990834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{2.517978in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{2.340786in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{2.143570in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.723420in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{1.654321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{2.517978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{2.340786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{2.143570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.936089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.723420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{1.654321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{1.892050in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{1.665600in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{0.994553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{1.892050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{1.665600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{1.443390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.223804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.027371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{0.994553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{2.651825in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{2.510688in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{2.332716in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{2.135117in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.927447in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{1.859351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{2.651825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{2.510688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{2.332716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{2.135117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.927447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{1.859351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{1.655486in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{1.431064in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.018232in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{0.991179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{1.886742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{1.655486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{1.431064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{1.210575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{1.018232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{0.991179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854844in}{2.731256in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{1.909747in}{2.509180in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{2.331061in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{2.133388in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.067311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710407in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854844in}{2.731256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382295in}{2.650605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909747in}{2.509180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437198in}{2.331061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964649in}{2.133388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812523in}{2.067311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956960in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{0.903813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710407in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{2.956960in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{3.410750in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{3.410750in}{0.903813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.677552in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{3.677552in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677552in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677552in,y=0.806591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.247324in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.247324in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247324in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247324in,y=0.806591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.434391in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{3.434391in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434391in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.525425in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{3.525425in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525425in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.605723in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{3.605723in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605723in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.150100in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{4.150100in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150100in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.426524in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{4.426524in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426524in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.622649in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{4.622649in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622649in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.774776in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{4.774776in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774776in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.899072in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{4.899072in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899072in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.004164in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.004164in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004164in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.095198in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.095198in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095198in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.175496in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.175496in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175496in}{0.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534027in,y=0.602888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{1.200171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410750in}{1.200171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{1.634470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410750in}{1.634470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{2.068768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410750in}{2.068768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{2.503066in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{2.503066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410750in}{2.503066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306584in,y=1.861045in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}^{+}(1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.117900in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{1.917658in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.708895in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.211822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.117900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{1.917658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{1.708895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.495652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.280428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.211822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.401304in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{2.212218in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.009091in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.584546in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.515162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.401304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{2.212218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{2.009091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.798675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.584546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.049826in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{1.847789in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.209633in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.143177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.049826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{1.847789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{1.638092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.424385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.209633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.143177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.527781in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{2.353946in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.158604in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.952110in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.739948in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.670951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.527781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{2.353946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{2.158604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.952110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.739948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.670951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.360054in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.147101in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.086180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{1.988125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{1.784595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{1.574119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.360054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.147101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.086180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.654329in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{2.515194in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.338385in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{2.141406in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.934055in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.866024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.654329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{2.515194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{2.338385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{2.141406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.934055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.866024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{1.048257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{1.938114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{1.733452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{1.522387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{1.308127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{1.099454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{1.048257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555188in}{2.731247in}}%
\pgfpathlineto{\pgfqpoint{5.082639in}{2.651883in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.511364in}}%
\pgfpathlineto{\pgfqpoint{4.137542in}{2.333751in}}%
\pgfpathlineto{\pgfqpoint{3.664993in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{3.512867in}{2.070320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.410750in}{0.903813in}}{\pgfqpoint{2.246554in}{1.914464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555188in}{2.731247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082639in}{2.651883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610091in}{2.511364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137542in}{2.333751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664993in}{2.136343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512867in}{2.070320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{3.410750in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657304in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{0.903813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410750in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{2.818277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072968in, y=3.260704in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}On-surface Evaluation of $\mathcal{D}_{k}\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276291in, y=3.078297in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N=[40, 80, 160, 320, 640, 800]$,\; $p=4$,\; $q=7$,\; $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.790971in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.813193in}{0.000000in}}{\pgfqpoint{5.813193in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.813193in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.813193in}{0.343210in}}{\pgfqpoint{5.790971in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.123637in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101415in}{0.343210in}}{\pgfqpoint{0.101415in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.101415in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101415in}{0.000000in}}{\pgfqpoint{0.123637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.123637in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145859in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.284748in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284748in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512526in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.145859in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.284748in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284748in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512526in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607137in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.746026in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.884915in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746026in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973804in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.607137in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.746026in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.884915in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746026in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973804in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068415in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.207304in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.346193in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207304in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435082in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.068415in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.207304in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.346193in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207304in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435082in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529693in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.807471in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668582in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896360in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.529693in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.668582in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.807471in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668582in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896360in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/D_ratio.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.994032in}{4.462036in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{4.462036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.462036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676060in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126204in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126204in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576347in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026491in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026491in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476634in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476634in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.617154in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.617154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{2.617154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.572432in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.942772in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.942772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{2.942772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.898050in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.268389in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.268389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{3.268389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=3.223667in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.594007in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.594007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{3.594007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=3.549285in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=3.123776in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|u - u^m_{\mathrm{true}}\|_{\ell^\infty}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{3.078570in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{3.160636in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{3.343407in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.584644in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.721162in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{3.044413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{3.078570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{3.160636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{3.343407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{3.584644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{3.721162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{2.490959in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{2.508408in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{2.946549in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.467814in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.657568in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.767903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{2.490959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{2.508408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{2.946549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{3.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{3.657568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{3.767903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{2.433015in}}{\pgfqpoint{2.504163in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{2.504163in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{2.819126in}}{\pgfqpoint{2.479163in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552836in}{2.819126in}}{\pgfqpoint{1.552836in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552836in}{2.433015in}}{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602836in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{1.727836in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727836in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952836in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602836in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{1.727836in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727836in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952836in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151850in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601993in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601993in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052137in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502280in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502280in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952424in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952424in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.613624in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.613624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{2.613624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=2.568902in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.938395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{2.938395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=2.893673in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.263166in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.263166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{3.263166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=3.218444in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.587937in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.587937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{3.587937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=3.543215in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{3.320684in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{3.330754in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{3.358470in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{3.442800in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.610252in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.727915in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{3.320684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{3.330754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{3.358470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{3.442800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{3.610252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{3.727915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{2.477421in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{2.451705in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{2.721213in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.349843in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.589449in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.721035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{2.477421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{2.451705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{2.721213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{3.349843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{3.589449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{3.721035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.954953in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{2.433015in}}{\pgfqpoint{4.979953in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{2.819126in}}{\pgfqpoint{4.954953in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028626in}{2.819126in}}{\pgfqpoint{4.028626in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{4.028626in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028626in}{2.433015in}}{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078626in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{4.203626in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{4.328626in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203626in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428626in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078626in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{4.203626in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{4.328626in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203626in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428626in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.627639in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627639in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077783in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077783in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527926in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978070in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.978070in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428213in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428213in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.573653in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.573653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{2.573653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122876in, y=2.528931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.864201in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.864201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{2.864201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=2.819479in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.154748in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.154748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{3.154748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=3.110026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.445296in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.445296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{3.445296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=3.400574in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.735844in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.735844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{3.735844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=3.691122in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{3.583907in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{3.586180in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{3.592809in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.616780in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.685660in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.753437in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{3.583907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{3.586180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{3.592809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{3.616780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{3.685660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{3.753437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{2.593369in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{2.600171in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{2.618152in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.154209in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.477896in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.634363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{2.593369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{2.600171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{2.618152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{3.154209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{3.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{3.634363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{7.430742in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{2.433015in}}{\pgfqpoint{7.455742in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{7.455742in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{2.819126in}}{\pgfqpoint{7.430742in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{6.529415in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.504415in}{2.819126in}}{\pgfqpoint{6.504415in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{6.504415in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.504415in}{2.433015in}}{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554415in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{6.679415in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{6.804415in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679415in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904415in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554415in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{6.679415in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{6.804415in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679415in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904415in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.103429in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103429in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553572in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553572in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003716in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.453859in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453859in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904003in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.904003in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.657516in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.657516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{2.657516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=2.612794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.950131in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.950131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{2.950131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=2.905409in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.242745in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.242745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{3.242745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=3.198023in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.535360in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.535360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{3.535360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=3.490638in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.827975in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.827975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{3.827975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=3.783253in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{3.729012in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{3.729496in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{3.730933in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{3.736495in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{3.756137in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.781927in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{3.729012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{3.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{3.730933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{3.736495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{3.756137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{3.781927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{2.529337in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{2.481274in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{2.519354in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{2.801935in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.193223in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.428525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{2.529337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{2.481274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{2.519354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{2.801935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{3.193223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{3.428525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{9.906532in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{2.433015in}}{\pgfqpoint{9.931532in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{9.931532in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{2.819126in}}{\pgfqpoint{9.906532in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{9.005205in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.980205in}{2.819126in}}{\pgfqpoint{8.980205in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{8.980205in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.980205in}{2.433015in}}{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030205in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{9.155205in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{9.280205in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.155205in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.380205in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030205in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{9.155205in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{9.280205in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.155205in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.380205in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676060in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126204in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126204in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576347in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026491in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026491in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476634in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476634in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.719025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.719025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=0.674304in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.196047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.196047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=1.151325in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.673068in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.673068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.673068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=1.628346in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in,y=1.165297in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX/QBMAX Error Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.651668in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{0.540073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{1.291310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{1.315788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{1.537703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{1.061902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.651668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.573678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.540073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788596in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{1.215942in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{0.536361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{1.215942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{0.821323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.625884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.565253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.536361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{1.469947in}}{\pgfqpoint{2.504163in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{2.504163in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{1.856058in}}{\pgfqpoint{2.479163in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.225629in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200629in}{1.856058in}}{\pgfqpoint{1.200629in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200629in}{1.469947in}}{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250629in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{1.500629in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375629in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600629in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250629in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.500629in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375629in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600629in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151850in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601993in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601993in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052137in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502280in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502280in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952424in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952424in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.634101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{0.634101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=0.589379in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.941274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{0.941274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=0.896552in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.248447in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.248447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.248447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.203725in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.555620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.555620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.510898in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.862792in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.862792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.862792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.818071in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{1.311932in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{0.611477in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{0.563296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{1.278085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{1.311932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{1.350169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{1.163002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.726813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.611477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.563296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264386in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{0.557520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{1.344665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.936417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.682596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.597954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.557520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{4.954953in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{1.469947in}}{\pgfqpoint{4.979953in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{1.856058in}}{\pgfqpoint{4.954953in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676419in}{1.856058in}}{\pgfqpoint{3.676419in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676419in}{1.469947in}}{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726419in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{3.976419in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851419in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076419in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726419in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{3.976419in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851419in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076419in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.627639in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627639in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077783in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077783in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527926in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978070in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.978070in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428213in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428213in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.704822in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.704822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{0.704822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=0.660100in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.041283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.041283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=0.996562in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.377745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=1.333023in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.714206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.714206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203122in, y=1.669484in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{1.241730in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{0.614996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{1.245226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{1.241730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{1.232966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{1.389785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.890804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.693237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.614996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740175in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{1.454891in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{0.666243in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{0.603741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{1.454891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{1.085910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.788106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.666243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.603741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{7.430742in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{1.469947in}}{\pgfqpoint{7.455742in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{7.455742in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{1.856058in}}{\pgfqpoint{7.430742in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{6.177208in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152208in}{1.856058in}}{\pgfqpoint{6.152208in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{6.152208in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152208in}{1.469947in}}{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202208in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{6.327208in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{6.452208in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327208in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552208in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202208in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{6.327208in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{6.452208in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327208in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552208in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.103429in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103429in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553572in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553572in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003716in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.453859in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453859in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904003in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.904003in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.658938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{0.658938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=0.614217in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.926574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{0.926574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=0.881852in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.194210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.194210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=1.149488in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.461845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.461845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.678912in, y=1.417123in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.729481in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.729481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.729481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.678912in, y=1.684759in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{1.271675in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{0.839481in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{0.712243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{1.212024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{1.241626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{1.219283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{1.271675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{1.062346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.839481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.712243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215965in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{0.922416in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{0.774540in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{0.686713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{1.529866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{1.215599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{0.922416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.774540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.686713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{9.906532in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{1.469947in}}{\pgfqpoint{9.931532in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{9.931532in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{1.856058in}}{\pgfqpoint{9.906532in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{8.652998in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.627998in}{1.856058in}}{\pgfqpoint{8.627998in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{8.627998in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.627998in}{1.469947in}}{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677998in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{8.802998in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{8.927998in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802998in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027998in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677998in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{8.802998in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{8.927998in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802998in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027998in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386032in,y=4.462036in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_k \sigma_m$: Error vs $m$ ($N=100$, $p=5$, $q=7$, $\kappa=4$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/S_line_eval_plot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.812875in}{3.283444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860807in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.860807in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860807in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860807in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548968in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.548968in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548968in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548968in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.237129in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237129in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237129in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.925291in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925291in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889505in,y=0.668636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{1.204049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.204049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.146179in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.610469in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{1.610469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.610469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.552599in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.016889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.016889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=1.959019in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.423309in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.423309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.423309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.365439in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.829729in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.829729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.829729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.771859in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.950593in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{-}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.848422in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.144186in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.318189in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.384631in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.442351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.848422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.144186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.318189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.384631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.442351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.798205in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.860399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.442859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.549524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.727445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.798205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.860399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.311656in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.487926in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.555558in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.614510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.013718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.487926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.555558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.614510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.368557in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.705616in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.853347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.368557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.513421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.705616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.783737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.853347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.145908in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.448576in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.630235in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.700839in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.762963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.145908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.448576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.630235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.700839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.762963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.672808in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.756433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.253552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.373395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.581144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.672808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.756433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{2.178040in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{2.492323in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{2.689028in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{2.768705in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{2.841069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{2.178040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{2.492323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{2.689028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{2.768705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{2.841069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853719in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{2.725752in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{2.925291in}{1.735893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853719in}{1.066895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889505in}{1.244862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495401in}{1.505946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725752in}{1.624899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925291in}{1.735893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{0.969562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{3.028869in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.601125in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.601125in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601125in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601125in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.289286in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.289286in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289286in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289286in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.977447in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{4.977447in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977447in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977447in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665609in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{0.969562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.665609in,y=0.872339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629823in,y=0.668636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{1.204049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.204049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.610469in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{1.610469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.610469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.016889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.016889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.423309in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.423309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.423309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.829729in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.829729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.829729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386292in,y=1.950593in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{+}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.904366in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.375929in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.442849in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.501065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.904366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.201014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.375929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.442849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.501065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.010043in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.083294in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.147827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.521294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.822500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.010043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.083294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.147827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.031516in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.329879in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.506623in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.574512in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.633734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.031516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.329879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.506623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.574512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.633734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.390662in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.873058in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.953119in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.024475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.390662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.672258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.873058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.953119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.024475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.150986in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.453951in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.635968in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.706778in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.769129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.150986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.453951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.635968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.706778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.769129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.722859in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.816590in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{1.901688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.255306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.496628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.722859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.816590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{1.901688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{2.492582in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{2.689756in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{2.769730in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{2.842440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{2.177968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{2.492582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{2.689756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{2.769730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{2.842440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594037in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{5.235719in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{5.466070in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{1.791261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.969562in}}{\pgfqpoint{2.278729in}{1.962064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594037in}{1.058746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629823in}{1.283533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235719in}{1.557613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466070in}{1.678621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665609in}{1.791261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{0.969562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{5.769187in}{2.931625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256986in,y=3.283444in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Close Evaluation of $\mathcal{S}_{k}\sigma$: $N=40$, $p=5$, $q=6$, $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.790653in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.812875in}{0.000000in}}{\pgfqpoint{5.812875in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.812875in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.812875in}{0.343210in}}{\pgfqpoint{5.790653in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.123319in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101097in}{0.343210in}}{\pgfqpoint{0.101097in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.101097in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.101097in}{0.000000in}}{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.123319in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.145541in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.284430in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.423319in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284430in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512208in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145541in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.284430in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.423319in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284430in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512208in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.606819in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.745708in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745708in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973486in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606819in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.745708in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745708in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973486in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.068097in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.206986in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206986in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434764in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068097in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.206986in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206986in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434764in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.529375in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668264in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896042in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529375in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.668264in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668264in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.896042in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/S_on_surface_convergence.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.711778in}{3.442444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711778in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{0.728991in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{0.728991in}{0.969813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137788in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.137788in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137788in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137788in,y=0.872591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.103511in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.103511in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103511in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.364076in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364076in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548950in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.548950in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548950in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692349in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.692349in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692349in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809515in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809515in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.908577in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.908577in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908577in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.994389in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{1.994389in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994389in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070080in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.070080in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070080in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.583227in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.583227in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583227in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843792in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.843792in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843792in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852268in,y=0.668888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.356196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728991in}{1.356196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251753in, y=1.298326in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.768328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728991in}{1.768328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251753in, y=1.710458in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{2.180460in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.180460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728991in}{2.180460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310781in, y=2.122590in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{2.592592in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.592592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728991in}{2.592592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310781in, y=2.534722in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196197in,y=1.955506in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}^{-}(1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{1.979530in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.103912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.272809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{1.979530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{1.701908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{1.435870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.188502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.103912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.677364in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.764098in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.620735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.677364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{2.471306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{2.244384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{2.006897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.764098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.620735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.251291in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{1.973570in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.100189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.251291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{1.973570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{1.710183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{1.454370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.207042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.100189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.787176in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{2.616788in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{2.408623in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{2.180709in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.942741in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.800990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.787176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{2.616788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{2.408623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{2.180709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.942741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.800990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.150040in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{1.891674in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.636522in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{1.384867in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.149238in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.065023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.150040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{1.891674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{1.636522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{1.384867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.149238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.065023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.849466in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{2.742238in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{2.570414in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{2.361558in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{2.133308in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.994821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.849466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{2.742238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{2.570414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{2.361558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{2.133308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.994821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.152592in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{1.874317in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.611838in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{1.357718in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{1.059421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.152592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{1.874317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{1.611838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{1.357718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{1.129731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{1.059421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873429in}{2.838210in}}%
\pgfpathlineto{\pgfqpoint{2.427990in}{2.808241in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{2.700512in}}%
\pgfpathlineto{\pgfqpoint{1.537112in}{2.528416in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{2.319425in}}%
\pgfpathlineto{\pgfqpoint{0.831108in}{2.187470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728991in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873429in}{2.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427990in}{2.808241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982551in}{2.700512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537112in}{2.528416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091673in}{2.319425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831108in}{2.187470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.728991in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975545in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{0.969813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728991in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{3.429335in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{3.429335in}{0.969813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.838132in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.838132in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838132in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838132in,y=0.872591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.803855in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{3.803855in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803855in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.064420in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064420in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.249294in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.249294in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249294in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.392693in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.392693in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392693in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.509859in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509859in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.608921in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.608921in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608921in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694733in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.694733in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694733in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770424in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{4.770424in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770424in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.283571in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.283571in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283571in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.544136in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.544136in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544136in}{0.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552612in,y=0.668888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{1.356196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429335in}{1.356196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{1.768328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429335in}{1.768328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{2.180460in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{2.180460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429335in}{2.180460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{2.592592in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{2.592592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429335in}{2.592592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325169in,y=1.955506in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}^{+}(1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.222420in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{1.993717in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.369584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.434084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.222420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{1.993717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{1.755630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.512638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.369584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.713094in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.520922in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{2.302112in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{2.069001in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.685878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.713094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.520922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{2.302112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{2.069001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.828474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.685878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.333115in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{1.887721in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.263980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.333115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.118182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{1.887721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{1.648723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.405446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.263980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.797314in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.633034in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{2.428644in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{2.202812in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.965936in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.824556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.797314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.633034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{2.428644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{2.202812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.965936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.824556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.232122in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.014421in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.299663in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.164583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.232122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.014421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{1.782463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{1.542699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.299663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.164583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.851590in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.747448in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{2.577772in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{2.004256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.851590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.747448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{2.577772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{2.370132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{2.142523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{2.004256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.141356in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{1.688008in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{1.447754in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{1.093075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.141356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{1.921105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{1.688008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{1.447754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{1.207359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{1.093075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.573773in}{2.838288in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{2.809400in}}%
\pgfpathlineto{\pgfqpoint{4.682895in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{4.237456in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{3.792017in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{3.531452in}{2.191706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429335in}{0.969813in}}{\pgfqpoint{2.246554in}{1.971386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573773in}{2.838288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128334in}{2.809400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682895in}{2.703123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237456in}{2.531965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792017in}{2.323486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531452in}{2.191706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{3.429335in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675889in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{0.969813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429335in}{2.941199in}}%
\pgfpathlineto{\pgfqpoint{5.675889in}{2.941199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105373in, y=3.326704in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}On-surface Evaluation of $\mathcal{S}_{k}\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335674in, y=3.144297in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N=[20, 40, 80, 160, 320, 480]$,\; $p=5$,\; $q=6$,\; $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.689556in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711778in}{0.000000in}}{\pgfqpoint{5.711778in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.711778in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711778in}{0.343210in}}{\pgfqpoint{5.689556in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.343210in}}{\pgfqpoint{0.000000in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.322222in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.183333in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411111in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.183333in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.322222in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.183333in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411111in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505722in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.644611in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.783500in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644611in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872389in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505722in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.644611in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.783500in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644611in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872389in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967000in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.105889in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.244778in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105889in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333667in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967000in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.105889in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.244778in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105889in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333667in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428278in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.567167in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.706056in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567167in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794945in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.428278in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.567167in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.706056in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567167in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794945in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/S_ratio.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.994032in}{4.462036in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{4.462036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.462036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676060in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126204in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126204in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576347in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026491in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026491in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476634in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476634in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.724083in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.724083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{2.724083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.679361in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.097034in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.097034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{3.097034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=3.052312in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.469985in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.469985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{3.469985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=3.425264in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.842937in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.842937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{3.842937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=3.798215in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=3.123776in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|u - u^m_{\mathrm{true}}\|_{\ell^\infty}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{3.173121in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{3.225932in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{3.317304in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{3.469301in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.649694in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.748626in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{3.173121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{3.225932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{3.317304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{3.469301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{3.649694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{3.748626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{2.735734in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{2.977887in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{3.272561in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{3.692169in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.771740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{2.735734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{2.977887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{3.272561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{3.554778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{3.692169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{3.771740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{2.433015in}}{\pgfqpoint{2.504163in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{2.504163in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{2.819126in}}{\pgfqpoint{2.479163in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552836in}{2.819126in}}{\pgfqpoint{1.552836in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552836in}{2.433015in}}{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602836in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{1.727836in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727836in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952836in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602836in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{1.727836in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{1.852836in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727836in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952836in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151850in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601993in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601993in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052137in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502280in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502280in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952424in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952424in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.583408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{2.583408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647086in, y=2.538686in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.941731in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.941731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{2.941731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=2.897009in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.300053in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.300053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{3.300053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=3.255331in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.658375in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.658375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{3.658375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698012in, y=3.613654in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{3.422546in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{3.434255in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{3.464041in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{3.541562in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.671811in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.755295in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{3.422546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{3.434255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{3.464041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{3.541562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{3.671811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{3.755295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{2.649091in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{2.859306in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{3.156890in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{3.477707in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{3.639148in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{3.732782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{2.649091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{2.859306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{3.156890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{3.477707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{3.639148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{3.732782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.954953in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{2.433015in}}{\pgfqpoint{4.979953in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{2.819126in}}{\pgfqpoint{4.954953in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028626in}{2.819126in}}{\pgfqpoint{4.028626in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{4.028626in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028626in}{2.433015in}}{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.053626in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078626in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{4.203626in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{4.328626in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203626in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428626in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078626in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{4.203626in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{4.328626in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203626in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428626in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.627639in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627639in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077783in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077783in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527926in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978070in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.978070in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428213in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428213in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.625969in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.625969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{2.625969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122876in, y=2.581247in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.967935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{2.967935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=2.923213in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.309902in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.309902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{3.309902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=3.265180in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.651868in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.651868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{3.651868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173801in, y=3.607146in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{3.629083in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{3.631320in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{3.637756in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.660111in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.718562in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.770283in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{3.629083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{3.631320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{3.637756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{3.660111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{3.718562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{3.770283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{2.575726in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.000786in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{3.339361in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{3.532676in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{3.650482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{2.575726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{2.738586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{3.000786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{3.339361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{3.532676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{3.650482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{7.430742in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{2.433015in}}{\pgfqpoint{7.455742in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{7.455742in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{2.819126in}}{\pgfqpoint{7.430742in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{6.529415in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.504415in}{2.819126in}}{\pgfqpoint{6.504415in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{6.504415in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.504415in}{2.433015in}}{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{6.529415in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554415in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{6.679415in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{6.804415in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679415in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904415in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554415in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{6.679415in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{6.804415in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679415in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.904415in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.103429in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103429in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553572in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553572in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003716in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.453859in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453859in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904003in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{2.370515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.904003in,y=2.273292in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=2.106626in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.662649in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.662649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{2.662649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598665in, y=2.617928in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.985097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{2.985097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=2.940375in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.307544in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.307544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{3.307544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=3.262822in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.629991in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.629991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{3.629991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649591in, y=3.585269in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{3.759042in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{3.759383in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{3.760393in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{3.764261in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{3.777415in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.793491in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.808558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{3.759042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{3.759383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{3.760393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{3.764261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{3.777415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{3.793491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{3.808558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{2.637379in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{2.841910in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{3.148844in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{3.356535in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{3.498684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{2.370515in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{2.438993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{2.521037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{2.637379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{2.841910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{3.148844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{3.356535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{3.498684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{2.370515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{3.877036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=3.960370in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{9.906532in}{2.433015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{2.433015in}}{\pgfqpoint{9.931532in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{9.931532in}{2.794126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{2.819126in}}{\pgfqpoint{9.906532in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{9.005205in}{2.819126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.980205in}{2.819126in}}{\pgfqpoint{8.980205in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{8.980205in}{2.458015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.980205in}{2.433015in}}{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{9.005205in}{2.433015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030205in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{9.155205in}{2.725376in}}%
\pgfpathlineto{\pgfqpoint{9.280205in}{2.725376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.155205in}{2.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.380205in,y=2.681626in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030205in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{9.155205in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{9.280205in}{2.551070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.155205in}{2.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.380205in,y=2.507320in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676060in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126204in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126204in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576347in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026491in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026491in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476634in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476634in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576347in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.480515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=0.435793in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.720236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.720236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=0.675514in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.959958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.959958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=0.915236in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.199679in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.199679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.199679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=1.154957in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.439400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.439400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=1.394679in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.679122in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.679122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302468in, y=1.634400in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.427333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.443381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.457283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.469546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.552678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.594891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.624841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.648073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.667054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.683103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.697005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.709267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.792399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.834612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.864563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.887794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.906776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.922824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.936726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{0.948988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.032121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.074334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.104284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.127516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.146497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.162546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.176448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.188710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.271842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.314055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.344006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.367237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.386218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.402267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.416169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.428431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.511564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.553777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.583727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.606958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.625940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.641988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.655890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.668153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.751285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.793498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.823448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.846680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.865661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.881710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.895612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586032in}{1.907874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in,y=1.165297in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX/QBMAX Error Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676060in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{1.110683in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{0.916849in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{0.733431in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.602532in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{0.527846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676060in}{1.424264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{1.110683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{0.916849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{0.733431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.602532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.553092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.527846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788596in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{2.026491in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{0.530558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586032in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788596in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901132in}{1.212750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126204in}{0.816210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576347in}{0.619987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026491in}{0.559301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476634in}{0.530558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{2.566663in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{1.469947in}}{\pgfqpoint{2.504163in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{2.504163in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.504163in}{1.856058in}}{\pgfqpoint{2.479163in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.225629in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200629in}{1.856058in}}{\pgfqpoint{1.200629in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200629in}{1.469947in}}{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{1.225629in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250629in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{1.500629in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375629in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600629in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250629in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.500629in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375629in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600629in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151850in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601993in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601993in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052137in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502280in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502280in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952424in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952424in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052137in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.635100in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.635100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{0.635100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=0.590379in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.944272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{0.944272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=0.899550in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.253443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.253443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.208721in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.562615in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.562615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.562615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.517893in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.871786in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.871786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061821in}{1.871786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in, y=1.827064in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151850in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{3.264386in}{1.157977in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{1.002298in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{0.812421in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{0.545897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151850in}{1.329154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{1.157977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{1.002298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.812421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.647994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.580730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.545897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264386in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{3.376921in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{3.601993in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{4.052137in}{0.675333in}}%
\pgfpathlineto{\pgfqpoint{4.502280in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{4.952424in}{0.550108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.061821in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264386in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376921in}{1.341399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.930571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052137in}{0.675333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502280in}{0.590443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952424in}{0.550108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061821in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.042453in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{4.954953in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{1.469947in}}{\pgfqpoint{4.979953in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.979953in}{1.856058in}}{\pgfqpoint{4.954953in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676419in}{1.856058in}}{\pgfqpoint{3.676419in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{3.676419in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676419in}{1.469947in}}{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726419in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{3.976419in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851419in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076419in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726419in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{3.976419in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851419in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076419in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.627639in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627639in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077783in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077783in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527926in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978070in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.978070in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428213in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428213in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527926in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.706928in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.706928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{0.706928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=0.662206in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.046548in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.046548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.046548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=1.001826in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.386168in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.386168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.386168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254047in, y=1.341446in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.725788in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.725788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537610in}{1.725788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203122in, y=1.681067in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627639in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{5.740175in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{0.585175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627639in}{1.268464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{1.179415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{1.075848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{0.917049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.731581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.637832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.585175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740175in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{5.852711in}{1.451199in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{6.527926in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{6.978070in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{0.593231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537610in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740175in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852711in}{1.451199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077783in}{1.078824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527926in}{0.778481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978070in}{0.655848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428213in}{0.593231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537610in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{7.518242in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{7.430742in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{1.469947in}}{\pgfqpoint{7.455742in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{7.455742in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455742in}{1.856058in}}{\pgfqpoint{7.430742in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{6.177208in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152208in}{1.856058in}}{\pgfqpoint{6.152208in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{6.152208in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152208in}{1.469947in}}{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{6.177208in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202208in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{6.327208in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{6.452208in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327208in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552208in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202208in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{6.327208in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{6.452208in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327208in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552208in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.103429in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103429in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553572in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553572in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003716in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.453859in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453859in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904003in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.412036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.904003in,y=0.314814in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.003716in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.661520in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.661520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{0.661520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=0.616798in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.933028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{0.933028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=0.888306in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.204536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.204536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729837in, y=1.159815in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.476045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.476045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.678912in, y=1.431323in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.747553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013400in}{1.747553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.678912in, y=1.702831in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103429in}{1.221523in}}%
\pgfpathlineto{\pgfqpoint{8.215965in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{0.654462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103429in}{1.221523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{1.175659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{1.110917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{0.998276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{0.833362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.725800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.654462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.480515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215965in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{8.328500in}{1.525251in}}%
\pgfpathlineto{\pgfqpoint{8.553572in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{9.003716in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{9.453859in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{9.904003in}{0.671282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.013400in}{0.412036in}}{\pgfqpoint{1.980632in}{1.506522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215965in}{1.850080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328500in}{1.525251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553572in}{1.206506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003716in}{0.909354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.453859in}{0.759781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.904003in}{0.671282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{0.412036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013400in}{1.918558in}}%
\pgfpathlineto{\pgfqpoint{9.994032in}{1.918558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{9.906532in}{1.469947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{1.469947in}}{\pgfqpoint{9.931532in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{9.931532in}{1.831058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.931532in}{1.856058in}}{\pgfqpoint{9.906532in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{8.652998in}{1.856058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.627998in}{1.856058in}}{\pgfqpoint{8.627998in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{8.627998in}{1.494947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.627998in}{1.469947in}}{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{8.652998in}{1.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677998in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{8.802998in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{8.927998in}{1.762308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802998in}{1.762308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027998in,y=1.718558in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}numerical ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677998in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{8.802998in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{8.927998in}{1.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802998in}{1.588003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027998in,y=1.544253in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gamma ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386032in,y=4.462036in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{S}_k \sigma_m$: Error vs $m$ ($N=80$, $p=5$, $q=7$, $\kappa=4$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/circle/jump_convergence.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.804080in}{3.269644in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.804080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.804080in}{3.269644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.269644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{0.899813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963595in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.963595in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963595in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963595in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675440in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.675440in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675440in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675440in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698427in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.698427in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698427in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.797700in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.797700in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797700in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885265in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.885265in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885265in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478912in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478912in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.780353in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780353in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.994229in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.994229in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994229in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.160123in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.160123in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160123in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.295669in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.295669in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295669in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.410272in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.410272in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410272in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.509545in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509545in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.597110in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.597110in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597110in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814639in,y=0.598888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{1.280984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680942in}{1.280984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.223114in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{1.712796in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{1.712796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680942in}{1.712796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262732in, y=1.654926in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{2.144608in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{2.144608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680942in}{2.144608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262732in, y=2.086738in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{2.576420in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{2.576420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680942in}{2.576420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262732in, y=2.518550in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.842128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.744566in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.460132in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{0.990710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{2.011190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{1.744566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.460132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.168029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{0.990710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{2.193208in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.931968in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.358309in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.072199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{2.193208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{1.931968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.650306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.358309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.185299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.072199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{1.913821in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.642407in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{0.996518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{1.913821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{1.642407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.355524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.072395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{0.985478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{0.996518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{2.316827in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.481313in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.307678in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.185184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{2.316827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{2.054918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.773443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.481313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.307678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.185184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{1.788590in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.511602in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.222470in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.993032in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.000367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{1.788590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{1.511602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.222470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{0.997858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{0.993032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.000367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{2.527563in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{2.292462in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{2.023866in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.443578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{2.527563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{2.292462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{2.023866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.738082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.566521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.443578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{1.662174in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.379772in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{1.010751in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.006507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{1.662174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{1.379772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{1.101347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{1.010751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.004085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.006507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.845272in}{2.698749in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{2.523661in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{1.299322in}{2.018062in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.852065in}}%
\pgfpathlineto{\pgfqpoint{0.784005in}{1.731908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680942in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845272in}{2.698749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329955in}{2.523661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814639in}{2.287318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299322in}{2.018062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997881in}{1.852065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784005in}{1.731908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.680942in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948335in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{0.899813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680942in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814639in,y=2.867776in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jump Relations of $\mathcal{D}_k\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{3.380797in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{3.380797in}{0.899813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.663451in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.663451in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663451in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663451in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.375296in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.375296in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375296in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375296in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398282in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398282in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497556in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.497556in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497556in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.585121in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.585121in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585121in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178767in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.178767in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178767in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.480208in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.480208in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480208in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694084in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.694084in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694084in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.859979in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.859979in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859979in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.995525in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.995525in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995525in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110127in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.110127in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110127in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.209401in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.209401in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209401in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.296966in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.296966in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296966in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514494in,y=0.598888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{1.280984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380797in}{1.280984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{1.712796in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{1.712796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380797in}{1.712796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{2.144608in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{2.144608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380797in}{2.144608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{2.576420in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{2.576420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380797in}{2.576420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276631in,y=1.842128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{0.995725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{2.028715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{1.763551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.479778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.187455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.034464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{0.995725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{2.199319in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.659474in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.083131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{2.199319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{1.940054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.659474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.368030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.195201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{1.083131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{1.930873in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.373973in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{0.995056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{1.930873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{1.660404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.373973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.087408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{0.988028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{0.995056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{2.318453in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{2.057213in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.188207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{2.318453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{2.057213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.776185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.484309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.310820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{1.188207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{1.801114in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{0.999320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{1.801114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{1.524708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.235691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.003641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{0.994434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{0.999320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{2.527777in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{2.292754in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.443955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{2.527777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{2.292754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{2.024205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.738447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.566895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{1.443955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{1.387031in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{1.106786in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.005672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{1.668970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{1.387031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{1.106786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{1.011830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.005079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{1.005672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545127in}{2.698778in}}%
\pgfpathlineto{\pgfqpoint{5.029811in}{2.523710in}}%
\pgfpathlineto{\pgfqpoint{4.514494in}{2.287380in}}%
\pgfpathlineto{\pgfqpoint{3.999177in}{2.018130in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{3.483861in}{1.731980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.380797in}{0.899813in}}{\pgfqpoint{2.267393in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545127in}{2.698778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029811in}{2.523710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514494in}{2.287380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999177in}{2.018130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697736in}{1.852135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483861in}{1.731980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.380797in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648191in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{0.899813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380797in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{5.648191in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514494in,y=2.867776in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jump Relations of $\mathcal{S}'_k\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008191in,y=3.269644in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N=[50, 100, 200, 400, 600, 800]$, $p=6$, $q=7$, $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114524in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.781858in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.804080in}{0.000000in}}{\pgfqpoint{5.804080in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.804080in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.804080in}{0.343210in}}{\pgfqpoint{5.781858in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.114524in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.092302in}{0.343210in}}{\pgfqpoint{0.092302in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.092302in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.092302in}{0.000000in}}{\pgfqpoint{0.114524in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.114524in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136746in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.275635in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.414524in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275635in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503413in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.136746in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.275635in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.414524in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275635in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503413in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598024in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.875802in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736913in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964691in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598024in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.875802in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736913in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964691in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059302in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.198191in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198191in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425969in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.059302in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.198191in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198191in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425969in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520580in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.798358in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659469in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887246in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.520580in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.798358in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659469in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887246in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/cruller/D_jump_convergence.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.456929in}{2.819674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.456929in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.456929in}{2.819674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.819674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{0.426852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818011in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{0.818011in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818011in}{0.426852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818011in,y=0.329630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.72}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250860in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250860in}{0.426852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250860in,y=0.329630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.66}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.683709in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{1.683709in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683709in}{0.426852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683709in,y=0.329630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.116558in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.116558in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116558in}{0.426852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116558in,y=0.329630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.54}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.549407in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.549407in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549407in}{0.426852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549407in,y=0.329630in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.48}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680413in,y=0.138889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(h)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.575021in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{0.575021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485996in}{0.575021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.522215in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{1.018962in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{1.018962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485996in}{1.018962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.966155in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{1.462902in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{1.462902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485996in}{1.462902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.410096in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{1.906843in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{1.906843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485996in}{1.906843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.854036in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{2.350783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485996in}{2.350783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312732in, y=2.297977in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.524565in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.732469in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{1.203012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.732469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{1.523414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{1.350314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{1.203012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{1.111099in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{0.955080in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{0.822003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.296627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{1.111099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{0.955080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{0.822003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{1.617189in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{1.474699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.980362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{1.783116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{1.617189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{1.474699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{0.727505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{1.020716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{0.861395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{0.727505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{2.318343in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{2.036691in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{1.915557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{2.318343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{2.171262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{2.036691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{1.915557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{0.606940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.161732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{0.882973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{0.732252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{0.606940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{2.522486in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{2.460861in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{2.387025in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{2.309803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{2.522486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{2.460861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{2.387025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{2.309803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766247in}{1.316070in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{1.165806in}{0.721823in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{0.526644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485996in}{0.426852in}}{\pgfqpoint{2.388835in}{2.195426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766247in}{1.316070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864921in}{0.971234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165806in}{0.721823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594579in}{0.526644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{0.485996in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874831in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{0.426852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485996in}{2.622278in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{2.622278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680413in,y=2.705611in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jump Relations of $\mathcal{D}_k\sigma$ ($p=4$, $q=5$, $\kappa=6$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081772in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{0.808593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456929in}{0.808593in}}{\pgfqpoint{4.456929in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{4.456929in}{2.215537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456929in}{2.240537in}}{\pgfqpoint{4.431929in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{3.081772in}{2.240537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056772in}{2.240537in}}{\pgfqpoint{3.056772in}{2.215537in}}%
\pgfpathlineto{\pgfqpoint{3.056772in}{0.833593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056772in}{0.808593in}}{\pgfqpoint{3.081772in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{3.081772in}{0.808593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{2.146787in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{2.146787in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{2.146787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{2.146787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=2.103037in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.972482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.972482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.928732in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.798176in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.798176in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.798176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.798176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.754426in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.623871in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.623871in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.623871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.623871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.580121in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.449565in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.449565in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.449565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.449565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.405815in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.275259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.275259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.231509in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{1.100954in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.100954in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.100954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{1.100954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=1.057204in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106772in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{0.926648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231772in}{0.926648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456772in,y=0.882898in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/cruller/S_line_eval.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.805948in}{3.220444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069848in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069848in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069848in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633087in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.633087in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633087in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633087in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.196326in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.196326in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196326in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196326in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.759564in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759564in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742254in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{0.951096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{0.951096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=0.893226in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{1.381442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{1.381442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=1.323571in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{1.811787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{1.811787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=1.753917in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{2.242133in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{2.242133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{2.242133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.184263in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{2.672478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{2.672478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.614608in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{-}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.357829in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.280927in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{2.192492in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.183473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.357829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.280927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{2.192492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{1.961217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.568093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.183473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{1.975969in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{1.891577in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.169807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{1.975969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{1.891577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{1.795609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{1.548994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.213240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.169807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.588013in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.508703in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{2.417967in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{2.182401in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.393705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.588013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.508703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{2.417967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{2.182401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.786007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.393705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.042316in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{1.937154in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.153698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.135904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.042316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{1.937154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{1.672079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.230082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.153698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.754553in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{2.572456in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{2.326742in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.921808in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.525638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.754553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.668960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{2.572456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{2.326742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.921808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.525638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{1.696555in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.112868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.233235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.121376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{1.997953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{1.696555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.230091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.112868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.809313in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.700467in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{2.309197in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.885934in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{1.483818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.809313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.700467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{2.584739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{2.309197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.885934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{1.483818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759564in}{2.279675in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{2.130897in}}%
\pgfpathlineto{\pgfqpoint{2.478083in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{1.059450in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{0.998933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759564in}{2.279675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628911in}{2.130897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478083in}{1.970901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081358in}{1.596401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403151in}{1.059450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724944in}{0.998933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861296in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{2.861296in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.810166in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.810166in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810166in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810166in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.373405in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{4.373405in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373405in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373405in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.936644in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{4.936644in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936644in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936644in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.499882in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499882in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482572in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{0.951096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{0.951096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{1.381442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{1.381442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{1.811787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{1.811787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{2.242133in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{2.242133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{2.242133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{2.672478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{2.672478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259364in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{+}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.416611in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.339211in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{2.250300in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{2.018152in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.624931in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.254763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.416611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.339211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{2.250300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{2.018152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.624931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.254763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{1.991751in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{1.746138in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.195078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.171387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.087348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{1.991751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{1.746138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.195078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.528840in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{2.437876in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{2.201901in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.805172in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.413010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.608394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.528840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{2.437876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{2.201901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.805172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.413010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.112355in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{1.914387in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.231961in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.163403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.112355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.019146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{1.914387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{1.650565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.231961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.163403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.762658in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.676541in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{2.579569in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{2.333065in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.531240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.762658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.676541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{2.579569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{2.333065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.927513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.531240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{1.927900in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{1.804833in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.105955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.039441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{1.927900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{1.804833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{1.504850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.143242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.105955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{2.584155in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{2.307086in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.884561in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{1.482188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{2.810486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{2.700650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{2.584155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{2.307086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.884561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{1.482188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499882in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{5.369229in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{5.218401in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{4.821676in}{1.288949in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{3.465262in}{0.997225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.238083in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499882in}{1.960839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{1.812643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218401in}{1.652990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821676in}{1.288949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143469in}{1.049483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465262in}{0.997225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601614in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{5.601614in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130058in,y=3.220444in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Close Evaluation of $\mathcal{S}_{k}\sigma$: $N=5000$, $p=5$, $q=6$, $\kappa=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.783725in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805948in}{0.000000in}}{\pgfqpoint{5.805948in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805948in}{0.343210in}}{\pgfqpoint{5.783725in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.116391in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.094169in}{0.343210in}}{\pgfqpoint{0.094169in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.094169in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.094169in}{0.000000in}}{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.138614in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.277503in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277503in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505280in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138614in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.277503in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277503in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505280in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599892in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738780in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966558in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599892in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738780in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966558in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061169in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.200058in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.338947in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200058in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427836in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061169in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.200058in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.338947in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200058in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427836in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.522447in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.661336in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661336in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889114in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522447in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.661336in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661336in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889114in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/flop_count/weighted_flop.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.719087in}{2.731705in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{2.731705in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.731705in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609238in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.609238in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609238in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609238in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.954526in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954526in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954526in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.299814in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.299814in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299814in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299814in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.645102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645102in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645102in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990390in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990390in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990390in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335677in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335677in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.680965in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.680965in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680965in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680965in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.026253in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026253in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026253in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817746in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expansion order $p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{0.519614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=0.466852in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{1.028071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.028071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=0.975309in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{1.536528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.536528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.483767in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{2.044986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.044986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.992224in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.440853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.470339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.496348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.672675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.762210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.825736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.875010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.915270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.949310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{0.978796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.004805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.181132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.270667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.334193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.383467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.423728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.457767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.513263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.689589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.779124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.842650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.891925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.966224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{1.995711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.021720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.198046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.287581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.351107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.400382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.440642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488387in}{2.474682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.458913in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}weighted operation count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609238in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.299814in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{1.682863in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{2.680965in}{2.063610in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{2.163066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609238in}{1.263181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954526in}{1.473002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299814in}{1.565462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645102in}{1.682863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990390in}{1.799500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335677in}{1.926594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680965in}{2.063610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026253in}{2.163066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609238in}{1.451366in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{1.299814in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{1.839313in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{2.680965in}{2.096545in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{2.209974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609238in}{1.451366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954526in}{1.584029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299814in}{1.662612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645102in}{1.741498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990390in}{1.839313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335677in}{1.931817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680965in}{2.096545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026253in}{2.209974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488387in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609238in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{1.299814in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{1.638528in}}%
\pgfpathlineto{\pgfqpoint{1.990390in}{1.819230in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{1.966874in}}%
\pgfpathlineto{\pgfqpoint{2.680965in}{2.091705in}}%
\pgfpathlineto{\pgfqpoint{3.026253in}{2.199839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147104in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488387in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{3.147104in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817746in,y=2.579556in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2D: $K_0(k|x-y|)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566165in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{1.336368in}{1.904141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358590in}{1.904141in}}{\pgfqpoint{1.358590in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{1.358590in}{2.418445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358590in}{2.440668in}}{\pgfqpoint{1.336368in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{0.566165in}{2.440668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543943in}{2.440668in}}{\pgfqpoint{0.543943in}{2.418445in}}%
\pgfpathlineto{\pgfqpoint{0.543943in}{1.926363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543943in}{1.904141in}}{\pgfqpoint{0.566165in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{0.566165in}{1.904141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{0.699498in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{0.810609in}{2.350694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699498in}{2.350694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899498in,y=2.311805in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{0.699498in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{0.810609in}{2.187608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699498in}{2.187608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899498in,y=2.148719in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{0.699498in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{0.810609in}{2.010586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899498in,y=1.971697in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit: $p^{3.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{3.345715in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{3.345715in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466566in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.466566in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466566in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466566in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.811854in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811854in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811854in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.157142in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.157142in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157142in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157142in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.502429in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.502429in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502429in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502429in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.847717in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.847717in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847717in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847717in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.193005in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.193005in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193005in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193005in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.538293in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.538293in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538293in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538293in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.883581in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.883581in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883581in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883581in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675073in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expansion order $p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{0.519614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{1.028071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.028071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{1.536528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.536528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{2.044986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.044986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.440853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.470339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.496348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.672675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.762210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.825736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.875010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.915270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.949310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{0.978796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.004805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.181132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.270667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.334193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.383467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.423728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.457767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.513263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.689589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.779124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.842650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.891925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.966224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{1.995711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.021720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.198046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.287581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.351107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.400382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.440642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345715in}{2.474682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466566in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.637537in}}%
\pgfpathlineto{\pgfqpoint{4.157142in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{4.502429in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{4.847717in}{2.016757in}}%
\pgfpathlineto{\pgfqpoint{5.193005in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{5.538293in}{2.238491in}}%
\pgfpathlineto{\pgfqpoint{5.883581in}{2.332815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466566in}{1.463988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811854in}{1.637537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157142in}{1.772398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502429in}{1.894559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847717in}{2.016757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193005in}{2.144451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538293in}{2.238491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883581in}{2.332815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466566in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{4.157142in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{4.502429in}{1.984675in}}%
\pgfpathlineto{\pgfqpoint{4.847717in}{2.107127in}}%
\pgfpathlineto{\pgfqpoint{5.193005in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{5.538293in}{2.298075in}}%
\pgfpathlineto{\pgfqpoint{5.883581in}{2.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466566in}{1.551469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811854in}{1.724259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157142in}{1.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502429in}{1.984675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847717in}{2.107127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193005in}{2.213193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538293in}{2.298075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883581in}{2.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.345715in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466566in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{4.157142in}{1.787377in}}%
\pgfpathlineto{\pgfqpoint{4.502429in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{4.847717in}{2.102557in}}%
\pgfpathlineto{\pgfqpoint{5.193005in}{2.215050in}}%
\pgfpathlineto{\pgfqpoint{5.538293in}{2.310161in}}%
\pgfpathlineto{\pgfqpoint{5.883581in}{2.392550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.345715in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004432in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345715in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675073in,y=2.579556in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2D: $\partial_{\nu_y}K_0(k|x-y|)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423493in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{4.193695in}{1.904141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.215918in}{1.904141in}}{\pgfqpoint{4.215918in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{4.215918in}{2.418445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.215918in}{2.440668in}}{\pgfqpoint{4.193695in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{2.440668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401271in}{2.440668in}}{\pgfqpoint{3.401271in}{2.418445in}}%
\pgfpathlineto{\pgfqpoint{3.401271in}{1.926363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401271in}{1.904141in}}{\pgfqpoint{3.423493in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.904141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445715in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{3.556826in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{3.667937in}{2.350694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556826in}{2.350694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756826in,y=2.311805in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445715in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{3.556826in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{3.667937in}{2.187608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556826in}{2.187608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756826in,y=2.148719in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.445715in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{3.556826in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{3.667937in}{2.010586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756826in,y=1.971697in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit: $p^{2.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{6.203043in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{6.203043in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.323894in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.323894in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323894in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323894in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.669182in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.669182in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669182in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669182in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.014469in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.014469in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014469in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.014469in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.359757in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359757in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359757in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.705045in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{7.705045in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705045in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705045in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.050333in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.050333in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050333in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.050333in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.395621in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.395621in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.395621in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.395621in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.740909in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.740909in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740909in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.740909in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.532401in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expansion order $p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{0.519614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{1.028071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.028071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{1.536528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.536528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{2.044986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.044986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.440853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.470339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.496348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.672675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.762210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.825736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.875010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.915270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.949310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{0.978796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.004805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.181132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.270667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.334193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.383467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.423728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.457767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.513263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.689589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.779124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.842650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.891925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.966224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{1.995711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.021720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.198046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.287581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.351107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.400382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.440642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203043in}{2.474682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323894in}{1.404514in}}%
\pgfpathlineto{\pgfqpoint{6.669182in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{7.014469in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.718523in}}%
\pgfpathlineto{\pgfqpoint{7.705045in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{8.050333in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{8.395621in}{1.908100in}}%
\pgfpathlineto{\pgfqpoint{8.740909in}{1.963367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323894in}{1.404514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669182in}{1.587562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014469in}{1.653702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359757in}{1.718523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705045in}{1.783497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050333in}{1.856037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.395621in}{1.908100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740909in}{1.963367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323894in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{6.669182in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{7.014469in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.813794in}}%
\pgfpathlineto{\pgfqpoint{7.705045in}{1.892806in}}%
\pgfpathlineto{\pgfqpoint{8.050333in}{1.961119in}}%
\pgfpathlineto{\pgfqpoint{8.395621in}{2.034587in}}%
\pgfpathlineto{\pgfqpoint{8.740909in}{2.090698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323894in}{1.532067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669182in}{1.667547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014469in}{1.741498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359757in}{1.813794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705045in}{1.892806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050333in}{1.961119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.395621in}{2.034587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740909in}{2.090698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.203043in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.323894in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{6.669182in}{1.499637in}}%
\pgfpathlineto{\pgfqpoint{7.014469in}{1.672198in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{7.705045in}{1.889598in}}%
\pgfpathlineto{\pgfqpoint{8.050333in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{8.395621in}{2.032796in}}%
\pgfpathlineto{\pgfqpoint{8.740909in}{2.089625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.203043in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861760in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203043in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{8.861760in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.532401in,y=2.579556in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3D: $e^{-k|x-y|}/|x-y|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280821in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{7.051023in}{1.904141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.073245in}{1.904141in}}{\pgfqpoint{7.073245in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{7.073245in}{2.418445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.073245in}{2.440668in}}{\pgfqpoint{7.051023in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{6.280821in}{2.440668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258598in}{2.440668in}}{\pgfqpoint{6.258598in}{2.418445in}}%
\pgfpathlineto{\pgfqpoint{6.258598in}{1.926363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258598in}{1.904141in}}{\pgfqpoint{6.280821in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{6.280821in}{1.904141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303043in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{6.414154in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{6.525265in}{2.350694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414154in}{2.350694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614154in,y=2.311805in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303043in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{6.414154in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{6.525265in}{2.187608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414154in}{2.187608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614154in,y=2.148719in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.303043in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{6.414154in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{6.525265in}{2.010586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614154in,y=1.971697in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit: $p^{1.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.181221in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{9.181221in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181221in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.181221in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.526509in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{9.526509in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526509in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.526509in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.871797in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{9.871797in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871797in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.871797in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.217085in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.217085in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217085in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.217085in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.562373in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.562373in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562373in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562373in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.907661in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{10.907661in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.907661in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.907661in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.252949in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.252949in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252949in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.252949in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.598237in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.598237in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.598237in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.598237in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.389729in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expansion order $p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{0.519614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{1.028071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.028071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{1.536528in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{1.536528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.536528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{2.044986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.044986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.440853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.470339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.496348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.672675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.762210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.825736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.875010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.915270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.949310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{0.978796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.004805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.181132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.270667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.334193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.383467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.423728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.457767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.513263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.689589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.779124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.842650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.891925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.932185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.966224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{1.995711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.021720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.198046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.287581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.351107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.400382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.440642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.060371in}{2.474682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.181221in}{1.621602in}}%
\pgfpathlineto{\pgfqpoint{9.526509in}{1.814422in}}%
\pgfpathlineto{\pgfqpoint{9.871797in}{1.956552in}}%
\pgfpathlineto{\pgfqpoint{10.217085in}{2.047838in}}%
\pgfpathlineto{\pgfqpoint{10.562373in}{2.148772in}}%
\pgfpathlineto{\pgfqpoint{10.907661in}{2.220094in}}%
\pgfpathlineto{\pgfqpoint{11.252949in}{2.269808in}}%
\pgfpathlineto{\pgfqpoint{11.598237in}{2.335912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181221in}{1.621602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526509in}{1.814422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871797in}{1.956552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217085in}{2.047838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562373in}{2.148772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.907661in}{2.220094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252949in}{2.269808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.598237in}{2.335912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.181221in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{9.526509in}{1.872067in}}%
\pgfpathlineto{\pgfqpoint{9.871797in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{10.217085in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{10.562373in}{2.115948in}}%
\pgfpathlineto{\pgfqpoint{10.907661in}{2.180473in}}%
\pgfpathlineto{\pgfqpoint{11.252949in}{2.240504in}}%
\pgfpathlineto{\pgfqpoint{11.598237in}{2.295817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181221in}{1.674748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.526509in}{1.872067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871797in}{1.984965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217085in}{2.049358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562373in}{2.115948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.907661in}{2.180473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252949in}{2.240504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.598237in}{2.295817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.060371in}{0.421603in}}{\pgfqpoint{2.658717in}{2.074620in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.181221in}{1.498190in}}%
\pgfpathlineto{\pgfqpoint{9.526509in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{9.871797in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{10.217085in}{2.028322in}}%
\pgfpathlineto{\pgfqpoint{10.562373in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{10.907661in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{11.252949in}{2.242324in}}%
\pgfpathlineto{\pgfqpoint{11.598237in}{2.293388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{9.060371in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719087in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.060371in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{11.719087in}{2.496223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.389729in,y=2.579556in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3D: $\partial_{\nu_y}[e^{-k|x-y|}/|x-y|]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.138148in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{9.908351in}{0.477159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930573in}{0.477159in}}{\pgfqpoint{9.930573in}{0.499381in}}%
\pgfpathlineto{\pgfqpoint{9.930573in}{0.991463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930573in}{1.013685in}}{\pgfqpoint{9.908351in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{1.013685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.115926in}{1.013685in}}{\pgfqpoint{9.115926in}{0.991463in}}%
\pgfpathlineto{\pgfqpoint{9.115926in}{0.499381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.115926in}{0.477159in}}{\pgfqpoint{9.138148in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{9.138148in}{0.477159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.160371in}{0.923711in}}%
\pgfpathlineto{\pgfqpoint{9.271482in}{0.923711in}}%
\pgfpathlineto{\pgfqpoint{9.382593in}{0.923711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.271482in}{0.923711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.471482in,y=0.884822in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.160371in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{9.271482in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{9.382593in}{0.760626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.271482in}{0.760626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.471482in,y=0.721737in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.160371in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{9.271482in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{9.382593in}{0.583604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.471482in,y=0.544715in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit: $p^{1.7}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/D_line_eval_plot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.805948in}{3.220444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074991in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074991in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074991in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.644715in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.644715in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644715in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644715in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.214439in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.214439in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214439in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214439in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784163in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784163in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755139in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{1.517258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{1.517258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.459388in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{2.283109in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{2.283109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623213in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.225239in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{-}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.882550in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.210051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.233295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.557448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.882550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{2.073713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.146680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.210051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.182557in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{2.023777in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.097232in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.161086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.182557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.505527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.831623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{2.023777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.097232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.161086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{2.165119in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.237834in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.300958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.326315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.649921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.974478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{2.165119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.237834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.300958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.148657in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{1.997776in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.072907in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.138436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.148657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.472831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.802271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{1.997776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.072907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.138436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.595222in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.919776in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{2.438899in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.512672in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.576887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.595222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.919776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{2.246236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{2.438899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.512672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.576887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.096554in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.759574in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{1.961780in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.040262in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.109142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.096554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.423443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.759574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{1.961780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.040262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.109142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{2.663851in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{2.740265in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.807299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.809227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{2.135703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{2.466389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{2.663851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{2.740265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.807299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726115in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.348805in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{1.698369in}}%
\pgfpathlineto{\pgfqpoint{2.499441in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{1.999162in}}%
\pgfpathlineto{\pgfqpoint{2.784163in}{2.074743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623213in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726115in}{1.035494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412131in}{1.348805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098147in}{1.698369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499441in}{1.913979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652006in}{1.999162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784163in}{2.074743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887066in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623213in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{2.887066in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.815309in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.815309in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815309in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815309in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.385033in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{4.385033in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385033in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385033in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.954757in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{4.954757in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954757in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.954757in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.524481in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524481in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495457in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{1.517258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{1.517258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{2.283109in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{2.283109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363531in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259364in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{+}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.142634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.489331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.814631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{2.006028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{2.079125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.142634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.044188in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.366466in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.694751in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{1.889107in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{1.963662in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.028617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.044188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.366466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.694751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{1.889107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{1.963662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.028617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.673791in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.998496in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{2.189287in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{2.262078in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.325279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.350108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.673791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.998496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{2.189287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{2.262078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.325279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{0.997225in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.655873in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{1.933112in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.000843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{0.997225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.322029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.655873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{1.855780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{1.933112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.000843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{2.255405in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{2.448214in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{2.522065in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.586362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.604199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.928811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{2.255405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{2.448214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{2.522065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.586362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.034205in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.354401in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.696431in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{1.904485in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{1.985889in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.057692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.034205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.354401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.696431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{1.904485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{1.985889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.057692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.811866in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{2.138402in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{2.469224in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{2.666847in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{2.743352in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.810486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.811866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{2.138402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{2.469224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{2.666847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{2.743352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.810486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466433in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{4.152449in}{1.364823in}}%
\pgfpathlineto{\pgfqpoint{4.838465in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{5.239759in}{1.941870in}}%
\pgfpathlineto{\pgfqpoint{5.392324in}{2.030082in}}%
\pgfpathlineto{\pgfqpoint{5.524481in}{2.108692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.363531in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466433in}{1.045160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152449in}{1.364823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838465in}{1.720206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239759in}{1.941870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392324in}{2.030082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524481in}{2.108692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627384in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363531in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{5.627384in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130058in,y=3.220444in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Close Evaluation of $\mathcal{D}_{k}\sigma$: $N=120$, $p=6$, $q=7$, $\kappa=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.783725in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805948in}{0.000000in}}{\pgfqpoint{5.805948in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.805948in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805948in}{0.343210in}}{\pgfqpoint{5.783725in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.116391in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.094169in}{0.343210in}}{\pgfqpoint{0.094169in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.094169in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.094169in}{0.000000in}}{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.116391in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.138614in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.277503in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277503in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505280in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138614in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.277503in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.416391in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.277503in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505280in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599892in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738780in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966558in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599892in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738780in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966558in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061169in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.200058in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.338947in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200058in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427836in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061169in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.200058in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.338947in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200058in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427836in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.522447in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.661336in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661336in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889114in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522447in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.661336in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661336in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889114in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/Helmholtz_line_eval_plot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.641715in}{7.660475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{7.660475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.660475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{3.991833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119710in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{1.119710in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119710in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.804313in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{1.804313in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804313in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.488916in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{2.488916in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488916in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173519in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{3.173519in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173519in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.858121in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{4.349186in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{4.349186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{4.349186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=4.291316in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{4.769585in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{4.769585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{4.769585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=4.711715in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{5.189984in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{5.189984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{5.189984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=5.132114in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{5.610383in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{5.610383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{5.610383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=5.552512in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{6.030781in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{6.030781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{6.030781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=5.972911in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{6.451180in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{6.451180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{6.451180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=6.393310in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{6.871579in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{6.871579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{6.871579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=6.813709in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=5.535715in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.197426in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.642571in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{6.090240in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.354344in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.455462in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.543484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.197426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.642571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{6.090240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.354344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.455462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.543484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.119242in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.566308in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{6.017862in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.285857in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.388924in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.478896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.119242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.566308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{6.017862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.285857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.388924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.478896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.200065in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.645264in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{6.092885in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.356939in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.458031in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.546026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.200065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.645264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{6.092885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.356939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.458031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.546026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.043623in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.492683in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{5.948091in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.219943in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.324940in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.416844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.043623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.492683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{5.948091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.219943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.324940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.416844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.214910in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.659985in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{6.107383in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.371194in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.472157in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.560017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.214910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.659985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{6.107383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.371194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.472157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.560017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{4.895986in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.348751in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{5.811840in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.091378in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.200220in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.295971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{4.895986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.348751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{5.811840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.091378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.200220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.295971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{5.216288in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.661748in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{6.109928in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{6.374549in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{6.475928in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.564212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{5.216288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.661748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{6.109928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{6.374549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{6.475928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.564212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{4.608623in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{5.068203in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{5.546598in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{5.841449in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{5.957949in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{6.061361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{4.608623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{5.068203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{5.546598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{5.841449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{5.957949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{6.061361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012686in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.991833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312476in,y=7.162931in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}(k) = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474244in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{3.934908in}{4.047389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.957130in}{4.047389in}}{\pgfqpoint{3.957130in}{4.069611in}}%
\pgfpathlineto{\pgfqpoint{3.957130in}{5.391833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.957130in}{5.414056in}}{\pgfqpoint{3.934908in}{5.414056in}}%
\pgfpathlineto{\pgfqpoint{2.474244in}{5.414056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452022in}{5.414056in}}{\pgfqpoint{2.452022in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{2.452022in}{4.069611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452022in}{4.047389in}}{\pgfqpoint{2.474244in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{2.474244in}{4.047389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{5.325167in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{5.325167in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{5.325167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{5.325167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=5.286278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{5.158500in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{5.158500in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{5.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{5.158500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=5.119611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.991833in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.991833in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.991833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.952945in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.825167in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.825167in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.825167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.825167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.786278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.658500in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.658500in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.658500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.658500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.619611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.491833in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.491833in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.491833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.491833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.452945in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.325167in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.325167in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.325167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.325167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.286278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496466in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607577in}{4.158500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807577in,y=4.119611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{3.991833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.748740in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.748740in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748740in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433343in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{5.433343in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433343in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.117945in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{6.117945in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117945in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.802548in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{6.802548in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802548in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.487151in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{4.349186in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{4.349186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{4.349186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{4.769585in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{4.769585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{4.769585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{5.189984in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{5.189984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{5.189984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{5.610383in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{5.610383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{5.610383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{6.030781in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{6.030781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{6.030781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{6.451180in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{6.451180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{6.451180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{6.871579in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{6.871579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{6.871579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.194947in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.640159in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{6.087869in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.352016in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.453156in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.541200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.194947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.640159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{6.087869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.352016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.453156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.541200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.116802in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.563864in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{6.015462in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.283505in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.386596in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.476595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.116802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.563864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{6.015462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.283505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.386596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.476595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.194154in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.639419in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{6.087182in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.351384in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.452554in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.540629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.194154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.639419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{6.087182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.351384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.452554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.540629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.041335in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.490434in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{5.945888in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.217790in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.322812in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.414742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.041335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.490434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{5.945888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.217790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.322812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.414742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.217190in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.662179in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{6.109384in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.372995in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.473855in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.561612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.217190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.662179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{6.109384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.372995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.473855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.561612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{4.893915in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.346828in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{5.809955in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.089534in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.198397in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.294170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{4.893915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.346828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{5.809955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.089534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.198397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.294170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{5.223467in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.668890in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{6.116987in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{6.381512in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{6.482838in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.571064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{5.223467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.668890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{6.116987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{6.381512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{6.482838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.571064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{4.607431in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{5.066384in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{5.544818in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{5.839712in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{5.956235in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{6.059669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{3.991833in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{4.607431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{5.066384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{5.544818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{5.839712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{5.956235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{6.059669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641715in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{3.991833in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.991833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{7.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941506in,y=7.162931in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}(k) = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103274in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{7.563938in}{4.047389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.586160in}{4.047389in}}{\pgfqpoint{7.586160in}{4.069611in}}%
\pgfpathlineto{\pgfqpoint{7.586160in}{5.391833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.586160in}{5.414056in}}{\pgfqpoint{7.563938in}{5.414056in}}%
\pgfpathlineto{\pgfqpoint{6.103274in}{5.414056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.081051in}{5.414056in}}{\pgfqpoint{6.081051in}{5.391833in}}%
\pgfpathlineto{\pgfqpoint{6.081051in}{4.069611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.081051in}{4.047389in}}{\pgfqpoint{6.103274in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{6.103274in}{4.047389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{5.325167in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{5.325167in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{5.325167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{5.325167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=5.286278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{5.158500in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{5.158500in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{5.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{5.158500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=5.119611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.991833in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.991833in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.991833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.991833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.952945in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.825167in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.825167in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.825167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.825167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.786278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.658500in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.658500in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.658500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.658500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.619611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.491833in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.491833in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.491833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.491833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.452945in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.325167in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.325167in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.325167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.325167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.286278in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125496in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{6.236607in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{6.347718in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{4.158500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436607in,y=4.119611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{0.467592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119710in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{1.119710in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119710in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119710in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.804313in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{1.804313in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804313in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804313in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.488916in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{2.488916in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488916in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488916in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173519in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{3.173519in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173519in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173519in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.858121in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858121in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312476in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{0.824945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{0.824945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.767075in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{1.245343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{1.245343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.187473in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{1.665742in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{1.665742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{1.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.607872in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{2.086141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{2.086141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.028271in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{2.506540in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{2.506540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{2.506540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.448670in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{2.926939in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{2.926939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{2.926939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=2.869068in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{3.347337in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.347337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612267in}{3.347337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303819in, y=3.289467in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.011474in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.719848in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.163582in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.608217in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.869068in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.968471in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{3.054715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.719848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{2.163582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.608217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.869068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.968471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{3.054715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.629555in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.076347in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.794312in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.896867in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{2.986253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.629555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{2.076347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.527211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.794312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.896867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{2.986253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.185560in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.630673in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.891976in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{3.078037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.741548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{2.185560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.630673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.891976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.991591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{3.078037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.471846in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{1.922639in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.656285in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.762712in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{2.855973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.471846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{1.922639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.381367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.656285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.762712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{2.855973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.728642in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.173943in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.885954in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{3.075115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.728642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{2.173943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.621759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.885954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{3.075115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.165476in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.099314in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.390517in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.505138in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{2.606631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.165476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{1.624421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.099314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.390517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.505138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{2.606631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{1.963413in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{2.414118in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.682204in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.785867in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{2.876555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{1.516768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{1.963413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{2.414118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{2.682204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.785867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{2.876555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766832in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{1.898907in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{2.028802in}}%
\pgfpathlineto{\pgfqpoint{3.858121in}{2.145573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612267in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766832in}{0.607945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797262in}{1.077526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827691in}{1.577163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430454in}{1.898907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659614in}{2.028802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858121in}{2.145573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{0.612267in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012686in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{0.467592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612267in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{4.012686in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312476in,y=3.638689in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}(k) = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415215in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.934908in}{0.523148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.957130in}{0.523148in}}{\pgfqpoint{3.957130in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{3.957130in}{1.867592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.957130in}{1.889814in}}{\pgfqpoint{3.934908in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.415215in}{1.889814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392993in}{1.889814in}}{\pgfqpoint{2.392993in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{2.392993in}{0.545370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392993in}{0.523148in}}{\pgfqpoint{2.415215in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.415215in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.800925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{1.800925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=1.762036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{1.634259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=1.595370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.467592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{1.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=1.428703in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.300925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{1.300925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=1.262036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.134259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{1.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=1.095370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{0.967592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{0.967592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=0.928703in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{0.800925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{0.800925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=0.762036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=160$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437438in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548549in}{0.634259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748549in,y=0.595370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=160$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{0.467592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.748740in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.748740in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748740in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748740in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433343in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{5.433343in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433343in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433343in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.117945in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{6.117945in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117945in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117945in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.802548in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{6.802548in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802548in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.802548in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.487151in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{0.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.487151in,y=0.370370in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941506in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{0.824945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{0.824945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{1.245343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{1.245343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{1.665742in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{1.665742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{1.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{2.086141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{2.086141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{2.506540in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{2.506540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{2.506540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{2.926939in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{2.926939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{2.926939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{3.347337in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.347337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241297in}{3.347337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{2.082857in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.526285in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.970125in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{3.230018in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{3.328876in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.414527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{2.082857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.526285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.970125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{3.230018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{3.328876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.414527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.506577in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.957147in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{3.223766in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.415003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{2.059782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.506577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.957147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{3.223766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{3.325987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.415003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.433279in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.878153in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{3.139099in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{3.238490in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.324678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.989341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.433279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.878153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{3.139099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{3.238490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.324678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.359294in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{3.091902in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{3.197978in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.290850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.908644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.359294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.817572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{3.091902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{3.197978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.290850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.838313in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.283395in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.730665in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{2.994149in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{3.094863in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.182412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.838313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.283395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.730665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{2.994149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{3.094863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.182412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.603564in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.061927in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{2.939170in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{3.039751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.603564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.061927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.535631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{2.825383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{2.939170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{3.039751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.558072in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{2.004652in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.455154in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{2.723580in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{2.826955in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{2.917292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{2.004652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.455154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{2.723580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{2.826955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{2.917292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395861in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{5.426291in}{1.498854in}}%
\pgfpathlineto{\pgfqpoint{6.456721in}{2.002734in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{2.322666in}}%
\pgfpathlineto{\pgfqpoint{7.288644in}{2.451593in}}%
\pgfpathlineto{\pgfqpoint{7.487151in}{2.567323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241297in}{0.467592in}}{\pgfqpoint{3.400419in}{3.087764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395861in}{1.025403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426291in}{1.498854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456721in}{2.002734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059484in}{2.322666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288644in}{2.451593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487151in}{2.567323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{4.241297in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641715in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{0.467592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241297in}{3.555356in}}%
\pgfpathlineto{\pgfqpoint{7.641715in}{3.555356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941506in,y=3.638689in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re}(k) = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044245in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.563938in}{0.523148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.586160in}{0.523148in}}{\pgfqpoint{7.586160in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{7.586160in}{1.867592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.586160in}{1.889814in}}{\pgfqpoint{7.563938in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{6.044245in}{1.889814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.022023in}{1.889814in}}{\pgfqpoint{6.022023in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{6.022023in}{0.545370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.022023in}{0.523148in}}{\pgfqpoint{6.044245in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.044245in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{1.800925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{1.800925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=1.762036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{1.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{1.634259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=1.595370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{1.467592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{1.467592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=1.428703in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{1.300925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{1.300925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=1.262036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{1.134259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{1.134259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=1.095370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{0.967592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{0.967592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=0.928703in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{0.800925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{0.800925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=0.762036in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\mathrm{Im}(k)=160$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066467in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{6.177578in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{6.288689in}{0.634259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177578in}{0.634259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377578in,y=0.595370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\mathrm{Im}(k)=160$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981715in,y=7.660475in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N=300$, $p=6$, $q=7$, $\kappa=5$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/Neumann.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.671567in}{5.248976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.671567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.671567in}{5.248976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.248976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.946248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124178in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{1.124178in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124178in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124178in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440433in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{2.440433in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440433in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440433in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727946in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832169in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920288in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996620in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063950in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520411in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752192in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916643in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044201in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148424in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236543in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312875in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380205in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592097in,y=2.659057in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{3.245178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{3.245178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209652in, y=3.192417in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{3.565684in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{3.565684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{3.565684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209652in, y=3.512922in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{3.886190in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{3.886190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{3.886190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265014in, y=3.833428in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{4.206695in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{4.206695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{4.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265014in, y=4.153934in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{4.527201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{4.527201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265014in, y=4.474440in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154096in,y=3.819299in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error $(\tau)$, $\ell^\infty$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448332in}{4.104118in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{3.861335in}}%
\pgfpathlineto{\pgfqpoint{1.820319in}{3.723807in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.505914in}}%
\pgfpathlineto{\pgfqpoint{1.259653in}{3.415509in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{3.347930in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{3.299172in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{3.271345in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{3.261506in}}%
\pgfpathlineto{\pgfqpoint{0.796091in}{3.257302in}}%
\pgfpathlineto{\pgfqpoint{0.735863in}{3.260397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{4.104118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052111in}{3.861335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820319in}{3.723807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424102in}{3.505914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259653in}{3.415509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132095in}{3.347930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027871in}{3.299172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939753in}{3.271345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863421in}{3.261506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796091in}{3.257302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{3.260397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448332in}{4.061643in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{3.871832in}}%
\pgfpathlineto{\pgfqpoint{1.820319in}{3.754802in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.544395in}}%
\pgfpathlineto{\pgfqpoint{1.259653in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{3.385781in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{3.329150in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{3.285111in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{3.260646in}}%
\pgfpathlineto{\pgfqpoint{0.796091in}{3.258257in}}%
\pgfpathlineto{\pgfqpoint{0.735863in}{3.263445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{4.061643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052111in}{3.871832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820319in}{3.754802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424102in}{3.544395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259653in}{3.455347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132095in}{3.385781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027871in}{3.329150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939753in}{3.285111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863421in}{3.260646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796091in}{3.258257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{3.263445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448332in}{4.123927in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{3.927993in}}%
\pgfpathlineto{\pgfqpoint{1.820319in}{3.806647in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.592261in}}%
\pgfpathlineto{\pgfqpoint{1.259653in}{3.501563in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{3.430989in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{3.373749in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{3.328230in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{3.294392in}}%
\pgfpathlineto{\pgfqpoint{0.796091in}{3.273651in}}%
\pgfpathlineto{\pgfqpoint{0.735863in}{3.258487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{4.123927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052111in}{3.927993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820319in}{3.806647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424102in}{3.592261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259653in}{3.501563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132095in}{3.430989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027871in}{3.373749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939753in}{3.328230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863421in}{3.294392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796091in}{3.273651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{3.258487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448332in}{4.140291in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{3.951812in}}%
\pgfpathlineto{\pgfqpoint{1.820319in}{3.832802in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.621251in}}%
\pgfpathlineto{\pgfqpoint{1.259653in}{3.531220in}}%
\pgfpathlineto{\pgfqpoint{1.132095in}{3.460848in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{3.403250in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{3.355439in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{3.313829in}}%
\pgfpathlineto{\pgfqpoint{0.796091in}{3.278501in}}%
\pgfpathlineto{\pgfqpoint{0.735863in}{3.263798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{4.140291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052111in}{3.951812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820319in}{3.832802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424102in}{3.621251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259653in}{3.531220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132095in}{3.460848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027871in}{3.403250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939753in}{3.355439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863421in}{3.313829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796091in}{3.278501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{3.263798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735863in}{3.107262in}}%
\pgfpathlineto{\pgfqpoint{0.753160in}{3.117248in}}%
\pgfpathlineto{\pgfqpoint{0.770458in}{3.127235in}}%
\pgfpathlineto{\pgfqpoint{0.787756in}{3.137221in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{3.147207in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{3.157194in}}%
\pgfpathlineto{\pgfqpoint{0.839649in}{3.167180in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{3.177166in}}%
\pgfpathlineto{\pgfqpoint{0.874244in}{3.187153in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{3.197139in}}%
\pgfpathlineto{\pgfqpoint{0.908839in}{3.207126in}}%
\pgfpathlineto{\pgfqpoint{0.926137in}{3.217112in}}%
\pgfpathlineto{\pgfqpoint{0.943435in}{3.227098in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{3.237085in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{3.247071in}}%
\pgfpathlineto{\pgfqpoint{0.995328in}{3.257058in}}%
\pgfpathlineto{\pgfqpoint{1.012625in}{3.267044in}}%
\pgfpathlineto{\pgfqpoint{1.029923in}{3.277030in}}%
\pgfpathlineto{\pgfqpoint{1.047221in}{3.287017in}}%
\pgfpathlineto{\pgfqpoint{1.064518in}{3.297003in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.306989in}}%
\pgfpathlineto{\pgfqpoint{1.099114in}{3.316976in}}%
\pgfpathlineto{\pgfqpoint{1.116411in}{3.326962in}}%
\pgfpathlineto{\pgfqpoint{1.133709in}{3.336949in}}%
\pgfpathlineto{\pgfqpoint{1.151007in}{3.346935in}}%
\pgfpathlineto{\pgfqpoint{1.168304in}{3.356921in}}%
\pgfpathlineto{\pgfqpoint{1.185602in}{3.366908in}}%
\pgfpathlineto{\pgfqpoint{1.202900in}{3.376894in}}%
\pgfpathlineto{\pgfqpoint{1.220197in}{3.386881in}}%
\pgfpathlineto{\pgfqpoint{1.237495in}{3.396867in}}%
\pgfpathlineto{\pgfqpoint{1.254793in}{3.406853in}}%
\pgfpathlineto{\pgfqpoint{1.272090in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{1.289388in}{3.426826in}}%
\pgfpathlineto{\pgfqpoint{1.306686in}{3.436812in}}%
\pgfpathlineto{\pgfqpoint{1.323983in}{3.446799in}}%
\pgfpathlineto{\pgfqpoint{1.341281in}{3.456785in}}%
\pgfpathlineto{\pgfqpoint{1.358579in}{3.466772in}}%
\pgfpathlineto{\pgfqpoint{1.375876in}{3.476758in}}%
\pgfpathlineto{\pgfqpoint{1.393174in}{3.486744in}}%
\pgfpathlineto{\pgfqpoint{1.410472in}{3.496731in}}%
\pgfpathlineto{\pgfqpoint{1.427769in}{3.506717in}}%
\pgfpathlineto{\pgfqpoint{1.445067in}{3.516704in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{3.526690in}}%
\pgfpathlineto{\pgfqpoint{1.479662in}{3.536676in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{3.546663in}}%
\pgfpathlineto{\pgfqpoint{1.514258in}{3.556649in}}%
\pgfpathlineto{\pgfqpoint{1.531555in}{3.566635in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{3.576622in}}%
\pgfpathlineto{\pgfqpoint{1.566151in}{3.586608in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{3.596595in}}%
\pgfpathlineto{\pgfqpoint{1.600746in}{3.606581in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{3.616567in}}%
\pgfpathlineto{\pgfqpoint{1.635342in}{3.626554in}}%
\pgfpathlineto{\pgfqpoint{1.652639in}{3.636540in}}%
\pgfpathlineto{\pgfqpoint{1.669937in}{3.646526in}}%
\pgfpathlineto{\pgfqpoint{1.687235in}{3.656513in}}%
\pgfpathlineto{\pgfqpoint{1.704532in}{3.666499in}}%
\pgfpathlineto{\pgfqpoint{1.721830in}{3.676486in}}%
\pgfpathlineto{\pgfqpoint{1.739128in}{3.686472in}}%
\pgfpathlineto{\pgfqpoint{1.756425in}{3.696458in}}%
\pgfpathlineto{\pgfqpoint{1.773723in}{3.706445in}}%
\pgfpathlineto{\pgfqpoint{1.791021in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{3.726418in}}%
\pgfpathlineto{\pgfqpoint{1.825616in}{3.736404in}}%
\pgfpathlineto{\pgfqpoint{1.842914in}{3.746390in}}%
\pgfpathlineto{\pgfqpoint{1.860211in}{3.756377in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{3.766363in}}%
\pgfpathlineto{\pgfqpoint{1.894807in}{3.776349in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{3.786336in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{3.796322in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{3.806309in}}%
\pgfpathlineto{\pgfqpoint{1.963997in}{3.816295in}}%
\pgfpathlineto{\pgfqpoint{1.981295in}{3.826281in}}%
\pgfpathlineto{\pgfqpoint{1.998593in}{3.836268in}}%
\pgfpathlineto{\pgfqpoint{2.015890in}{3.846254in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{3.856241in}}%
\pgfpathlineto{\pgfqpoint{2.050486in}{3.866227in}}%
\pgfpathlineto{\pgfqpoint{2.067783in}{3.876213in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{3.886200in}}%
\pgfpathlineto{\pgfqpoint{2.102379in}{3.896186in}}%
\pgfpathlineto{\pgfqpoint{2.119676in}{3.906172in}}%
\pgfpathlineto{\pgfqpoint{2.136974in}{3.916159in}}%
\pgfpathlineto{\pgfqpoint{2.154272in}{3.926145in}}%
\pgfpathlineto{\pgfqpoint{2.171569in}{3.936132in}}%
\pgfpathlineto{\pgfqpoint{2.188867in}{3.946118in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{3.956104in}}%
\pgfpathlineto{\pgfqpoint{2.223462in}{3.966091in}}%
\pgfpathlineto{\pgfqpoint{2.240760in}{3.976077in}}%
\pgfpathlineto{\pgfqpoint{2.258058in}{3.986064in}}%
\pgfpathlineto{\pgfqpoint{2.275355in}{3.996050in}}%
\pgfpathlineto{\pgfqpoint{2.292653in}{4.006036in}}%
\pgfpathlineto{\pgfqpoint{2.309951in}{4.016023in}}%
\pgfpathlineto{\pgfqpoint{2.327248in}{4.026009in}}%
\pgfpathlineto{\pgfqpoint{2.344546in}{4.035995in}}%
\pgfpathlineto{\pgfqpoint{2.361844in}{4.045982in}}%
\pgfpathlineto{\pgfqpoint{2.379141in}{4.055968in}}%
\pgfpathlineto{\pgfqpoint{2.396439in}{4.065955in}}%
\pgfpathlineto{\pgfqpoint{2.413737in}{4.075941in}}%
\pgfpathlineto{\pgfqpoint{2.431034in}{4.085927in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{4.095914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533956in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592097in,y=4.775683in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 10$ -- $h$-convergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713433in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{1.722924in}{3.937459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740980in}{3.937459in}}{\pgfqpoint{1.740980in}{3.955515in}}%
\pgfpathlineto{\pgfqpoint{1.740980in}{4.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740980in}{4.647211in}}{\pgfqpoint{1.722924in}{4.647211in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{4.647211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695378in}{4.647211in}}{\pgfqpoint{0.695378in}{4.629155in}}%
\pgfpathlineto{\pgfqpoint{0.695378in}{3.955515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.695378in}{3.937459in}}{\pgfqpoint{0.713433in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{3.937459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{0.821767in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{0.912045in}{4.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821767in}{4.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984267in,y=4.542510in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{0.821767in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{0.912045in}{4.441600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821767in}{4.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984267in,y=4.410002in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{0.821767in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{0.912045in}{4.309092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821767in}{4.309092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984267in,y=4.277495in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{0.821767in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{0.912045in}{4.176585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821767in}{4.176585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984267in,y=4.144988in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731489in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{0.821767in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{0.912045in}{4.026001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984267in,y=3.994404in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(h^{7.1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.946248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485627in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{3.485627in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485627in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485627in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801881in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{4.801881in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801881in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801881in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089395in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193617in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281736in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358069in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425398in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881859in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113640in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278091in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405649in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509872in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597991in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674323in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741653in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953546in,y=2.659057in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{3.245178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{3.245178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{3.565684in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{3.565684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{3.565684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{3.886190in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{3.886190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{3.886190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{4.206695in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.206695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{4.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.527201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{4.527201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907521in,y=3.819299in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error $(\tau)$, $\ell^\infty$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809781in}{4.146283in}}%
\pgfpathlineto{\pgfqpoint{4.413559in}{3.892584in}}%
\pgfpathlineto{\pgfqpoint{4.181767in}{3.751629in}}%
\pgfpathlineto{\pgfqpoint{3.785550in}{3.517013in}}%
\pgfpathlineto{\pgfqpoint{3.621101in}{3.418778in}}%
\pgfpathlineto{\pgfqpoint{3.493543in}{3.362777in}}%
\pgfpathlineto{\pgfqpoint{3.389319in}{3.349112in}}%
\pgfpathlineto{\pgfqpoint{3.301201in}{3.348420in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{3.347210in}}%
\pgfpathlineto{\pgfqpoint{3.157539in}{3.346489in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.347210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{4.146283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413559in}{3.892584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181767in}{3.751629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785550in}{3.517013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621101in}{3.418778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493543in}{3.362777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389319in}{3.349112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301201in}{3.348420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224869in}{3.347210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157539in}{3.346489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{3.347210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809781in}{4.087062in}}%
\pgfpathlineto{\pgfqpoint{4.413559in}{3.865999in}}%
\pgfpathlineto{\pgfqpoint{4.181767in}{3.748547in}}%
\pgfpathlineto{\pgfqpoint{3.785550in}{3.537701in}}%
\pgfpathlineto{\pgfqpoint{3.621101in}{3.447903in}}%
\pgfpathlineto{\pgfqpoint{3.493543in}{3.379549in}}%
\pgfpathlineto{\pgfqpoint{3.389319in}{3.353082in}}%
\pgfpathlineto{\pgfqpoint{3.301201in}{3.348971in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{3.345004in}}%
\pgfpathlineto{\pgfqpoint{3.157539in}{3.347956in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.346068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{4.087062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413559in}{3.865999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181767in}{3.748547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785550in}{3.537701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621101in}{3.447903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493543in}{3.379549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389319in}{3.353082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301201in}{3.348971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224869in}{3.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157539in}{3.347956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{3.346068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809781in}{4.186850in}}%
\pgfpathlineto{\pgfqpoint{4.413559in}{3.985885in}}%
\pgfpathlineto{\pgfqpoint{4.181767in}{3.862544in}}%
\pgfpathlineto{\pgfqpoint{3.785550in}{3.645963in}}%
\pgfpathlineto{\pgfqpoint{3.621101in}{3.554908in}}%
\pgfpathlineto{\pgfqpoint{3.493543in}{3.484620in}}%
\pgfpathlineto{\pgfqpoint{3.389319in}{3.428987in}}%
\pgfpathlineto{\pgfqpoint{3.301201in}{3.387160in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{3.357767in}}%
\pgfpathlineto{\pgfqpoint{3.157539in}{3.340633in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.343042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{4.186850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413559in}{3.985885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181767in}{3.862544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785550in}{3.645963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621101in}{3.554908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493543in}{3.484620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389319in}{3.428987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301201in}{3.387160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224869in}{3.357767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157539in}{3.340633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{3.343042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809781in}{4.285202in}}%
\pgfpathlineto{\pgfqpoint{4.413559in}{4.083003in}}%
\pgfpathlineto{\pgfqpoint{4.181767in}{3.958957in}}%
\pgfpathlineto{\pgfqpoint{3.785550in}{3.741473in}}%
\pgfpathlineto{\pgfqpoint{3.621101in}{3.649996in}}%
\pgfpathlineto{\pgfqpoint{3.493543in}{3.578875in}}%
\pgfpathlineto{\pgfqpoint{3.389319in}{3.521059in}}%
\pgfpathlineto{\pgfqpoint{3.301201in}{3.473238in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{3.433960in}}%
\pgfpathlineto{\pgfqpoint{3.157539in}{3.403389in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.380497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{4.285202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413559in}{4.083003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181767in}{3.958957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785550in}{3.741473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621101in}{3.649996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493543in}{3.578875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389319in}{3.521059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301201in}{3.473238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224869in}{3.433960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157539in}{3.403389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{3.380497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097311in}{3.095865in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{3.116959in}}%
\pgfpathlineto{\pgfqpoint{3.149204in}{3.127506in}}%
\pgfpathlineto{\pgfqpoint{3.166502in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{3.183799in}{3.148600in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{3.159147in}}%
\pgfpathlineto{\pgfqpoint{3.218395in}{3.169694in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{3.180241in}}%
\pgfpathlineto{\pgfqpoint{3.252990in}{3.190788in}}%
\pgfpathlineto{\pgfqpoint{3.270288in}{3.201335in}}%
\pgfpathlineto{\pgfqpoint{3.287585in}{3.211882in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{3.222429in}}%
\pgfpathlineto{\pgfqpoint{3.322181in}{3.232976in}}%
\pgfpathlineto{\pgfqpoint{3.339478in}{3.243523in}}%
\pgfpathlineto{\pgfqpoint{3.356776in}{3.254070in}}%
\pgfpathlineto{\pgfqpoint{3.374074in}{3.264617in}}%
\pgfpathlineto{\pgfqpoint{3.391371in}{3.275164in}}%
\pgfpathlineto{\pgfqpoint{3.408669in}{3.285711in}}%
\pgfpathlineto{\pgfqpoint{3.425967in}{3.296258in}}%
\pgfpathlineto{\pgfqpoint{3.443264in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{3.460562in}{3.317352in}}%
\pgfpathlineto{\pgfqpoint{3.477860in}{3.327899in}}%
\pgfpathlineto{\pgfqpoint{3.495157in}{3.338446in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{3.529753in}{3.359540in}}%
\pgfpathlineto{\pgfqpoint{3.547050in}{3.370087in}}%
\pgfpathlineto{\pgfqpoint{3.564348in}{3.380634in}}%
\pgfpathlineto{\pgfqpoint{3.581646in}{3.391181in}}%
\pgfpathlineto{\pgfqpoint{3.598943in}{3.401728in}}%
\pgfpathlineto{\pgfqpoint{3.616241in}{3.412275in}}%
\pgfpathlineto{\pgfqpoint{3.633539in}{3.422822in}}%
\pgfpathlineto{\pgfqpoint{3.650836in}{3.433369in}}%
\pgfpathlineto{\pgfqpoint{3.668134in}{3.443916in}}%
\pgfpathlineto{\pgfqpoint{3.685432in}{3.454463in}}%
\pgfpathlineto{\pgfqpoint{3.702729in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{3.475557in}}%
\pgfpathlineto{\pgfqpoint{3.737325in}{3.486104in}}%
\pgfpathlineto{\pgfqpoint{3.754622in}{3.496651in}}%
\pgfpathlineto{\pgfqpoint{3.771920in}{3.507198in}}%
\pgfpathlineto{\pgfqpoint{3.789218in}{3.517745in}}%
\pgfpathlineto{\pgfqpoint{3.806516in}{3.528292in}}%
\pgfpathlineto{\pgfqpoint{3.823813in}{3.538839in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{3.549386in}}%
\pgfpathlineto{\pgfqpoint{3.858409in}{3.559933in}}%
\pgfpathlineto{\pgfqpoint{3.875706in}{3.570480in}}%
\pgfpathlineto{\pgfqpoint{3.893004in}{3.581027in}}%
\pgfpathlineto{\pgfqpoint{3.910302in}{3.591574in}}%
\pgfpathlineto{\pgfqpoint{3.927599in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{3.944897in}{3.612668in}}%
\pgfpathlineto{\pgfqpoint{3.962195in}{3.623215in}}%
\pgfpathlineto{\pgfqpoint{3.979492in}{3.633761in}}%
\pgfpathlineto{\pgfqpoint{3.996790in}{3.644308in}}%
\pgfpathlineto{\pgfqpoint{4.014088in}{3.654855in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{3.665402in}}%
\pgfpathlineto{\pgfqpoint{4.048683in}{3.675949in}}%
\pgfpathlineto{\pgfqpoint{4.065981in}{3.686496in}}%
\pgfpathlineto{\pgfqpoint{4.083278in}{3.697043in}}%
\pgfpathlineto{\pgfqpoint{4.100576in}{3.707590in}}%
\pgfpathlineto{\pgfqpoint{4.117874in}{3.718137in}}%
\pgfpathlineto{\pgfqpoint{4.135171in}{3.728684in}}%
\pgfpathlineto{\pgfqpoint{4.152469in}{3.739231in}}%
\pgfpathlineto{\pgfqpoint{4.169767in}{3.749778in}}%
\pgfpathlineto{\pgfqpoint{4.187064in}{3.760325in}}%
\pgfpathlineto{\pgfqpoint{4.204362in}{3.770872in}}%
\pgfpathlineto{\pgfqpoint{4.221660in}{3.781419in}}%
\pgfpathlineto{\pgfqpoint{4.238957in}{3.791966in}}%
\pgfpathlineto{\pgfqpoint{4.256255in}{3.802513in}}%
\pgfpathlineto{\pgfqpoint{4.273553in}{3.813060in}}%
\pgfpathlineto{\pgfqpoint{4.290850in}{3.823607in}}%
\pgfpathlineto{\pgfqpoint{4.308148in}{3.834154in}}%
\pgfpathlineto{\pgfqpoint{4.325446in}{3.844701in}}%
\pgfpathlineto{\pgfqpoint{4.342743in}{3.855248in}}%
\pgfpathlineto{\pgfqpoint{4.360041in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{4.377339in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{4.394636in}{3.886889in}}%
\pgfpathlineto{\pgfqpoint{4.411934in}{3.897436in}}%
\pgfpathlineto{\pgfqpoint{4.429232in}{3.907983in}}%
\pgfpathlineto{\pgfqpoint{4.446529in}{3.918530in}}%
\pgfpathlineto{\pgfqpoint{4.463827in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{4.481125in}{3.939624in}}%
\pgfpathlineto{\pgfqpoint{4.498422in}{3.950171in}}%
\pgfpathlineto{\pgfqpoint{4.515720in}{3.960718in}}%
\pgfpathlineto{\pgfqpoint{4.533018in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{4.550315in}{3.981812in}}%
\pgfpathlineto{\pgfqpoint{4.567613in}{3.992359in}}%
\pgfpathlineto{\pgfqpoint{4.584911in}{4.002906in}}%
\pgfpathlineto{\pgfqpoint{4.602208in}{4.013453in}}%
\pgfpathlineto{\pgfqpoint{4.619506in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.034547in}}%
\pgfpathlineto{\pgfqpoint{4.654101in}{4.045094in}}%
\pgfpathlineto{\pgfqpoint{4.671399in}{4.055641in}}%
\pgfpathlineto{\pgfqpoint{4.688697in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{4.705995in}{4.076735in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{4.087282in}}%
\pgfpathlineto{\pgfqpoint{4.740590in}{4.097829in}}%
\pgfpathlineto{\pgfqpoint{4.757888in}{4.108376in}}%
\pgfpathlineto{\pgfqpoint{4.775185in}{4.118923in}}%
\pgfpathlineto{\pgfqpoint{4.792483in}{4.129470in}}%
\pgfpathlineto{\pgfqpoint{4.809781in}{4.140017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895404in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{2.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953546in,y=4.775683in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 20$ -- $h$-convergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074882in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{3.937459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102428in}{3.937459in}}{\pgfqpoint{4.102428in}{3.955515in}}%
\pgfpathlineto{\pgfqpoint{4.102428in}{4.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102428in}{4.647211in}}{\pgfqpoint{4.084373in}{4.647211in}}%
\pgfpathlineto{\pgfqpoint{3.074882in}{4.647211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056826in}{4.647211in}}{\pgfqpoint{3.056826in}{4.629155in}}%
\pgfpathlineto{\pgfqpoint{3.056826in}{3.955515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056826in}{3.937459in}}{\pgfqpoint{3.074882in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{3.074882in}{3.937459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092937in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{3.183215in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{3.273493in}{4.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183215in}{4.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345715in,y=4.542510in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092937in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{3.183215in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{3.273493in}{4.441600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183215in}{4.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345715in,y=4.410002in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.092937in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{3.183215in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{3.273493in}{4.309092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183215in}{4.309092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345715in,y=4.277495in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.092937in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{3.183215in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{3.273493in}{4.176585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183215in}{4.176585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345715in,y=4.144988in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.092937in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{3.183215in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{3.273493in}{4.026001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345715in,y=3.994404in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(h^{7.5})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{2.946248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847075in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{5.847075in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847075in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847075in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163330in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.163330in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163330in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.163330in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450843in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555066in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643185in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719517in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786847in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243307in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475088in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639539in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767098in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871320in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959439in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035772in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103101in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314994in,y=2.659057in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{3.245178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{3.245178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{3.565684in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{3.565684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{3.565684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{3.886190in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{3.886190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{3.886190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{4.206695in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{4.206695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{4.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{4.527201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{4.527201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268969in,y=3.819299in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error $(\tau)$, $\ell^\infty$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171229in}{4.105727in}}%
\pgfpathlineto{\pgfqpoint{6.775008in}{3.843865in}}%
\pgfpathlineto{\pgfqpoint{6.543216in}{3.700651in}}%
\pgfpathlineto{\pgfqpoint{6.146999in}{3.464998in}}%
\pgfpathlineto{\pgfqpoint{5.982549in}{3.373872in}}%
\pgfpathlineto{\pgfqpoint{5.854991in}{3.318959in}}%
\pgfpathlineto{\pgfqpoint{5.750768in}{3.296395in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{3.295673in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{3.291080in}}%
\pgfpathlineto{\pgfqpoint{5.518987in}{3.288883in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{3.292142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{4.105727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775008in}{3.843865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543216in}{3.700651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146999in}{3.464998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982549in}{3.373872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854991in}{3.318959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750768in}{3.296395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662650in}{3.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586318in}{3.291080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518987in}{3.288883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{3.292142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171229in}{4.039732in}}%
\pgfpathlineto{\pgfqpoint{6.775008in}{3.840450in}}%
\pgfpathlineto{\pgfqpoint{6.543216in}{3.718049in}}%
\pgfpathlineto{\pgfqpoint{6.146999in}{3.506299in}}%
\pgfpathlineto{\pgfqpoint{5.982549in}{3.415003in}}%
\pgfpathlineto{\pgfqpoint{5.854991in}{3.342805in}}%
\pgfpathlineto{\pgfqpoint{5.750768in}{3.305186in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{3.296147in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{3.290694in}}%
\pgfpathlineto{\pgfqpoint{5.518987in}{3.289276in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{3.291342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{4.039732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775008in}{3.840450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543216in}{3.718049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146999in}{3.506299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982549in}{3.415003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854991in}{3.342805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750768in}{3.305186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662650in}{3.296147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586318in}{3.290694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518987in}{3.289276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{3.291342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.171229in}{4.297522in}}%
\pgfpathlineto{\pgfqpoint{6.775008in}{4.108859in}}%
\pgfpathlineto{\pgfqpoint{6.543216in}{3.989296in}}%
\pgfpathlineto{\pgfqpoint{6.146999in}{3.776255in}}%
\pgfpathlineto{\pgfqpoint{5.982549in}{3.685833in}}%
\pgfpathlineto{\pgfqpoint{5.854991in}{3.615164in}}%
\pgfpathlineto{\pgfqpoint{5.750768in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{3.507987in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{3.465166in}}%
\pgfpathlineto{\pgfqpoint{5.518987in}{3.427696in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{3.395038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{4.297522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775008in}{4.108859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543216in}{3.989296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146999in}{3.776255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982549in}{3.685833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854991in}{3.615164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750768in}{3.557143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662650in}{3.507987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586318in}{3.465166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518987in}{3.427696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{3.395038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.171229in}{4.465385in}}%
\pgfpathlineto{\pgfqpoint{6.775008in}{4.284887in}}%
\pgfpathlineto{\pgfqpoint{6.543216in}{4.168146in}}%
\pgfpathlineto{\pgfqpoint{6.146999in}{3.957994in}}%
\pgfpathlineto{\pgfqpoint{5.982549in}{3.868311in}}%
\pgfpathlineto{\pgfqpoint{5.854991in}{3.798091in}}%
\pgfpathlineto{\pgfqpoint{5.750768in}{3.740380in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{3.691392in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{3.648835in}}%
\pgfpathlineto{\pgfqpoint{5.518987in}{3.611225in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{3.577551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{4.465385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775008in}{4.284887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543216in}{4.168146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.146999in}{3.957994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982549in}{3.868311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854991in}{3.798091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750768in}{3.740380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662650in}{3.691392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.586318in}{3.648835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518987in}{3.611225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{3.577551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.458759in}{3.043301in}}%
\pgfpathlineto{\pgfqpoint{5.476057in}{3.053931in}}%
\pgfpathlineto{\pgfqpoint{5.493355in}{3.064561in}}%
\pgfpathlineto{\pgfqpoint{5.510652in}{3.075192in}}%
\pgfpathlineto{\pgfqpoint{5.527950in}{3.085822in}}%
\pgfpathlineto{\pgfqpoint{5.545248in}{3.096452in}}%
\pgfpathlineto{\pgfqpoint{5.562545in}{3.107083in}}%
\pgfpathlineto{\pgfqpoint{5.579843in}{3.117713in}}%
\pgfpathlineto{\pgfqpoint{5.597141in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.614438in}{3.138974in}}%
\pgfpathlineto{\pgfqpoint{5.631736in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{5.649034in}{3.160234in}}%
\pgfpathlineto{\pgfqpoint{5.666331in}{3.170864in}}%
\pgfpathlineto{\pgfqpoint{5.683629in}{3.181495in}}%
\pgfpathlineto{\pgfqpoint{5.700927in}{3.192125in}}%
\pgfpathlineto{\pgfqpoint{5.718224in}{3.202755in}}%
\pgfpathlineto{\pgfqpoint{5.735522in}{3.213386in}}%
\pgfpathlineto{\pgfqpoint{5.752820in}{3.224016in}}%
\pgfpathlineto{\pgfqpoint{5.770117in}{3.234646in}}%
\pgfpathlineto{\pgfqpoint{5.787415in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{5.804713in}{3.255907in}}%
\pgfpathlineto{\pgfqpoint{5.822010in}{3.266537in}}%
\pgfpathlineto{\pgfqpoint{5.839308in}{3.277167in}}%
\pgfpathlineto{\pgfqpoint{5.856606in}{3.287798in}}%
\pgfpathlineto{\pgfqpoint{5.873903in}{3.298428in}}%
\pgfpathlineto{\pgfqpoint{5.891201in}{3.309058in}}%
\pgfpathlineto{\pgfqpoint{5.908499in}{3.319689in}}%
\pgfpathlineto{\pgfqpoint{5.925796in}{3.330319in}}%
\pgfpathlineto{\pgfqpoint{5.943094in}{3.340949in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{3.351580in}}%
\pgfpathlineto{\pgfqpoint{5.977689in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{5.994987in}{3.372840in}}%
\pgfpathlineto{\pgfqpoint{6.012285in}{3.383470in}}%
\pgfpathlineto{\pgfqpoint{6.029583in}{3.394101in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{3.404731in}}%
\pgfpathlineto{\pgfqpoint{6.064178in}{3.415361in}}%
\pgfpathlineto{\pgfqpoint{6.081476in}{3.425992in}}%
\pgfpathlineto{\pgfqpoint{6.098773in}{3.436622in}}%
\pgfpathlineto{\pgfqpoint{6.116071in}{3.447252in}}%
\pgfpathlineto{\pgfqpoint{6.133369in}{3.457883in}}%
\pgfpathlineto{\pgfqpoint{6.150666in}{3.468513in}}%
\pgfpathlineto{\pgfqpoint{6.167964in}{3.479143in}}%
\pgfpathlineto{\pgfqpoint{6.185262in}{3.489773in}}%
\pgfpathlineto{\pgfqpoint{6.202559in}{3.500404in}}%
\pgfpathlineto{\pgfqpoint{6.219857in}{3.511034in}}%
\pgfpathlineto{\pgfqpoint{6.237155in}{3.521664in}}%
\pgfpathlineto{\pgfqpoint{6.254452in}{3.532295in}}%
\pgfpathlineto{\pgfqpoint{6.271750in}{3.542925in}}%
\pgfpathlineto{\pgfqpoint{6.289048in}{3.553555in}}%
\pgfpathlineto{\pgfqpoint{6.306345in}{3.564186in}}%
\pgfpathlineto{\pgfqpoint{6.323643in}{3.574816in}}%
\pgfpathlineto{\pgfqpoint{6.340941in}{3.585446in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{3.596076in}}%
\pgfpathlineto{\pgfqpoint{6.375536in}{3.606707in}}%
\pgfpathlineto{\pgfqpoint{6.392834in}{3.617337in}}%
\pgfpathlineto{\pgfqpoint{6.410131in}{3.627967in}}%
\pgfpathlineto{\pgfqpoint{6.427429in}{3.638598in}}%
\pgfpathlineto{\pgfqpoint{6.444727in}{3.649228in}}%
\pgfpathlineto{\pgfqpoint{6.462024in}{3.659858in}}%
\pgfpathlineto{\pgfqpoint{6.479322in}{3.670489in}}%
\pgfpathlineto{\pgfqpoint{6.496620in}{3.681119in}}%
\pgfpathlineto{\pgfqpoint{6.513917in}{3.691749in}}%
\pgfpathlineto{\pgfqpoint{6.531215in}{3.702379in}}%
\pgfpathlineto{\pgfqpoint{6.548513in}{3.713010in}}%
\pgfpathlineto{\pgfqpoint{6.565810in}{3.723640in}}%
\pgfpathlineto{\pgfqpoint{6.583108in}{3.734270in}}%
\pgfpathlineto{\pgfqpoint{6.600406in}{3.744901in}}%
\pgfpathlineto{\pgfqpoint{6.617703in}{3.755531in}}%
\pgfpathlineto{\pgfqpoint{6.635001in}{3.766161in}}%
\pgfpathlineto{\pgfqpoint{6.652299in}{3.776792in}}%
\pgfpathlineto{\pgfqpoint{6.669596in}{3.787422in}}%
\pgfpathlineto{\pgfqpoint{6.686894in}{3.798052in}}%
\pgfpathlineto{\pgfqpoint{6.704192in}{3.808682in}}%
\pgfpathlineto{\pgfqpoint{6.721489in}{3.819313in}}%
\pgfpathlineto{\pgfqpoint{6.738787in}{3.829943in}}%
\pgfpathlineto{\pgfqpoint{6.756085in}{3.840573in}}%
\pgfpathlineto{\pgfqpoint{6.773382in}{3.851204in}}%
\pgfpathlineto{\pgfqpoint{6.790680in}{3.861834in}}%
\pgfpathlineto{\pgfqpoint{6.807978in}{3.872464in}}%
\pgfpathlineto{\pgfqpoint{6.825275in}{3.883095in}}%
\pgfpathlineto{\pgfqpoint{6.842573in}{3.893725in}}%
\pgfpathlineto{\pgfqpoint{6.859871in}{3.904355in}}%
\pgfpathlineto{\pgfqpoint{6.877168in}{3.914985in}}%
\pgfpathlineto{\pgfqpoint{6.894466in}{3.925616in}}%
\pgfpathlineto{\pgfqpoint{6.911764in}{3.936246in}}%
\pgfpathlineto{\pgfqpoint{6.929062in}{3.946876in}}%
\pgfpathlineto{\pgfqpoint{6.946359in}{3.957507in}}%
\pgfpathlineto{\pgfqpoint{6.963657in}{3.968137in}}%
\pgfpathlineto{\pgfqpoint{6.980955in}{3.978767in}}%
\pgfpathlineto{\pgfqpoint{6.998252in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{7.015550in}{4.000028in}}%
\pgfpathlineto{\pgfqpoint{7.032848in}{4.010658in}}%
\pgfpathlineto{\pgfqpoint{7.050145in}{4.021288in}}%
\pgfpathlineto{\pgfqpoint{7.067443in}{4.031919in}}%
\pgfpathlineto{\pgfqpoint{7.084741in}{4.042549in}}%
\pgfpathlineto{\pgfqpoint{7.102038in}{4.053179in}}%
\pgfpathlineto{\pgfqpoint{7.119336in}{4.063810in}}%
\pgfpathlineto{\pgfqpoint{7.136634in}{4.074440in}}%
\pgfpathlineto{\pgfqpoint{7.153931in}{4.085070in}}%
\pgfpathlineto{\pgfqpoint{7.171229in}{4.095701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256852in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314994in,y=4.775683in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 40$ -- $h$-convergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436330in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{6.445821in}{3.937459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463876in}{3.937459in}}{\pgfqpoint{6.463876in}{3.955515in}}%
\pgfpathlineto{\pgfqpoint{6.463876in}{4.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.463876in}{4.647211in}}{\pgfqpoint{6.445821in}{4.647211in}}%
\pgfpathlineto{\pgfqpoint{5.436330in}{4.647211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.418275in}{4.647211in}}{\pgfqpoint{5.418275in}{4.629155in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{3.955515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.418275in}{3.937459in}}{\pgfqpoint{5.436330in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{5.436330in}{3.937459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454386in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{5.544664in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{5.634941in}{4.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544664in}{4.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707164in,y=4.542510in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454386in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{5.544664in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{5.634941in}{4.441600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544664in}{4.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707164in,y=4.410002in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.454386in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{5.544664in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{5.634941in}{4.309092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544664in}{4.309092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707164in,y=4.277495in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.454386in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{5.544664in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{5.634941in}{4.176585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544664in}{4.176585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707164in,y=4.144988in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.454386in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{5.544664in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{5.634941in}{4.026001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707164in,y=3.994404in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(h^{7.6})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{2.946248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208524in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{8.208524in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208524in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208524in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.524778in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{9.524778in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.524778in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.524778in,y=2.849025in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812291in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916514in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.004633in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080965in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148295in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604756in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.836537in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.000988in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128546in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.232769in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320888in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397220in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.464550in}{2.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.676442in,y=2.659057in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{3.245178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{3.245178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{3.565684in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{3.565684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{3.565684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{3.886190in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{3.886190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{3.886190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{4.206695in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{4.206695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{4.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{4.527201in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{4.527201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{4.527201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.630418in,y=3.819299in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error $(\tau)$, $\ell^\infty$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532677in}{4.007973in}}%
\pgfpathlineto{\pgfqpoint{9.136456in}{3.750825in}}%
\pgfpathlineto{\pgfqpoint{8.904664in}{3.612637in}}%
\pgfpathlineto{\pgfqpoint{8.508447in}{3.402063in}}%
\pgfpathlineto{\pgfqpoint{8.343998in}{3.344432in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{3.343519in}}%
\pgfpathlineto{\pgfqpoint{8.112216in}{3.345141in}}%
\pgfpathlineto{\pgfqpoint{8.024098in}{3.345528in}}%
\pgfpathlineto{\pgfqpoint{7.947766in}{3.345659in}}%
\pgfpathlineto{\pgfqpoint{7.880436in}{3.345684in}}%
\pgfpathlineto{\pgfqpoint{7.820208in}{3.345694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{4.007973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136456in}{3.750825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.904664in}{3.612637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508447in}{3.402063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343998in}{3.344432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216440in}{3.343519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112216in}{3.345141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024098in}{3.345528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947766in}{3.345659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880436in}{3.345684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{3.345694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532677in}{4.016921in}}%
\pgfpathlineto{\pgfqpoint{9.136456in}{3.800938in}}%
\pgfpathlineto{\pgfqpoint{8.904664in}{3.676873in}}%
\pgfpathlineto{\pgfqpoint{8.508447in}{3.460250in}}%
\pgfpathlineto{\pgfqpoint{8.343998in}{3.376102in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{3.349077in}}%
\pgfpathlineto{\pgfqpoint{8.112216in}{3.347051in}}%
\pgfpathlineto{\pgfqpoint{8.024098in}{3.346473in}}%
\pgfpathlineto{\pgfqpoint{7.947766in}{3.346268in}}%
\pgfpathlineto{\pgfqpoint{7.880436in}{3.346150in}}%
\pgfpathlineto{\pgfqpoint{7.820208in}{3.346073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{4.016921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136456in}{3.800938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.904664in}{3.676873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508447in}{3.460250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343998in}{3.376102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216440in}{3.349077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112216in}{3.347051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024098in}{3.346473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947766in}{3.346268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880436in}{3.346150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{3.346073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.532677in}{4.393587in}}%
\pgfpathlineto{\pgfqpoint{9.136456in}{4.239284in}}%
\pgfpathlineto{\pgfqpoint{8.904664in}{4.132419in}}%
\pgfpathlineto{\pgfqpoint{8.508447in}{3.932091in}}%
\pgfpathlineto{\pgfqpoint{8.343998in}{3.844979in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{3.776295in}}%
\pgfpathlineto{\pgfqpoint{8.112216in}{3.719599in}}%
\pgfpathlineto{\pgfqpoint{8.024098in}{3.671324in}}%
\pgfpathlineto{\pgfqpoint{7.947766in}{3.629277in}}%
\pgfpathlineto{\pgfqpoint{7.880436in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{7.820208in}{3.558523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{4.393587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136456in}{4.239284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.904664in}{4.132419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508447in}{3.932091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343998in}{3.844979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216440in}{3.776295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112216in}{3.719599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024098in}{3.671324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947766in}{3.629277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880436in}{3.592019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{3.558523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.532677in}{4.612981in}}%
\pgfpathlineto{\pgfqpoint{9.136456in}{4.465250in}}%
\pgfpathlineto{\pgfqpoint{8.904664in}{4.361644in}}%
\pgfpathlineto{\pgfqpoint{8.508447in}{4.165077in}}%
\pgfpathlineto{\pgfqpoint{8.343998in}{4.078828in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{4.010661in}}%
\pgfpathlineto{\pgfqpoint{8.112216in}{3.954319in}}%
\pgfpathlineto{\pgfqpoint{8.024098in}{3.906307in}}%
\pgfpathlineto{\pgfqpoint{7.947766in}{3.864480in}}%
\pgfpathlineto{\pgfqpoint{7.880436in}{3.827430in}}%
\pgfpathlineto{\pgfqpoint{7.820208in}{3.794177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{4.612981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136456in}{4.465250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.904664in}{4.361644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508447in}{4.165077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343998in}{4.078828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216440in}{4.010661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112216in}{3.954319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024098in}{3.906307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.947766in}{3.864480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880436in}{3.827430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{3.794177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{2.946248in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.820208in}{3.025616in}}%
\pgfpathlineto{\pgfqpoint{7.837505in}{3.035328in}}%
\pgfpathlineto{\pgfqpoint{7.854803in}{3.045039in}}%
\pgfpathlineto{\pgfqpoint{7.872101in}{3.054751in}}%
\pgfpathlineto{\pgfqpoint{7.889398in}{3.064463in}}%
\pgfpathlineto{\pgfqpoint{7.906696in}{3.074175in}}%
\pgfpathlineto{\pgfqpoint{7.923994in}{3.083887in}}%
\pgfpathlineto{\pgfqpoint{7.941291in}{3.093599in}}%
\pgfpathlineto{\pgfqpoint{7.958589in}{3.103310in}}%
\pgfpathlineto{\pgfqpoint{7.975887in}{3.113022in}}%
\pgfpathlineto{\pgfqpoint{7.993184in}{3.122734in}}%
\pgfpathlineto{\pgfqpoint{8.010482in}{3.132446in}}%
\pgfpathlineto{\pgfqpoint{8.027780in}{3.142158in}}%
\pgfpathlineto{\pgfqpoint{8.045077in}{3.151870in}}%
\pgfpathlineto{\pgfqpoint{8.062375in}{3.161581in}}%
\pgfpathlineto{\pgfqpoint{8.079673in}{3.171293in}}%
\pgfpathlineto{\pgfqpoint{8.096970in}{3.181005in}}%
\pgfpathlineto{\pgfqpoint{8.114268in}{3.190717in}}%
\pgfpathlineto{\pgfqpoint{8.131566in}{3.200429in}}%
\pgfpathlineto{\pgfqpoint{8.148863in}{3.210140in}}%
\pgfpathlineto{\pgfqpoint{8.166161in}{3.219852in}}%
\pgfpathlineto{\pgfqpoint{8.183459in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{8.200756in}{3.239276in}}%
\pgfpathlineto{\pgfqpoint{8.218054in}{3.248988in}}%
\pgfpathlineto{\pgfqpoint{8.235352in}{3.258700in}}%
\pgfpathlineto{\pgfqpoint{8.252650in}{3.268411in}}%
\pgfpathlineto{\pgfqpoint{8.269947in}{3.278123in}}%
\pgfpathlineto{\pgfqpoint{8.287245in}{3.287835in}}%
\pgfpathlineto{\pgfqpoint{8.304543in}{3.297547in}}%
\pgfpathlineto{\pgfqpoint{8.321840in}{3.307259in}}%
\pgfpathlineto{\pgfqpoint{8.339138in}{3.316971in}}%
\pgfpathlineto{\pgfqpoint{8.356436in}{3.326682in}}%
\pgfpathlineto{\pgfqpoint{8.373733in}{3.336394in}}%
\pgfpathlineto{\pgfqpoint{8.391031in}{3.346106in}}%
\pgfpathlineto{\pgfqpoint{8.408329in}{3.355818in}}%
\pgfpathlineto{\pgfqpoint{8.425626in}{3.365530in}}%
\pgfpathlineto{\pgfqpoint{8.442924in}{3.375242in}}%
\pgfpathlineto{\pgfqpoint{8.460222in}{3.384953in}}%
\pgfpathlineto{\pgfqpoint{8.477519in}{3.394665in}}%
\pgfpathlineto{\pgfqpoint{8.494817in}{3.404377in}}%
\pgfpathlineto{\pgfqpoint{8.512115in}{3.414089in}}%
\pgfpathlineto{\pgfqpoint{8.529412in}{3.423801in}}%
\pgfpathlineto{\pgfqpoint{8.546710in}{3.433512in}}%
\pgfpathlineto{\pgfqpoint{8.564008in}{3.443224in}}%
\pgfpathlineto{\pgfqpoint{8.581305in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{8.598603in}{3.462648in}}%
\pgfpathlineto{\pgfqpoint{8.615901in}{3.472360in}}%
\pgfpathlineto{\pgfqpoint{8.633198in}{3.482072in}}%
\pgfpathlineto{\pgfqpoint{8.650496in}{3.491783in}}%
\pgfpathlineto{\pgfqpoint{8.667794in}{3.501495in}}%
\pgfpathlineto{\pgfqpoint{8.685091in}{3.511207in}}%
\pgfpathlineto{\pgfqpoint{8.702389in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{8.719687in}{3.530631in}}%
\pgfpathlineto{\pgfqpoint{8.736984in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{8.754282in}{3.550054in}}%
\pgfpathlineto{\pgfqpoint{8.771580in}{3.559766in}}%
\pgfpathlineto{\pgfqpoint{8.788877in}{3.569478in}}%
\pgfpathlineto{\pgfqpoint{8.806175in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{8.823473in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{8.840770in}{3.598613in}}%
\pgfpathlineto{\pgfqpoint{8.858068in}{3.608325in}}%
\pgfpathlineto{\pgfqpoint{8.875366in}{3.618037in}}%
\pgfpathlineto{\pgfqpoint{8.892663in}{3.627749in}}%
\pgfpathlineto{\pgfqpoint{8.909961in}{3.637461in}}%
\pgfpathlineto{\pgfqpoint{8.927259in}{3.647173in}}%
\pgfpathlineto{\pgfqpoint{8.944556in}{3.656884in}}%
\pgfpathlineto{\pgfqpoint{8.961854in}{3.666596in}}%
\pgfpathlineto{\pgfqpoint{8.979152in}{3.676308in}}%
\pgfpathlineto{\pgfqpoint{8.996449in}{3.686020in}}%
\pgfpathlineto{\pgfqpoint{9.013747in}{3.695732in}}%
\pgfpathlineto{\pgfqpoint{9.031045in}{3.705444in}}%
\pgfpathlineto{\pgfqpoint{9.048342in}{3.715155in}}%
\pgfpathlineto{\pgfqpoint{9.065640in}{3.724867in}}%
\pgfpathlineto{\pgfqpoint{9.082938in}{3.734579in}}%
\pgfpathlineto{\pgfqpoint{9.100235in}{3.744291in}}%
\pgfpathlineto{\pgfqpoint{9.117533in}{3.754003in}}%
\pgfpathlineto{\pgfqpoint{9.134831in}{3.763715in}}%
\pgfpathlineto{\pgfqpoint{9.152129in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{9.169426in}{3.783138in}}%
\pgfpathlineto{\pgfqpoint{9.186724in}{3.792850in}}%
\pgfpathlineto{\pgfqpoint{9.204022in}{3.802562in}}%
\pgfpathlineto{\pgfqpoint{9.221319in}{3.812274in}}%
\pgfpathlineto{\pgfqpoint{9.238617in}{3.821985in}}%
\pgfpathlineto{\pgfqpoint{9.255915in}{3.831697in}}%
\pgfpathlineto{\pgfqpoint{9.273212in}{3.841409in}}%
\pgfpathlineto{\pgfqpoint{9.290510in}{3.851121in}}%
\pgfpathlineto{\pgfqpoint{9.307808in}{3.860833in}}%
\pgfpathlineto{\pgfqpoint{9.325105in}{3.870545in}}%
\pgfpathlineto{\pgfqpoint{9.342403in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{9.359701in}{3.889968in}}%
\pgfpathlineto{\pgfqpoint{9.376998in}{3.899680in}}%
\pgfpathlineto{\pgfqpoint{9.394296in}{3.909392in}}%
\pgfpathlineto{\pgfqpoint{9.411594in}{3.919104in}}%
\pgfpathlineto{\pgfqpoint{9.428891in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{9.446189in}{3.938527in}}%
\pgfpathlineto{\pgfqpoint{9.463487in}{3.948239in}}%
\pgfpathlineto{\pgfqpoint{9.480784in}{3.957951in}}%
\pgfpathlineto{\pgfqpoint{9.498082in}{3.967663in}}%
\pgfpathlineto{\pgfqpoint{9.515380in}{3.977375in}}%
\pgfpathlineto{\pgfqpoint{9.532677in}{3.987087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.618301in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{2.946248in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{2.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{4.692350in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{4.692350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.676442in,y=4.775683in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 80$ -- $h$-convergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797779in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{8.807269in}{3.937459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825325in}{3.937459in}}{\pgfqpoint{8.825325in}{3.955515in}}%
\pgfpathlineto{\pgfqpoint{8.825325in}{4.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825325in}{4.647211in}}{\pgfqpoint{8.807269in}{4.647211in}}%
\pgfpathlineto{\pgfqpoint{7.797779in}{4.647211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779723in}{4.647211in}}{\pgfqpoint{7.779723in}{4.629155in}}%
\pgfpathlineto{\pgfqpoint{7.779723in}{3.955515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779723in}{3.937459in}}{\pgfqpoint{7.797779in}{3.937459in}}%
\pgfpathlineto{\pgfqpoint{7.797779in}{3.937459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815834in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{7.906112in}{4.574107in}}%
\pgfpathlineto{\pgfqpoint{7.996390in}{4.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906112in}{4.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068612in,y=4.542510in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815834in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{7.906112in}{4.441600in}}%
\pgfpathlineto{\pgfqpoint{7.996390in}{4.441600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906112in}{4.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068612in,y=4.410002in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.815834in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{7.906112in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{7.996390in}{4.309092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906112in}{4.309092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068612in,y=4.277495in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.815834in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{7.906112in}{4.176585in}}%
\pgfpathlineto{\pgfqpoint{7.996390in}{4.176585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906112in}{4.176585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068612in,y=4.144988in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $\tau = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.815834in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{7.906112in}{4.026001in}}%
\pgfpathlineto{\pgfqpoint{7.996390in}{4.026001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068612in,y=3.994404in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{O}(h^{6.9})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.435045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547032in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547032in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547032in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448332in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448332in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592097in,y=0.147854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{0.617937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{0.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414128in, y=0.565175in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{0.963016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414128in, y=0.910255in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{1.308096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{1.308096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414128in, y=1.255334in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{1.653175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{1.653175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414128in, y=1.600414in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{1.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650239in}{1.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414128in, y=1.945493in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358572in,y=1.308096in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GMRES iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735863in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{0.825992in}{0.755968in}}%
\pgfpathlineto{\pgfqpoint{0.916122in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.186512in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.366772in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{1.273588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825992in}{0.755968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916122in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186512in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366772in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547032in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727292in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907552in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087812in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268072in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735863in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{0.825992in}{0.755968in}}%
\pgfpathlineto{\pgfqpoint{0.916122in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.186512in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.366772in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650239in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735863in}{1.515143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825992in}{0.755968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916122in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186512in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366772in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547032in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727292in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907552in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087812in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268072in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448332in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533956in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{0.435045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650239in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592097in,y=2.264480in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 10$ -- GMRES vs. $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493769in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{2.470761in}{1.843910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488817in}{1.843910in}}{\pgfqpoint{2.488817in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{2.488817in}{2.117952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.488817in}{2.136008in}}{\pgfqpoint{2.470761in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{1.493769in}{2.136008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475713in}{2.136008in}}{\pgfqpoint{1.475713in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{1.475713in}{1.861966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475713in}{1.843910in}}{\pgfqpoint{1.493769in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{1.493769in}{1.843910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511824in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{1.602102in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{1.692380in}{2.062904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602102in}{2.062904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764602in,y=2.031307in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.511824in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{1.602102in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{1.692380in}{1.930397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602102in}{1.930397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764602in,y=1.898799in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.435045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908481in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{3.908481in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908481in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908481in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809781in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{4.809781in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809781in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953546in,y=0.147854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{0.617937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{0.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{0.963016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{1.308096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{1.308096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{1.653175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{1.653175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{1.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011687in}{1.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907521in,y=1.308096in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GMRES iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097311in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{3.187441in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{3.277571in}{0.652445in}}%
\pgfpathlineto{\pgfqpoint{3.547961in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{3.728221in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{3.908481in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.088741in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.269001in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.449261in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.629521in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.809781in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{1.239080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187441in}{0.859492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277571in}{0.652445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547961in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728221in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908481in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088741in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269001in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449261in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629521in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097311in}{1.549651in}}%
\pgfpathlineto{\pgfqpoint{3.187441in}{0.824984in}}%
\pgfpathlineto{\pgfqpoint{3.277571in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{3.547961in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{3.728221in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{3.908481in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.088741in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.269001in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.449261in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.629521in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{4.809781in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011687in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097311in}{1.549651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187441in}{0.824984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277571in}{0.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547961in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728221in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908481in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088741in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269001in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449261in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629521in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809781in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895404in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{0.435045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011687in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953546in,y=2.264480in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 20$ -- GMRES vs. $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855217in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{4.832210in}{1.843910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850265in}{1.843910in}}{\pgfqpoint{4.850265in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{4.850265in}{2.117952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850265in}{2.136008in}}{\pgfqpoint{4.832210in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{2.136008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837162in}{2.136008in}}{\pgfqpoint{3.837162in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{3.837162in}{1.861966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837162in}{1.843910in}}{\pgfqpoint{3.855217in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{1.843910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873273in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{3.963550in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{4.053828in}{2.062904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963550in}{2.062904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126050in,y=2.031307in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.873273in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{3.963550in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{4.053828in}{1.930397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963550in}{1.930397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126050in,y=1.898799in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{0.435045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269929in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{6.269929in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269929in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269929in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171229in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.171229in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171229in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314994in,y=0.147854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{0.617937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{0.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{0.963016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.308096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{1.308096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.653175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{1.653175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{1.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373136in}{1.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268969in,y=1.308096in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GMRES iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458759in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{5.548889in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{5.639019in}{0.652445in}}%
\pgfpathlineto{\pgfqpoint{5.909409in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.089669in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.269929in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.450189in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.630449in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.810709in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.990969in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{7.171229in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{1.135556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548889in}{0.894000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639019in}{0.652445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909409in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089669in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269929in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450189in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630449in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810709in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990969in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.458759in}{1.584159in}}%
\pgfpathlineto{\pgfqpoint{5.548889in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{5.639019in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{5.909409in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.089669in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.269929in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.450189in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.630449in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.810709in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.990969in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{7.171229in}{0.548921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.373136in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458759in}{1.584159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548889in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639019in}{0.686953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909409in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089669in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269929in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450189in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630449in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810709in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990969in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171229in}{0.548921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256852in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{0.435045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373136in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{7.256852in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314994in,y=2.264480in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 40$ -- GMRES vs. $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216665in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{7.193658in}{1.843910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.211714in}{1.843910in}}{\pgfqpoint{7.211714in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{7.211714in}{2.117952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.211714in}{2.136008in}}{\pgfqpoint{7.193658in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{6.216665in}{2.136008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198610in}{2.136008in}}{\pgfqpoint{6.198610in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{6.198610in}{1.861966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198610in}{1.843910in}}{\pgfqpoint{6.216665in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{6.216665in}{1.843910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234721in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{6.415277in}{2.062904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324999in}{2.062904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487499in,y=2.031307in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.234721in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{6.415277in}{1.930397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324999in}{1.930397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487499in,y=1.898799in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{0.435045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631378in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{8.631378in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631378in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.631378in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532677in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.532677in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{0.435045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.532677in,y=0.337822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.676442in,y=0.147854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{0.617937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{0.617937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{0.963016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{1.308096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{1.308096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{1.653175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{1.653175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{1.998255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734584in}{1.998255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.630418in,y=1.308096in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GMRES iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820208in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{7.910338in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{8.000468in}{0.652445in}}%
\pgfpathlineto{\pgfqpoint{8.270858in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.451118in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.631378in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.811637in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.991897in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.172157in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.352417in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.532677in}{0.514413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{1.204572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910338in}{0.894000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.000468in}{0.652445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270858in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451118in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631378in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.811637in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991897in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.172157in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352417in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.820208in}{2.101778in}}%
\pgfpathlineto{\pgfqpoint{7.910338in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{8.000468in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{8.270858in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.451118in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.631378in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.811637in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{8.991897in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.172157in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.352417in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{9.532677in}{0.514413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.734584in}{0.435045in}}{\pgfqpoint{1.883717in}{1.746102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820208in}{2.101778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910338in}{0.963016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.000468in}{0.721461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270858in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451118in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631378in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.811637in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991897in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.172157in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352417in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532677in}{0.514413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{7.734584in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.618301in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{0.435045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734584in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{9.618301in}{2.181147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.676442in,y=2.264480in,,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 80$ -- GMRES vs. $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.578114in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{9.555106in}{1.843910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573162in}{1.843910in}}{\pgfqpoint{9.573162in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{9.573162in}{2.117952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573162in}{2.136008in}}{\pgfqpoint{9.555106in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{8.578114in}{2.136008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560058in}{2.136008in}}{\pgfqpoint{8.560058in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{8.560058in}{1.861966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560058in}{1.843910in}}{\pgfqpoint{8.578114in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{8.578114in}{1.843910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.596169in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{8.686447in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{8.776725in}{2.062904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686447in}{2.062904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.848947in,y=2.031307in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.596169in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{8.686447in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{8.776725in}{1.930397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686447in}{1.930397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.848947in,y=1.898799in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX GMRES}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845090in,y=5.248976in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interior Neumann Problem -- $p=6$, $q=7$, $\kappa=5$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/S_line_eval_plot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.932875in}{3.220444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.932875in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.932875in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201919in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.201919in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201919in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201919in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771643in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.771643in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771643in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771643in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341367in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.341367in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341367in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341367in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911091in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911091in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882067in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.226465in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{1.226465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.226465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.168595in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{1.635513in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{1.635513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{1.635513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233168in, y=1.577643in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.044561in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.044561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.044561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=1.986690in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.453609in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.453609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.453609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.395738in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.862656in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.862656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750140in}{2.862656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314764in, y=2.804786in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177612in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{-}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.599764in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.153548in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.232082in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.300373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.251014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.599764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{1.948190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.153548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.232082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.300373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.169447in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.238634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.178183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.532405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{1.882786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.090004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.169447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.238634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.388966in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.734618in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.082338in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.287082in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.365335in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.433365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.388966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.734618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{2.082338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.287082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.365335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.433365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.478252in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.843887in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.066942in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.154374in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.231551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.126329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.478252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{1.843887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.066942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.154374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.231551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.946301in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.297197in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.505408in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.655483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.598623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.946301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{2.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.505408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.585514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.655483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.077930in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.773856in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.014419in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.110535in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.196395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.077930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.390132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{1.773856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.014419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.110535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.196395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{2.070702in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.429049in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.646299in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.731630in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.807355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.719781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{2.070702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{2.429049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{2.646299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.731630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.807355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853043in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.539059in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.638705in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{2.778933in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{2.911091in}{2.129154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750140in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853043in}{1.023191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539059in}{1.248553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225075in}{1.638705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626368in}{1.913201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778933in}{2.026285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911091in}{2.129154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013993in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750140in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.013993in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{0.906562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.942237in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.942237in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942237in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942237in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.511961in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{4.511961in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511961in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511961in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.081685in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.081685in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081685in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081685in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651409in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{0.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651409in,y=0.809339in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622385in,y=0.605636in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\tau)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.226465in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{1.226465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.226465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{1.635513in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{1.635513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{1.635513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.044561in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.044561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.044561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.453609in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.453609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.453609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.862656in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.862656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490458in}{2.862656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386292in,y=1.903855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{err}^{+}(\tau))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.248890in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{1.943696in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.149208in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.296259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.248890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.595203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{1.943696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.149208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.227846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.296259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.445970in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.010411in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.162482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.099949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.445970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{1.799753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.010411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.091575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.162482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.761609in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{2.109541in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.314488in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.392838in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.460963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.415594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.761609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{2.109541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.314488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.392838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.460963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.355592in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{1.718413in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{1.938046in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.023697in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.099092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.090278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.355592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{1.718413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{1.938046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.023697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.099092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.956133in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{2.307256in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.515725in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.595974in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.666095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.608336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.956133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{2.307256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.515725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.595974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.666095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.011303in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.103558in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.185557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.078630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.403048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{1.778470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.011303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.103558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.185557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{1.721854in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{2.072877in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{2.431465in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.649027in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.734547in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.810486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{1.721854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{2.072877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{2.431465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.649027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.734547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.810486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593361in}{0.997225in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{4.965393in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{5.519251in}{2.112458in}}%
\pgfpathlineto{\pgfqpoint{5.651409in}{2.206540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490458in}{0.906562in}}{\pgfqpoint{2.263853in}{1.994588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593361in}{0.997225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279377in}{1.356130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{1.753403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366686in}{2.008120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519251in}{2.112458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651409in}{2.206540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{3.490458in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754311in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{0.906562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490458in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{5.754311in}{2.901149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256986in,y=3.220444in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Close Evaluation of $\mathcal{S}_{k}\sigma$: $N=80$, $p=6$, $q=7$, $\kappa=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.910653in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932875in}{0.000000in}}{\pgfqpoint{5.932875in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.932875in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932875in}{0.343210in}}{\pgfqpoint{5.910653in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.243319in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.221097in}{0.343210in}}{\pgfqpoint{0.221097in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.221097in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.221097in}{0.000000in}}{\pgfqpoint{0.243319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.243319in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.265541in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.404430in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.543319in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404430in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632208in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265541in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.404430in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.543319in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404430in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632208in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.726819in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865708in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093486in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726819in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865708in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093486in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.188097in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.326986in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.465875in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326986in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554764in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188097in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.326986in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.465875in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326986in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554764in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649375in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.788264in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.927153in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788264in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016042in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k=80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649375in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.788264in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.927153in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788264in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016042in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k=80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/affine_domain.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.351579in}{3.343147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{3.343147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.343147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639079in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{0.639079in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{0.639079in}{0.449073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028588in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028588in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995343in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995343in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962097in}{0.449073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962097in,y=0.351851in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995329in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{0.725541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.667670in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{1.208918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.151048in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{1.692295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.634425in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{2.175672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.117802in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{2.659050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.601179in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639079in}{3.142427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.084557in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.796573in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639079in}{0.449073in}}{\pgfqpoint{2.712500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.250980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962097in}{1.692295in}}%
\pgfpathlineto{\pgfqpoint{2.999447in}{1.723882in}}%
\pgfpathlineto{\pgfqpoint{3.027936in}{1.750808in}}%
\pgfpathlineto{\pgfqpoint{3.054624in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{3.079014in}{1.808606in}}%
\pgfpathlineto{\pgfqpoint{3.100645in}{1.839137in}}%
\pgfpathlineto{\pgfqpoint{3.114802in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{3.127011in}{1.886339in}}%
\pgfpathlineto{\pgfqpoint{3.137131in}{1.910326in}}%
\pgfpathlineto{\pgfqpoint{3.145041in}{1.934405in}}%
\pgfpathlineto{\pgfqpoint{3.150640in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{3.153850in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{3.154615in}{2.005854in}}%
\pgfpathlineto{\pgfqpoint{3.152902in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{3.148700in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{3.142025in}{2.073265in}}%
\pgfpathlineto{\pgfqpoint{3.132911in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{3.121419in}{2.114226in}}%
\pgfpathlineto{\pgfqpoint{3.107629in}{2.133166in}}%
\pgfpathlineto{\pgfqpoint{3.091642in}{2.150948in}}%
\pgfpathlineto{\pgfqpoint{3.073580in}{2.167490in}}%
\pgfpathlineto{\pgfqpoint{3.053579in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{3.031796in}{2.196597in}}%
\pgfpathlineto{\pgfqpoint{3.008397in}{2.209074in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{2.220136in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{2.229781in}}%
\pgfpathlineto{\pgfqpoint{2.921125in}{2.240469in}}%
\pgfpathlineto{\pgfqpoint{2.883387in}{2.248761in}}%
\pgfpathlineto{\pgfqpoint{2.844763in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.805738in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{2.757112in}{2.261275in}}%
\pgfpathlineto{\pgfqpoint{2.709469in}{2.261530in}}%
\pgfpathlineto{\pgfqpoint{2.645905in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{2.529077in}{2.254468in}}%
\pgfpathlineto{\pgfqpoint{2.497356in}{2.255510in}}%
\pgfpathlineto{\pgfqpoint{2.474744in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.454550in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.440936in}{2.267833in}}%
\pgfpathlineto{\pgfqpoint{2.428566in}{2.274215in}}%
\pgfpathlineto{\pgfqpoint{2.417364in}{2.282081in}}%
\pgfpathlineto{\pgfqpoint{2.407236in}{2.291502in}}%
\pgfpathlineto{\pgfqpoint{2.398076in}{2.302529in}}%
\pgfpathlineto{\pgfqpoint{2.387165in}{2.319780in}}%
\pgfpathlineto{\pgfqpoint{2.377460in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.369189in}}%
\pgfpathlineto{\pgfqpoint{2.354280in}{2.409808in}}%
\pgfpathlineto{\pgfqpoint{2.309434in}{2.568087in}}%
\pgfpathlineto{\pgfqpoint{2.293398in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{2.274790in}{2.658809in}}%
\pgfpathlineto{\pgfqpoint{2.257894in}{2.694172in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{2.728218in}}%
\pgfpathlineto{\pgfqpoint{2.218523in}{2.760429in}}%
\pgfpathlineto{\pgfqpoint{2.196081in}{2.790307in}}%
\pgfpathlineto{\pgfqpoint{2.178106in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{2.159214in}{2.829735in}}%
\pgfpathlineto{\pgfqpoint{2.139474in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.118971in}{2.861459in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{2.874061in}}%
\pgfpathlineto{\pgfqpoint{2.076062in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{2.053875in}{2.892169in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.897509in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{2.900299in}}%
\pgfpathlineto{\pgfqpoint{1.985844in}{2.900514in}}%
\pgfpathlineto{\pgfqpoint{1.963102in}{2.898152in}}%
\pgfpathlineto{\pgfqpoint{1.940544in}{2.893234in}}%
\pgfpathlineto{\pgfqpoint{1.918294in}{2.885806in}}%
\pgfpathlineto{\pgfqpoint{1.896475in}{2.875937in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{2.863717in}}%
\pgfpathlineto{\pgfqpoint{1.854578in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{1.834705in}{2.832691in}}%
\pgfpathlineto{\pgfqpoint{1.815666in}{2.814168in}}%
\pgfpathlineto{\pgfqpoint{1.797534in}{2.793854in}}%
\pgfpathlineto{\pgfqpoint{1.780369in}{2.771933in}}%
\pgfpathlineto{\pgfqpoint{1.759059in}{2.740539in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{2.707121in}}%
\pgfpathlineto{\pgfqpoint{1.722017in}{2.672191in}}%
\pgfpathlineto{\pgfqpoint{1.706253in}{2.636272in}}%
\pgfpathlineto{\pgfqpoint{1.688968in}{2.590785in}}%
\pgfpathlineto{\pgfqpoint{1.674093in}{2.545582in}}%
\pgfpathlineto{\pgfqpoint{1.656533in}{2.484586in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{2.372351in}}%
\pgfpathlineto{\pgfqpoint{1.614370in}{2.342678in}}%
\pgfpathlineto{\pgfqpoint{1.604793in}{2.322143in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{2.304526in}}%
\pgfpathlineto{\pgfqpoint{1.585041in}{2.293228in}}%
\pgfpathlineto{\pgfqpoint{1.575082in}{2.283542in}}%
\pgfpathlineto{\pgfqpoint{1.564065in}{2.275421in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{2.268797in}}%
\pgfpathlineto{\pgfqpoint{1.538494in}{2.263584in}}%
\pgfpathlineto{\pgfqpoint{1.518597in}{2.258648in}}%
\pgfpathlineto{\pgfqpoint{1.496291in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{2.254475in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{2.255452in}}%
\pgfpathlineto{\pgfqpoint{1.267076in}{2.261649in}}%
\pgfpathlineto{\pgfqpoint{1.219051in}{2.260792in}}%
\pgfpathlineto{\pgfqpoint{1.170297in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{2.252789in}}%
\pgfpathlineto{\pgfqpoint{1.093017in}{2.245924in}}%
\pgfpathlineto{\pgfqpoint{1.055738in}{2.236748in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{2.225135in}}%
\pgfpathlineto{\pgfqpoint{0.994538in}{2.214782in}}%
\pgfpathlineto{\pgfqpoint{0.970399in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{0.947786in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{0.926873in}{2.175274in}}%
\pgfpathlineto{\pgfqpoint{0.907824in}{2.159378in}}%
\pgfpathlineto{\pgfqpoint{0.890783in}{2.142207in}}%
\pgfpathlineto{\pgfqpoint{0.875881in}{2.123835in}}%
\pgfpathlineto{\pgfqpoint{0.863228in}{2.104351in}}%
\pgfpathlineto{\pgfqpoint{0.852917in}{2.083857in}}%
\pgfpathlineto{\pgfqpoint{0.845016in}{2.062463in}}%
\pgfpathlineto{\pgfqpoint{0.839574in}{2.040291in}}%
\pgfpathlineto{\pgfqpoint{0.836616in}{2.017468in}}%
\pgfpathlineto{\pgfqpoint{0.836145in}{1.994127in}}%
\pgfpathlineto{\pgfqpoint{0.838138in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{0.842551in}{1.946437in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{1.922362in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{1.898313in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{0.882728in}{1.850804in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.827582in}}%
\pgfpathlineto{\pgfqpoint{0.920519in}{1.797410in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{0.973250in}{1.740544in}}%
\pgfpathlineto{\pgfqpoint{1.002281in}{1.714159in}}%
\pgfpathlineto{\pgfqpoint{1.040027in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{1.078415in}{1.654789in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{1.235271in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{1.530175in}}%
\pgfpathlineto{\pgfqpoint{1.276383in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{1.289658in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.297498in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{1.303510in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{1.461434in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{1.447768in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{1.309242in}{1.412831in}}%
\pgfpathlineto{\pgfqpoint{1.304982in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.296372in}{1.360318in}}%
\pgfpathlineto{\pgfqpoint{1.282159in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.228218in}{1.173809in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{1.202405in}{1.080379in}}%
\pgfpathlineto{\pgfqpoint{1.194977in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{0.965024in}}%
\pgfpathlineto{\pgfqpoint{1.187268in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{1.189356in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.193210in}{0.873596in}}%
\pgfpathlineto{\pgfqpoint{1.198878in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{1.206386in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{1.215739in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{1.226926in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{1.239912in}{0.759715in}}%
\pgfpathlineto{\pgfqpoint{1.254647in}{0.741786in}}%
\pgfpathlineto{\pgfqpoint{1.271062in}{0.725777in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{0.711789in}}%
\pgfpathlineto{\pgfqpoint{1.308572in}{0.699905in}}%
\pgfpathlineto{\pgfqpoint{1.329452in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{1.351584in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{1.374831in}{0.677385in}}%
\pgfpathlineto{\pgfqpoint{1.399049in}{0.674324in}}%
\pgfpathlineto{\pgfqpoint{1.424086in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{1.449788in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{1.475996in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{1.502553in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{1.529305in}{0.690819in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{0.718466in}}%
\pgfpathlineto{\pgfqpoint{1.635337in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{1.669353in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{1.710306in}{0.782040in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{1.923294in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{1.943024in}{0.954113in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{0.961735in}}%
\pgfpathlineto{\pgfqpoint{1.975906in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{1.989641in}{0.967065in}}%
\pgfpathlineto{\pgfqpoint{2.003327in}{0.966907in}}%
\pgfpathlineto{\pgfqpoint{2.017081in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{2.031019in}{0.960956in}}%
\pgfpathlineto{\pgfqpoint{2.050082in}{0.952940in}}%
\pgfpathlineto{\pgfqpoint{2.069922in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{2.096162in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{2.245293in}{0.806973in}}%
\pgfpathlineto{\pgfqpoint{2.284387in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{2.325530in}{0.753076in}}%
\pgfpathlineto{\pgfqpoint{2.359667in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{2.430126in}{0.701536in}}%
\pgfpathlineto{\pgfqpoint{2.465846in}{0.689479in}}%
\pgfpathlineto{\pgfqpoint{2.492576in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{2.519087in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{2.545221in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{2.570823in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{2.595734in}{0.674680in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{2.664805in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{2.685464in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{2.722473in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.738613in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{2.753061in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{2.765751in}{0.782905in}}%
\pgfpathlineto{\pgfqpoint{2.776633in}{0.804577in}}%
\pgfpathlineto{\pgfqpoint{2.785680in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{2.792880in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{2.798243in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{2.801799in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{2.803598in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{2.800395in}{1.008102in}}%
\pgfpathlineto{\pgfqpoint{2.794895in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{2.787214in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{2.775112in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{2.760989in}{1.178309in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{2.689589in}{1.375843in}}%
\pgfpathlineto{\pgfqpoint{2.682744in}{1.404711in}}%
\pgfpathlineto{\pgfqpoint{2.680119in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.680320in}{1.445421in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.459204in}}%
\pgfpathlineto{\pgfqpoint{2.686351in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{2.692059in}{1.484905in}}%
\pgfpathlineto{\pgfqpoint{2.699594in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.712469in}{1.512777in}}%
\pgfpathlineto{\pgfqpoint{2.728501in}{1.528245in}}%
\pgfpathlineto{\pgfqpoint{2.752748in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{2.787407in}{1.571819in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{2.962097in}{1.692295in}}%
\pgfpathlineto{\pgfqpoint{2.962097in}{1.692295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639079in}{0.449073in}}{\pgfqpoint{2.712500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.058773in}{1.692295in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{3.123524in}{1.749108in}}%
\pgfpathlineto{\pgfqpoint{3.153429in}{1.779866in}}%
\pgfpathlineto{\pgfqpoint{3.180939in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{3.199688in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{3.216594in}{1.862364in}}%
\pgfpathlineto{\pgfqpoint{3.231471in}{1.888278in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{1.914519in}}%
\pgfpathlineto{\pgfqpoint{3.254486in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{3.262351in}{1.967442in}}%
\pgfpathlineto{\pgfqpoint{3.267643in}{1.993836in}}%
\pgfpathlineto{\pgfqpoint{3.270283in}{2.019986in}}%
\pgfpathlineto{\pgfqpoint{3.270218in}{2.045741in}}%
\pgfpathlineto{\pgfqpoint{3.267421in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{3.261889in}{2.095471in}}%
\pgfpathlineto{\pgfqpoint{3.253646in}{2.119156in}}%
\pgfpathlineto{\pgfqpoint{3.242741in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{3.229246in}{2.163499in}}%
\pgfpathlineto{\pgfqpoint{3.213258in}{2.183919in}}%
\pgfpathlineto{\pgfqpoint{3.194896in}{2.203034in}}%
\pgfpathlineto{\pgfqpoint{3.174299in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{3.151625in}{2.237022in}}%
\pgfpathlineto{\pgfqpoint{3.127049in}{2.251774in}}%
\pgfpathlineto{\pgfqpoint{3.100762in}{2.264981in}}%
\pgfpathlineto{\pgfqpoint{3.072966in}{2.276629in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{2.286722in}}%
\pgfpathlineto{\pgfqpoint{3.013703in}{2.295287in}}%
\pgfpathlineto{\pgfqpoint{2.972191in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{2.929704in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{2.886777in}{2.315440in}}%
\pgfpathlineto{\pgfqpoint{2.843930in}{2.317845in}}%
\pgfpathlineto{\pgfqpoint{2.791234in}{2.318559in}}%
\pgfpathlineto{\pgfqpoint{2.730425in}{2.317022in}}%
\pgfpathlineto{\pgfqpoint{2.567987in}{2.310851in}}%
\pgfpathlineto{\pgfqpoint{2.541086in}{2.312380in}}%
\pgfpathlineto{\pgfqpoint{2.516884in}{2.315832in}}%
\pgfpathlineto{\pgfqpoint{2.495322in}{2.321566in}}%
\pgfpathlineto{\pgfqpoint{2.480811in}{2.327551in}}%
\pgfpathlineto{\pgfqpoint{2.467643in}{2.335106in}}%
\pgfpathlineto{\pgfqpoint{2.455727in}{2.344321in}}%
\pgfpathlineto{\pgfqpoint{2.444955in}{2.355268in}}%
\pgfpathlineto{\pgfqpoint{2.435206in}{2.367995in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{2.382529in}}%
\pgfpathlineto{\pgfqpoint{2.415672in}{2.404719in}}%
\pgfpathlineto{\pgfqpoint{2.405965in}{2.430064in}}%
\pgfpathlineto{\pgfqpoint{2.394619in}{2.465968in}}%
\pgfpathlineto{\pgfqpoint{2.376545in}{2.532090in}}%
\pgfpathlineto{\pgfqpoint{2.353173in}{2.616215in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{2.665635in}}%
\pgfpathlineto{\pgfqpoint{2.319346in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{2.302735in}{2.755460in}}%
\pgfpathlineto{\pgfqpoint{2.284149in}{2.794359in}}%
\pgfpathlineto{\pgfqpoint{2.263521in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{2.240841in}{2.867242in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{2.892162in}}%
\pgfpathlineto{\pgfqpoint{2.203089in}{2.915417in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{2.161224in}{2.956122in}}%
\pgfpathlineto{\pgfqpoint{2.138938in}{2.973206in}}%
\pgfpathlineto{\pgfqpoint{2.115882in}{2.987896in}}%
\pgfpathlineto{\pgfqpoint{2.092165in}{3.000059in}}%
\pgfpathlineto{\pgfqpoint{2.067910in}{3.009584in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{3.016382in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{3.020390in}}%
\pgfpathlineto{\pgfqpoint{1.993253in}{3.021573in}}%
\pgfpathlineto{\pgfqpoint{1.968201in}{3.019918in}}%
\pgfpathlineto{\pgfqpoint{1.943304in}{3.015441in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{3.008184in}}%
\pgfpathlineto{\pgfqpoint{1.894528in}{2.998213in}}%
\pgfpathlineto{\pgfqpoint{1.870913in}{2.985620in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{2.970521in}}%
\pgfpathlineto{\pgfqpoint{1.825830in}{2.953053in}}%
\pgfpathlineto{\pgfqpoint{1.804572in}{2.933375in}}%
\pgfpathlineto{\pgfqpoint{1.784287in}{2.911665in}}%
\pgfpathlineto{\pgfqpoint{1.765044in}{2.888118in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{2.862943in}}%
\pgfpathlineto{\pgfqpoint{1.724474in}{2.827228in}}%
\pgfpathlineto{\pgfqpoint{1.704103in}{2.789564in}}%
\pgfpathlineto{\pgfqpoint{1.685769in}{2.750525in}}%
\pgfpathlineto{\pgfqpoint{1.669397in}{2.710688in}}%
\pgfpathlineto{\pgfqpoint{1.651489in}{2.660646in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{2.601670in}}%
\pgfpathlineto{\pgfqpoint{1.610650in}{2.518967in}}%
\pgfpathlineto{\pgfqpoint{1.590463in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.578748in}{2.413859in}}%
\pgfpathlineto{\pgfqpoint{1.568479in}{2.390475in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{1.547424in}{2.357264in}}%
\pgfpathlineto{\pgfqpoint{1.536831in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{1.525113in}{2.336524in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{2.328699in}}%
\pgfpathlineto{\pgfqpoint{1.497879in}{2.322459in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{1.458990in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{2.311223in}}%
\pgfpathlineto{\pgfqpoint{1.396950in}{2.310780in}}%
\pgfpathlineto{\pgfqpoint{1.339500in}{2.313003in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{2.318483in}}%
\pgfpathlineto{\pgfqpoint{1.120013in}{2.316558in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.312949in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{0.992401in}{2.299009in}}%
\pgfpathlineto{\pgfqpoint{0.951773in}{2.288255in}}%
\pgfpathlineto{\pgfqpoint{0.922485in}{2.278419in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{2.267031in}}%
\pgfpathlineto{\pgfqpoint{0.867904in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{0.843030in}{2.239587in}}%
\pgfpathlineto{\pgfqpoint{0.820026in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{2.206087in}}%
\pgfpathlineto{\pgfqpoint{0.780327in}{2.187198in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{2.166989in}}%
\pgfpathlineto{\pgfqpoint{0.750017in}{2.145557in}}%
\pgfpathlineto{\pgfqpoint{0.738674in}{2.123013in}}%
\pgfpathlineto{\pgfqpoint{0.729983in}{2.099480in}}%
\pgfpathlineto{\pgfqpoint{0.723997in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{2.049985in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{2.024310in}}%
\pgfpathlineto{\pgfqpoint{0.722417in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{0.727272in}{1.971851in}}%
\pgfpathlineto{\pgfqpoint{0.734714in}{1.945369in}}%
\pgfpathlineto{\pgfqpoint{0.744646in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.892632in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{0.788047in}{1.841110in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{1.816113in}}%
\pgfpathlineto{\pgfqpoint{0.833676in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{0.863311in}{1.752872in}}%
\pgfpathlineto{\pgfqpoint{0.894857in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{0.969821in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.020242in}{1.627806in}}%
\pgfpathlineto{\pgfqpoint{1.091754in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{1.176153in}{1.522474in}}%
\pgfpathlineto{\pgfqpoint{1.195880in}{1.505472in}}%
\pgfpathlineto{\pgfqpoint{1.212228in}{1.488388in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{1.230141in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.236087in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{1.240048in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{1.242075in}{1.418128in}}%
\pgfpathlineto{\pgfqpoint{1.242237in}{1.401981in}}%
\pgfpathlineto{\pgfqpoint{1.239723in}{1.378959in}}%
\pgfpathlineto{\pgfqpoint{1.234353in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{1.224158in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{1.207879in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{1.158085in}{1.141622in}}%
\pgfpathlineto{\pgfqpoint{1.142067in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{1.127991in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{0.998050in}}%
\pgfpathlineto{\pgfqpoint{1.111749in}{0.955595in}}%
\pgfpathlineto{\pgfqpoint{1.107385in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{1.106035in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.106461in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{1.112997in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{1.119232in}{0.763671in}}%
\pgfpathlineto{\pgfqpoint{1.127490in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{1.137779in}{0.711712in}}%
\pgfpathlineto{\pgfqpoint{1.150084in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{1.164369in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{1.180577in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{1.198633in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{0.613739in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.262862in}{0.589974in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{1.312780in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{1.339420in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{1.366961in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{1.395232in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.582662in}}%
\pgfpathlineto{\pgfqpoint{1.482701in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{1.512176in}{0.600623in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{1.589823in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{1.627503in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{1.707754in}{0.709219in}}%
\pgfpathlineto{\pgfqpoint{1.756931in}{0.746222in}}%
\pgfpathlineto{\pgfqpoint{1.830278in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{1.881443in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{0.865097in}}%
\pgfpathlineto{\pgfqpoint{1.932454in}{0.877662in}}%
\pgfpathlineto{\pgfqpoint{1.953515in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{1.968893in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.984047in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.894658in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{0.889480in}}%
\pgfpathlineto{\pgfqpoint{2.044981in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{0.859585in}}%
\pgfpathlineto{\pgfqpoint{2.118370in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{2.163819in}{0.802425in}}%
\pgfpathlineto{\pgfqpoint{2.253787in}{0.730792in}}%
\pgfpathlineto{\pgfqpoint{2.295800in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{2.340199in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{2.377193in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{2.415233in}{0.628061in}}%
\pgfpathlineto{\pgfqpoint{2.454027in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{2.493243in}{0.595414in}}%
\pgfpathlineto{\pgfqpoint{2.522714in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{2.552056in}{0.579430in}}%
\pgfpathlineto{\pgfqpoint{2.581098in}{0.574590in}}%
\pgfpathlineto{\pgfqpoint{2.609670in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{2.637598in}{0.571754in}}%
\pgfpathlineto{\pgfqpoint{2.664709in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{2.690836in}{0.578495in}}%
\pgfpathlineto{\pgfqpoint{2.715814in}{0.585536in}}%
\pgfpathlineto{\pgfqpoint{2.739489in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.761715in}{0.606908in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{2.801306in}{0.637658in}}%
\pgfpathlineto{\pgfqpoint{2.818449in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{2.833704in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{2.847005in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{2.858305in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{2.874823in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{2.883316in}{0.835868in}}%
\pgfpathlineto{\pgfqpoint{2.884667in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{2.880900in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{2.866401in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{2.855959in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{2.840793in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{2.820755in}{1.175076in}}%
\pgfpathlineto{\pgfqpoint{2.787399in}{1.262808in}}%
\pgfpathlineto{\pgfqpoint{2.765353in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{2.755516in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{2.750486in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.748350in}{1.404736in}}%
\pgfpathlineto{\pgfqpoint{2.748817in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{2.751162in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{2.755452in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{2.770019in}{1.477524in}}%
\pgfpathlineto{\pgfqpoint{2.780311in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{1.507595in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{2.846775in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.895204in}{1.578501in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{3.033544in}{1.672704in}}%
\pgfpathlineto{\pgfqpoint{3.058773in}{1.692295in}}%
\pgfpathlineto{\pgfqpoint{3.058773in}{1.692295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639079in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{0.639079in}{3.144073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351579in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{3.144073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639079in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{0.449073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639079in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{3.144073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995329in,y=3.227406in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Starfish Domains}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413610in}{1.539166in}}%
\pgfpathlineto{\pgfqpoint{2.577049in}{1.539166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.610382in}{1.539166in}}{\pgfqpoint{2.610382in}{1.572499in}}%
\pgfpathlineto{\pgfqpoint{2.610382in}{2.020647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.610382in}{2.053980in}}{\pgfqpoint{2.577049in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{1.413610in}{2.053980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.380277in}{2.053980in}}{\pgfqpoint{1.380277in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{1.380277in}{1.572499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.380277in}{1.539166in}}{\pgfqpoint{1.413610in}{1.539166in}}%
\pgfpathlineto{\pgfqpoint{1.413610in}{1.539166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.250980,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446943in}{1.928980in}}%
\pgfpathlineto{\pgfqpoint{1.613610in}{1.928980in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{1.928980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913610in,y=1.870647in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}original}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.446943in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{1.613610in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{1.696573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913610in,y=1.638239in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reference}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> numericals_output/starfish/jump_convergence.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.745051in}{3.269644in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.745051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.745051in}{3.269644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.269644in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.899813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710627in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.710627in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710627in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710627in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727530in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.727530in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727530in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727530in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.317775in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317775in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672934in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.672934in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672934in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.924924in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.924924in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924924in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.120382in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.120382in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120382in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280082in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280082in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.415108in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.415108in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415108in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532072in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.532072in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532072in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.635241in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.635241in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635241in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731195in,y=0.598888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.336411in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{1.336411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.336411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.278541in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.815787in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{1.815787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.815787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.757916in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.295162in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{2.295162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.237292in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.774537in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{2.774537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.774537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295525in, y=2.716667in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.842128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{1.992707in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.439025in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.025754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{1.992707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.732092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.439025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.257894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.126145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.025754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{2.066637in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.784176in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.298595in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.064820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{2.066637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.784176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.480256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.298595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.166628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.064820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.113599in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.013391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{1.983185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.720776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.426733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.245402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.113599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.013391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{2.232425in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.611244in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.420175in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.176907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{2.232425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.930332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.611244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.420175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.283475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.176907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.416208in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.234108in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.001859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{1.976827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.711492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.416208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.234108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.102164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.001859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{2.483294in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{2.208055in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.715932in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.476156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{2.483294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{2.208055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.902462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.715932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.581414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.476156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.696316in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{1.399017in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{0.985478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{1.986297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{1.696316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{1.399017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{1.216088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.083826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{0.985478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.739633in}{2.698708in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{2.479027in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{2.202694in}}%
\pgfpathlineto{\pgfqpoint{1.170202in}{2.026090in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.794309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739633in}{2.698708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132502in}{2.479027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525364in}{2.202694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170202in}{2.026090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918215in}{1.896561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722757in}{1.794309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840477in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{0.899813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731195in,y=2.867776in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jump Relations of $\mathcal{D}_k\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{3.321769in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{3.321769in}{0.899813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.410483in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.410483in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410483in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410483in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.427385in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.427385in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427385in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.427385in,y=0.802591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017631in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.017631in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017631in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.372790in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.372790in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372790in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.624779in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.624779in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624779in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.820237in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.820237in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820237in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.979938in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{4.979938in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979938in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.114963in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.114963in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114963in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.231927in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.231927in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231927in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.335097in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335097in}{0.899813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431051in,y=0.598888in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{1.336411in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{1.336411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321769in}{1.336411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{1.815787in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{1.815787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321769in}{1.815787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{2.295162in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.295162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321769in}{2.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{2.774537in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.774537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321769in}{2.774537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217602in,y=1.842128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{err}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.905509in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.205366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.157894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.905509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.618068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.438732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.308063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.205366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.194225in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.940930in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.653043in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.342811in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.240004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.194225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.940930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.473529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.342811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.240004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.131231in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.590528in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.411106in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.280381in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.177702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.131231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.878287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.590528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.411106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.280381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.177702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.235444in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.950961in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.661946in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.351164in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.248231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.235444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.950961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.661946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.482056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.351164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.248231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.089737in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.132074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.089737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.834565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.545521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.365685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.234776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.132074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.483742in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.903032in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.716532in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.582021in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.476763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.483742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{2.208582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.903032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.716532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.582021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.476763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.035266in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.301213in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.067464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.035266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{1.774604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{1.482221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{1.301213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.169800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.067464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.439489in}{2.698778in}}%
\pgfpathlineto{\pgfqpoint{4.832357in}{2.479126in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{2.026209in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{1.896684in}}%
\pgfpathlineto{\pgfqpoint{3.422613in}{1.794433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321769in}{0.899813in}}{\pgfqpoint{2.218564in}{1.884630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439489in}{2.698778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832357in}{2.479126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225219in}{2.202809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870057in}{2.026209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618071in}{1.896684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422613in}{1.794433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{3.321769in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540333in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{0.899813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321769in}{2.784443in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.784443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431051in,y=2.867776in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jump Relations of $\mathcal{S}'_k\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949162in,y=3.269644in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N=[100, 200, 400, 600, 800, 1000]$, $p=6$, $q=7$, $\kappa=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.722829in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.745051in}{0.000000in}}{\pgfqpoint{5.745051in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{5.745051in}{0.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.745051in}{0.343210in}}{\pgfqpoint{5.722829in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{0.055495in}{0.343210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.033273in}{0.343210in}}{\pgfqpoint{0.033273in}{0.320988in}}%
\pgfpathlineto{\pgfqpoint{0.033273in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.033273in}{0.000000in}}{\pgfqpoint{0.055495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055495in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077718in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.216606in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{0.355495in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216606in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444384in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077718in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.216606in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.355495in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.129412,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216606in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444384in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538996in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.677884in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{1.816773in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677884in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905662in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.538996in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.677884in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.816773in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677884in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905662in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000273in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.139162in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{3.278051in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139162in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366940in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.000273in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.139162in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{3.278051in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139162in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366940in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461551in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.600440in}{0.259877in}}%
\pgfpathlineto{\pgfqpoint{4.739329in}{0.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600440in}{0.259877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828218in,y=0.220988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBMAX, $k = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461551in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.600440in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{4.739329in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600440in}{0.104938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828218in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QBX, $k = 80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

